Sim2real for Autonomous Vehicle Control using Executable Digital Twin

In this work, we propose a sim2real method to transfer and adapt a nonlinear model predictive controller (NMPC) from simulation to the real target system based on executable digital twin (xDT). The xDT model is a high fidelity vehicle dynamics simulator, executable online in the control parameter randomization and learning process. The parameters are adapted to gradually improve control performance and deal with changing real-world environment. In particular, the performance metric is not required to be differentiable nor analytical with respect to the control parameters and system dynamics are not necessary linearized. Eventually, the proposed sim2real framework leverages altogether online high fidelity simulator, data-driven estimations, and simulation based optimization to transfer and adapt efficiently a controller developed in simulation environment to the real platform. Our experiment demonstrates that a high control performance is achieved without tedious time and labor consuming tuning.

==> Figures/6_cost_states_evo_tex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.0cm,
height=1.5cm,
at={(0.0cm,4cm)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=60,
ylabel near ticks,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Optimal \\ cost},
label style={font=\small},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	0.00579174\\
0.880934118413087	0.00579174\\
1.75552370329207	5.00913\\
2.63163053744766	1.52836\\
3.50792348953799	2.66839\\
4.38380047344525	2.66611\\
5.25908072721745	3.45402\\
6.13417555822786	3.95489\\
7.00907913446424	3.72338\\
7.88366661107943	4.13287\\
8.75802878116576	4.15099\\
9.63216169560628	4.19153\\
10.5060533192765	4.51413\\
11.3797201633675	5.05722\\
12.2531618482807	4.64973\\
13.1263809662267	4.83562\\
13.9993821586596	4.89554\\
14.8721672134304	4.99599\\
15.7447385468863	5.12671\\
16.6170992870368	5.71961\\
17.489252018117	5.54792\\
18.3612006796731	5.66556\\
19.2329484187214	5.64704\\
20.1044985825774	6.03253\\
20.9758534713396	6.01041\\
21.8470161464799	6.15723\\
22.717989902611	6.20673\\
23.588777152394	6.31195\\
24.4593800897088	6.42798\\
25.329800661121	6.54049\\
26.2000406241669	6.66817\\
27.0701013964055	7.14383\\
27.9399841790002	6.92517\\
28.809691403199	7.14038\\
29.6792248101095	7.22186\\
30.5485861331779	7.38455\\
31.4177768350992	7.44178\\
32.2867987210185	7.69341\\
33.1556535440692	7.68106\\
34.0243427565426	8.05101\\
34.8928680779924	8.46275\\
35.7612313263524	8.99557\\
36.6294335496409	8.23268\\
37.4974765074212	8.34845\\
38.3653616643938	8.49593\\
39.233089640538	8.706\\
40.1006613182533	8.69308\\
40.968078069713	9.17043\\
41.8353413430785	8.93599\\
42.7024534416231	9.17017\\
43.569415713285	9.20685\\
44.4362293219408	10.0007\\
45.3028939854366	9.46835\\
46.1694113212289	9.557\\
47.0357829415476	9.78348\\
47.9020096495469	10.2183\\
48.7680929631297	9.9694\\
49.6340355359324	10.4216\\
50.4998390287354	12.3678\\
51.3655054498063	10.3936\\
52.2310356171544	11.3276\\
53.0964283009585	10.9964\\
53.961684595533	10.8089\\
54.8268063873807	10.9924\\
55.691794812567	11.1364\\
56.5566507544748	11.3306\\
57.4213750406619	11.7218\\
58.2859695916359	13.967\\
59.150436866032	11.9844\\
60.0147788515294	12.3122\\
60.8789965339602	12.8423\\
61.7430908642848	12.8205\\
62.6070587027247	13.335\\
63.4708976429153	13.5916\\
64.3346105693039	13.8122\\
65.1981949292595	14.4115\\
66.0616431008308	14.4115\\
66.9249543396145	14.8271\\
67.7881253556355	15.0336\\
68.6511458241811	15.1869\\
69.513996186178	15.5149\\
70.3766602352478	15.7136\\
71.239117148143	15.9743\\
72.1013398426944	16.7809\\
72.9632912319771	16.6346\\
73.8249614559668	16.6401\\
74.686308519529	17.0965\\
75.5472839731272	17.0686\\
76.4078735041085	17.7311\\
77.2680472362603	18.4691\\
78.1277192301833	17.7553\\
78.9868252715255	18.0291\\
79.8453098692152	18.8417\\
80.7031320221777	17.9522\\
81.5602999961644	17.7796\\
82.4168283051591	18.2179\\
83.2727002080028	18.4966\\
84.1279076278873	18.2295\\
84.9824784238667	18.3068\\
85.8364531859723	18.7908\\
86.6898643625104	18.8643\\
87.5427499894749	20.0884\\
88.3951387080471	20.1358\\
89.2470996438423	19.7522\\
90.0987266314424	20.1572\\
90.9501076676524	20.1303\\
91.8013204472434	21.3842\\
92.652417087836	20.5992\\
93.5034865319307	20.8231\\
94.3546119338139	21.8346\\
95.2058315244614	21.3351\\
96.057205212052	21.6052\\
96.9087862199434	22.1953\\
97.7605985285014	22.3583\\
98.6126774597351	22.2369\\
99.4650351590871	22.3337\\
100.317668466913	23.4801\\
101.17057898427	22.5811\\
102.023749572626	22.6161\\
102.877150940444	22.762\\
103.730755562562	22.9538\\
104.584536314787	23.3806\\
105.438472020753	22.7904\\
106.292534980479	24.2463\\
107.146695673671	22.8645\\
108.000932890276	23.0195\\
108.85522035306	23.2959\\
109.709540006687	23.1539\\
110.563877902386	23.1689\\
111.418218123059	23.3056\\
112.272547210121	24.3867\\
113.126850913208	23.8665\\
113.981121714081	23.9181\\
114.835356029263	24.3863\\
115.689551467439	24.4205\\
116.543697954829	24.8489\\
117.397789062578	24.8036\\
118.251823615856	25.0738\\
119.105795916945	25.5953\\
119.95969457348	25.5821\\
120.813514467812	25.8634\\
121.667248513116	26.1333\\
122.520885892123	26.5694\\
123.374413379302	27.4175\\
124.227792092761	27.1639\\
125.080994162684	27.1347\\
125.934004875351	27.3367\\
126.78680458418	27.5333\\
127.63935824757	27.6301\\
128.491629609294	27.7558\\
129.343564360651	28.417\\
130.19509410804	28.417\\
131.046161017246	29.7285\\
131.896716013426	28.0631\\
132.746765090691	28.0384\\
133.596294557522	28.781\\
134.445265013313	28.1678\\
135.293670048319	28.1295\\
136.141509827644	28.5239\\
136.988771011986	29.05\\
137.835438955955	29.9765\\
138.681519382773	29.2123\\
139.527075001628	28.7742\\
140.372166450294	32.7262\\
141.216798538882	29.9667\\
142.061051109709	29.4153\\
142.905026406491	29.6197\\
143.748826133214	29.7834\\
144.59254220656	30.0638\\
145.436248671131	31.1379\\
146.279992625795	30.973\\
147.12387722692	31.0773\\
147.967988256394	30.9441\\
148.812365398463	31.6167\\
149.657021648857	31.4942\\
150.501977814326	31.3815\\
151.347262529681	31.4787\\
152.192890152006	32.0448\\
153.0388656025	31.5973\\
153.885170406315	31.9131\\
154.731781398483	31.7807\\
155.578668825154	31.6475\\
156.425807260459	31.5708\\
157.273175066589	31.8767\\
158.120747631073	32.0854\\
158.968501659939	31.3874\\
159.816413173501	31.2712\\
160.664456692653	31.354\\
161.512610747571	31.281\\
162.360856246858	31.0509\\
163.209181197743	30.9006\\
164.057573789845	30.9464\\
164.906023226084	30.7322\\
165.754522127039	30.9111\\
166.603061311947	30.6555\\
167.451633210725	31.6766\\
168.300232838058	30.6907\\
169.148855987738	31.1199\\
169.997497984381	30.6387\\
170.846158505833	30.5255\\
171.694834741869	30.7879\\
172.543524262145	30.5294\\
173.392226052656	30.4271\\
174.240938705383	30.4081\\
175.089661174254	30.8971\\
175.938392955633	30.4329\\
176.787135259689	30.3665\\
177.635887461056	30.6323\\
178.484650118696	30.384\\
179.333424206162	30.3473\\
180.182209930927	30.3455\\
181.031007226059	30.4648\\
181.879815759803	30.2649\\
182.728635684296	30.5834\\
183.577466887031	30.3224\\
184.426310006237	30.3361\\
185.275164874003	30.2997\\
186.124031110174	30.2442\\
186.972908779642	30.5722\\
187.821797774277	30.1916\\
188.670698142871	30.137\\
189.519609887979	30.0941\\
190.368532802426	30.2264\\
191.217466727795	30.0685\\
192.066411235069	31.1586\\
192.915365023424	30.0179\\
193.764329296217	30.0179\\
194.613304364949	30.0907\\
195.462290061131	30.0139\\
196.31128617347	29.99\\
197.160291567347	31.1439\\
198.009304247633	29.977\\
198.858325085401	30.3628\\
199.707353706095	29.9914\\
200.556390679556	30.1886\\
201.405435162898	30.0146\\
202.254487205738	31.2252\\
203.103545970054	30.3105\\
203.952610317977	30.3369\\
204.801681695075	29.8837\\
205.650762342547	30.0277\\
206.499852406718	30.2234\\
207.348951001039	29.8566\\
208.198057263227	30.0377\\
209.047169400276	30.1495\\
209.896287516877	29.9772\\
210.745410981058	29.936\\
211.59454051505	29.7768\\
212.443677169734	29.7821\\
213.292821893953	29.8339\\
214.141975287814	29.9851\\
214.991137713324	29.7255\\
215.84030915312	29.7211\\
216.689489581922	29.6981\\
217.538678730294	29.6823\\
218.387876298304	29.7926\\
219.237082032124	29.9293\\
220.086295960829	29.675\\
220.935518341733	29.6477\\
221.784748516012	29.8749\\
222.633986053276	29.6601\\
223.48323150816	30.0379\\
224.332484890677	29.5848\\
225.181746375575	29.7107\\
226.031015942057	29.6985\\
226.880293528448	29.5553\\
227.729579129837	29.6958\\
228.578872585414	29.8166\\
229.428173768153	29.5166\\
230.27748272376	29.5029\\
231.126798868461	30.1323\\
231.976121207601	29.4935\\
232.825450635589	29.5042\\
233.674787113439	29.5927\\
234.52413037208	29.4536\\
235.373480525127	29.4469\\
236.222837712274	29.4315\\
237.072202080934	29.4886\\
237.921572083428	30.4587\\
238.770944544661	29.8023\\
239.620321083711	29.4531\\
240.469704445258	29.5823\\
241.319093601891	29.6315\\
242.168487701649	29.3949\\
243.017887123236	29.5613\\
243.867290997993	30.5286\\
244.716697420309	29.8538\\
245.566107757705	29.3926\\
246.415523458676	29.4954\\
247.26494347412	29.5632\\
248.11436646652	29.4418\\
248.963791776844	29.3822\\
249.813219902547	29.6795\\
250.662651509175	29.9271\\
251.51208774318	29.5478\\
252.361529690423	29.3205\\
253.210978393642	29.3038\\
254.060433596549	29.3621\\
254.909894964457	29.2904\\
255.759361754636	29.3938\\
256.608833351573	29.3345\\
257.458310149877	29.3345\\
258.307791580505	29.4928\\
259.157278036071	30.1957\\
260.006770426755	29.2358\\
260.856268638682	29.3326\\
261.70577296306	29.4852\\
262.555283167584	29.2524\\
263.404799243733	29.2447\\
264.2543208196	29.338\\
265.103847786501	29.3332\\
265.953380185454	29.2705\\
266.802917597699	29.2099\\
267.652460104556	29.1691\\
268.502007993451	29.502\\
269.351561352658	29.26\\
270.201120239948	29.2093\\
271.05068466809	29.1784\\
271.900254578274	29.1171\\
272.749829800195	29.5476\\
273.599409915908	29.1255\\
274.448995104223	29.3613\\
275.298584924756	29.0968\\
276.148179763902	29.2005\\
276.997779213954	29.083\\
277.847383382098	29.1467\\
278.696992356564	29.3451\\
279.546605497227	29.4303\\
280.396220375352	30.5084\\
281.245834126733	29.483\\
282.095449156074	29.0942\\
282.945067433833	29.5037\\
283.79468742229	29.0936\\
284.644308205404	29.4466\\
285.493929066637	29.1651\\
286.343551009208	29.1283\\
287.193174791735	29.053\\
288.042801862719	29.5793\\
288.892433442	29.1937\\
289.742069884058	29.0564\\
290.591710676012	29.512\\
291.441354063921	29.8169\\
292.290999234618	29.0779\\
293.140646485689	29.3766\\
293.990294990987	29.1329\\
294.839945029557	29.0785\\
295.689595488229	29.758\\
296.539241860995	30.5054\\
297.388883516628	29.0334\\
298.238526450542	29.0825\\
299.088172307549	29.1484\\
299.937821309194	29.2893\\
300.787473068403	29.0272\\
301.637128648743	29.0227\\
302.486788448955	28.9856\\
303.336452705958	29.0711\\
304.186121245519	28.972\\
305.035794329267	29.3646\\
305.885471155261	29.2155\\
306.735151118359	29.0199\\
307.584835058206	29.1972\\
308.434523070974	28.9478\\
309.284214964719	29.0007\\
310.133910692449	28.9578\\
310.983610038183	28.9464\\
311.833313069113	28.9714\\
312.683019849843	28.9232\\
313.532730560709	29.2633\\
314.382444624575	28.9467\\
315.232162571583	29.1236\\
316.081884480614	28.9229\\
316.931610393976	28.9357\\
317.781340294374	28.943\\
318.631073869248	29.1221\\
319.480811104928	29.3582\\
320.330552211339	29.1136\\
321.180297276274	29.1136\\
322.030046195031	29.2164\\
322.879798772263	29.3332\\
323.729554898773	29.3949\\
324.579314071399	29.5066\\
325.429076814149	30.1915\\
326.278843360206	29.8041\\
327.128612942841	29.9619\\
327.978382528347	30.1558\\
328.82815035595	30.5742\\
329.67791732796	30.6602\\
330.527680876396	30.8174\\
331.377431817301	31.2447\\
332.227159224759	31.284\\
333.076859196309	31.5478\\
333.926523315773	31.8555\\
334.776133093255	31.966\\
335.625671963055	32.1267\\
336.475119019564	32.3552\\
337.324458463616	33.6168\\
338.173689999054	32.6047\\
339.022787347005	32.6078\\
339.871707147373	33.0056\\
340.720397620332	32.7711\\
341.568834745904	32.7903\\
342.41701287758	33.181\\
343.264918163637	33.1074\\
344.112497541992	32.9149\\
344.959708451923	33.2236\\
345.806509357971	32.9761\\
346.652885462248	32.8069\\
347.498833618296	32.8251\\
348.344347500499	32.7652\\
349.189416194357	33.2245\\
350.034009704823	33.6275\\
350.878094358659	35.7044\\
351.721650484472	33.3506\\
352.564745365537	33.1679\\
353.407458236232	33.1747\\
354.24985086223	33.6632\\
355.091952805279	34.3128\\
355.933796131237	33.8577\\
356.775442376943	34.811\\
357.616960812949	33.8671\\
358.458455712389	34.2653\\
359.300001163528	34.1898\\
360.141673743739	34.7243\\
360.983554255892	35.0315\\
361.825699249673	34.7567\\
362.668133172894	34.8376\\
363.510859275189	35.1712\\
364.353881943137	34.8815\\
365.19721937055	34.9691\\
366.040881863536	34.9425\\
366.884868943353	35.2892\\
367.729160978731	35.1942\\
368.573743134513	34.8951\\
369.418594578606	35.4648\\
370.263692584426	34.8868\\
371.10901355456	34.8543\\
371.954534436423	34.7886\\
372.800231470765	34.6543\\
373.646084099024	34.7877\\
374.492076808652	34.6833\\
375.338192086225	34.8507\\
376.18441067341	35.0394\\
377.030713618501	36.1324\\
377.877085436648	34.8945\\
378.723517103323	34.9556\\
379.569995116376	35.6365\\
380.416506238328	35.963\\
381.263039147822	35.5438\\
382.109582947464	36.4143\\
382.956125759758	35.8946\\
383.80266311712	36.2499\\
384.649185952718	36.2499\\
385.495690573095	36.4507\\
386.342179523763	36.785\\
387.188649829958	36.6429\\
388.035093311504	36.9885\\
388.881497828503	36.9694\\
389.727838559121	37.0723\\
390.574103328142	37.3602\\
391.420286425338	37.2841\\
392.266356885738	37.7944\\
393.11226964425	38.0286\\
393.957986737219	37.6422\\
394.80348185449	38.0238\\
395.648721074411	37.6081\\
396.493683354901	37.6094\\
397.338319203221	38.6336\\
398.18256027173	37.5776\\
399.02636963858	38.7903\\
399.8696877799	38.478\\
400.712486283653	38.0026\\
401.554772682231	37.4589\\
402.396565684464	38.671\\
403.237848448955	37.5598\\
404.0786527269	37.4439\\
404.919019308365	37.5929\\
405.758993689817	37.4584\\
406.598633277306	37.6367\\
407.437988319602	38.051\\
408.27711210773	37.6695\\
409.116080722556	38.4865\\
409.95494191185	38.6124\\
410.793743650186	39.6796\\
411.632531871954	38.7443\\
412.471376469393	39.5099\\
413.310335143632	38.6654\\
414.149476087419	38.8103\\
414.988848373052	39.0642\\
415.828470632218	42.7955\\
416.668341137958	39.2592\\
417.508508346351	39.2707\\
418.349011125167	39.4366\\
419.189856028705	39.6834\\
420.031052936535	40.4094\\
420.872590513089	39.2447\\
421.714454582218	39.2021\\
422.556633216978	39.6598\\
423.39911459027	39.0371\\
424.241876768265	38.9456\\
425.084887721483	40.2152\\
425.928122470219	38.6571\\
426.771559983448	38.4497\\
427.615169643573	38.8702\\
428.45892744024	38.3778\\
429.302817436752	38.1418\\
430.146819356465	38.1961\\
430.990916784252	37.9573\\
431.835097097976	38.2919\\
432.679347651588	37.8967\\
433.523659267139	38.3033\\
434.368023434724	37.8463\\
435.212433460204	39.0833\\
436.056884042265	37.2372\\
436.901377780726	37.2325\\
437.745912249845	37.1335\\
438.590486699633	37.8048\\
439.435099888613	37.2983\\
440.279755077702	36.8159\\
441.124453170155	36.7268\\
441.969195345172	37.3621\\
442.813981324694	36.639\\
443.658813580107	36.5887\\
444.503692594732	36.4995\\
445.348617629452	36.5123\\
446.193587624247	36.3446\\
447.03860264159	36.6467\\
447.883662647455	36.6467\\
448.728766453634	36.2494\\
449.573913979021	36.0049\\
450.419105495599	35.945\\
451.264340284677	36.1519\\
452.109616520855	36.0328\\
452.95493312927	35.8428\\
453.800291388311	36.3216\\
454.645691495404	35.6187\\
455.491131754796	35.994\\
456.336611620817	35.5441\\
457.182131788619	36.5247\\
458.027691398076	35.7419\\
458.873292030638	35.2807\\
459.718933138468	35.1852\\
460.564614263355	35.2675\\
461.410334571522	35.0632\\
462.256093744526	35.007\\
463.101891397584	35.0655\\
463.9477268653	35.0098\\
464.793600116153	34.8119\\
465.639511225209	34.8188\\
466.485459527026	34.964\\
467.331444437133	35.4452\\
468.177465155444	34.6547\\
469.023520763546	34.5143\\
469.869611627445	34.5484\\
470.715737674492	34.5015\\
471.561899112812	34.3638\\
472.408096054622	34.645\\
473.254327791638	34.3937\\
474.100593909281	34.1916\\
474.946893747755	34.6919\\
475.793226410154	34.1205\\
476.639592170351	34.2037\\
477.485989461324	34.7445\\
478.332416712023	34.1073\\
479.178875346437	33.8845\\
480.025366546629	34.2027\\
480.871889490066	33.8206\\
481.718443239263	34.4711\\
482.565026692764	33.8231\\
483.411639727773	33.654\\
484.258281827634	33.9759\\
485.104951864426	33.5756\\
485.951651361103	34.7082\\
486.79838076731	33.4751\\
487.64514027253	33.4107\\
488.491930000074	33.3585\\
489.338749559451	33.9838\\
490.185598397426	33.5542\\
491.032476175755	33.3048\\
491.879382185287	33.54\\
492.726315539258	33.8364\\
493.573273293347	33.586\\
494.420255625911	33.0582\\
495.267264969082	33.1013\\
496.114301390379	32.9699\\
496.961364409238	33.2367\\
497.80845345929	33.2709\\
498.655568877269	32.9792\\
499.50271072354	32.8\\
500.349879182311	32.8254\\
501.197074173245	32.8027\\
502.044294571084	33.3937\\
502.891538069737	33.1846\\
503.738805243248	32.8065\\
504.586097143488	32.6521\\
505.433412667946	32.5426\\
506.280751015199	32.7842\\
507.128111438805	32.565\\
507.975495175334	32.4266\\
508.822903330944	32.4126\\
509.670335784031	32.4235\\
510.517791284023	32.3273\\
511.365269398536	32.3273\\
512.212770275771	32.5904\\
513.060293571644	32.2326\\
513.907839876216	32.2864\\
514.755409514116	32.7262\\
515.603001896529	32.108\\
516.450616810441	32.1667\\
517.298253598207	32.1148\\
518.145911828992	32.5445\\
518.993590216447	32.1846\\
519.841288719399	31.9364\\
520.689008205539	32.1559\\
521.536748858451	31.9193\\
522.384510862524	31.9294\\
523.23229366273	31.8836\\
524.08009681242	32.0692\\
524.927919502226	31.815\\
525.775761565364	31.7351\\
526.62362277743	31.7264\\
527.471503555218	31.7907\\
528.319403778035	31.6524\\
529.167323788173	32.2405\\
530.015263545785	31.5782\\
530.863223030602	31.6104\\
531.711201651197	31.6971\\
532.559199194886	31.7411\\
533.407215373782	31.4488\\
534.255249772264	31.7117\\
535.103302386249	31.5568\\
535.951373289849	31.4087\\
536.799462354656	31.3668\\
537.647569879255	31.328\\
538.49569536502	31.3712\\
539.34383838381	31.2965\\
540.191999064342	31.3036\\
541.040176557977	32.3941\\
541.88836968452	31.2695\\
542.736580060225	31.2629\\
543.584807291736	31.1424\\
544.433051741302	31.1035\\
545.281312557599	31.4663\\
546.129589242302	31.4371\\
546.977881374089	31.4021\\
547.826188729829	31.3527\\
548.674511979053	31.1106\\
549.52285085586	30.9794\\
550.371205465475	31.2541\\
551.219575537951	30.9849\\
552.067961689475	30.9249\\
552.916363758316	30.8789\\
553.764781611775	31.2858\\
554.613214654167	30.8688\\
555.461663148645	30.8503\\
556.310126844649	30.9143\\
557.158605641925	31.3649\\
558.007098308158	30.9157\\
558.855604843409	30.7858\\
559.704125732836	31.1061\\
560.552660407379	30.6687\\
561.401209149444	30.7491\\
562.249772022098	30.6194\\
563.098349302918	30.6142\\
563.946940569448	30.7325\\
564.795545193711	30.5704\\
565.644163104906	30.5338\\
566.492794265024	30.7483\\
567.341438704903	30.6903\\
568.190096307615	30.5872\\
569.038766248462	30.5986\\
569.887447759238	30.6498\\
570.736141547719	30.5963\\
571.584848540791	30.4024\\
572.43356838026	30.4285\\
573.282300895483	30.4619\\
574.131045849112	30.3635\\
574.979803064275	30.3635\\
575.828572640279	30.5198\\
576.677354481196	30.433\\
577.526148499045	30.9798\\
578.374954026782	30.2577\\
579.223771220674	30.5761\\
580.072599678178	30.2609\\
580.921439124531	31.8533\\
581.770288592371	30.2884\\
582.619149085798	30.1974\\
583.468020631241	30.8636\\
584.316903018313	30.2275\\
585.165796666816	30.4658\\
586.014701181566	30.5948\\
586.863616787656	30.291\\
587.71254326442	30.3878\\
588.561480501657	30.4391\\
589.410428550689	30.7065\\
590.259387294741	30.7604\\
591.108356490978	30.9761\\
591.957336203599	30.89\\
592.806324561505	31.1624\\
593.655320785947	31.7091\\
594.504325033939	31.748\\
595.353330699256	31.6963\\
596.202333156432	31.8444\\
597.051328453335	32.0517\\
597.900310404546	32.5302\\
598.749265353213	32.6215\\
599.598184210418	32.8288\\
600.447060188303	32.9718\\
601.295876639465	33.2094\\
602.14460616845	33.8552\\
602.993225451048	34.7565\\
603.841741961137	33.9709\\
604.690141961275	33.7893\\
605.538394833229	33.8516\\
606.386471770316	34.0696\\
607.234363641912	35.2675\\
608.082061353553	33.958\\
608.929512538648	33.953\\
609.776668132763	34.1168\\
610.623491987802	33.8942\\
611.469971352071	34.0544\\
612.316083835878	33.8928\\
613.161810299979	34.4932\\
614.007097066636	34.1031\\
614.851921970563	33.8698\\
615.696287022655	33.7751\\
616.540207947687	33.7715\\
617.383698321319	33.8463\\
618.226783700115	34.2673\\
619.069504014073	35.6856\\
619.911857282401	33.9047\\
620.753914935737	34.2855\\
621.595727135059	34.9021\\
622.437344364359	34.5979\\
623.278845112534	34.4392\\
624.120320969435	34.6454\\
624.961833710442	35.7326\\
625.803412321127	35.13\\
626.645102138325	36.4129\\
627.486931763963	36.1656\\
628.328935527386	36.4795\\
629.171154150606	35.5866\\
630.013639211426	35.6716\\
630.856421828844	35.9047\\
631.699504088298	35.9403\\
632.542892976637	35.8129\\
633.386586832542	35.854\\
634.23057844211	35.8621\\
635.074854989929	35.7823\\
635.919402962992	35.7944\\
636.764203639977	35.778\\
637.609238069365	35.5857\\
638.45448247073	35.5857\\
639.299909224688	36.3142\\
640.145493038735	37.0181\\
640.991213397206	35.7562\\
641.837051048073	35.7011\\
642.682983054319	35.552\\
643.528997315078	35.5495\\
644.375078611641	36.1432\\
645.221210704501	35.8034\\
646.067388409199	36.0042\\
646.91360365825	36.053\\
647.759847740727	36.1344\\
648.606114932958	37.2351\\
649.452385014728	37.4173\\
650.298647689724	36.6511\\
651.144906581513	36.896\\
651.991157154349	37.3179\\
652.837386882561	37.2481\\
653.683590829819	37.7393\\
654.529759070068	37.5743\\
655.375865637776	37.9611\\
656.221877190507	37.9244\\
657.067769607893	37.9175\\
657.913536492182	38.9396\\
658.759185023437	38.1411\\
659.604686009375	38.307\\
660.449970808108	38.8843\\
661.294980053738	38.1494\\
662.139697019878	37.9725\\
662.984125148162	38.1219\\
663.828245305024	39.4743\\
664.671985892655	37.9435\\
665.515320176408	38.1255\\
666.358198730528	40.9597\\
667.200563434786	37.7998\\
668.042435393471	38.4641\\
668.883822992855	37.8869\\
669.724746592086	38.1103\\
670.565219364996	38.1064\\
671.405263868609	37.9567\\
672.244916720041	38.5601\\
673.084200080972	40.4581\\
673.923127861804	39.7607\\
674.761769084947	38.8892\\
675.600227673512	38.6319\\
676.438602100855	39.2227\\
677.276953035166	39.3031\\
678.115338544048	38.9235\\
678.953834724779	38.9624\\
679.792514212668	39.0938\\
680.631431086394	39.2028\\
681.470630242076	39.3124\\
682.310149118542	39.3805\\
683.150013396055	39.4257\\
683.990237562216	39.4503\\
684.830826201964	39.5781\\
685.671772706876	39.4093\\
686.51307101845	39.7452\\
687.354715354314	39.3484\\
688.196681396143	39.1774\\
689.03894075636	39.1015\\
689.881469131796	39.2101\\
690.724245254423	39.1404\\
691.567246930617	39.1799\\
692.410451287157	38.5592\\
693.253835679223	38.3861\\
694.097378402112	38.2561\\
694.941059498732	39.2847\\
695.784864346701	38.0571\\
696.628780239115	38.3681\\
697.472790313069	38.5415\\
698.316884657459	37.8098\\
699.161054856597	37.7264\\
700.005292794899	37.5019\\
700.849591692593	37.649\\
701.693943865562	37.649\\
702.538347468087	37.2582\\
703.38280014508	37.2222\\
704.227299688827	37.6021\\
705.071843740457	37.0279\\
705.916432083299	37.0354\\
706.761063144073	37.563\\
707.605735316659	36.9163\\
708.450449689895	36.746\\
709.295207521804	36.7911\\
710.140010028485	36.8687\\
710.984856507927	36.4801\\
711.829746953207	36.9905\\
712.67468027373	36.3625\\
713.519656785813	36.8007\\
714.364676591539	36.2341\\
715.209741235021	36.453\\
716.05485076126	36.1695\\
716.900005003041	35.9753\\
717.745203452538	35.9202\\
718.5904460309	36.0781\\
719.435732038922	36.1408\\
720.281060442403	36.264\\
721.126429977015	35.6834\\
721.971841112569	35.818\\
722.81729375149	35.4899\\
723.662787160701	35.8765\\
724.508320797278	35.71\\
725.353894543253	35.301\\
726.199507766328	35.7837\\
727.045160517999	36.1751\\
727.890852802816	35.0962\\
728.736584625478	35.5355\\
729.582355434837	35.0263\\
730.428164724586	35.1543\\
731.274012070853	35.4287\\
732.119897311139	35.0595\\
732.965820309228	34.7454\\
733.811780620291	34.7932\\
734.657776802542	35.3147\\
735.503807446692	34.5573\\
736.349874201453	34.7173\\
737.195977095973	34.4549\\
738.042115851353	34.4132\\
738.888289949982	34.3582\\
739.734498565417	34.5704\\
740.580741495368	35.22\\
741.427018489933	34.3103\\
742.273328967641	34.121\\
743.119673359995	34.0755\\
743.966051483059	34.0702\\
744.812463008	34.5735\\
745.658905965204	34.5532\\
746.505378280222	34.1173\\
747.351881058292	34.263\\
748.198414454451	35.4245\\
749.044976753243	33.7121\\
749.891569156442	33.6689\\
750.738192451489	33.6431\\
751.584846885725	33.9146\\
752.431531852604	33.7276\\
753.278245642014	34.4955\\
754.12498707417	33.7413\\
754.971757071741	34.0131\\
755.818554261796	33.3723\\
756.665378962821	33.4244\\
757.512231188752	33.2654\\
758.359111348235	33.2187\\
759.206020016376	33.2777\\
760.052957297078	33.4405\\
760.899922583869	33.1229\\
761.746915873452	33.0392\\
762.593936929803	33.0109\\
763.440985126768	32.9817\\
764.288059715702	32.8975\\
765.135160425858	32.8975\\
765.982286749843	32.8502\\
766.829438890493	32.8564\\
767.676616524427	33.6066\\
768.523817603469	32.8785\\
769.371043284344	32.879\\
770.218294504779	32.9393\\
771.065570811101	32.5909\\
771.912872064421	32.8915\\
772.760198136861	32.5649\\
773.607549496838	32.4745\\
774.45492543399	32.9097\\
775.302324341856	32.8806\\
776.149745601241	32.4443\\
776.997190170849	32.4375\\
777.844656923144	32.7334\\
778.692145620727	32.7409\\
779.539656494997	32.2474\\
780.38718894575	32.4797\\
781.234743692394	32.2783\\
782.082321280895	32.1689\\
782.929921748006	32.1413\\
783.777544752708	32.051\\
784.62518989325	32.4833\\
785.472856809846	32.3861\\
786.320545354682	32.0164\\
787.168255155592	32.3033\\
788.015986084574	31.9268\\
788.863737748247	31.9161\\
789.711510100492	31.8213\\
790.559303541137	31.7881\\
791.407117400349	32.4229\\
792.254950258778	31.7882\\
793.102802803518	31.7212\\
793.950675438083	31.6715\\
794.798567947528	31.9416\\
795.646479717788	31.7018\\
796.494410905022	31.6196\\
797.342361398432	31.6096\\
798.190331282353	31.5289\\
799.038320582557	31.6474\\
799.886328839181	31.5012\\
800.734356110912	31.623\\
801.582402592202	31.4641\\
802.430467995909	31.5956\\
803.278552089107	31.5513\\
804.126654794063	31.3373\\
804.97477572001	31.4421\\
805.822914781292	31.7031\\
806.671071664059	31.2477\\
807.519246306498	31.2853\\
808.367438452806	31.2536\\
809.215646869037	31.6315\\
810.063867685956	32.9952\\
810.912099352277	31.1547\\
811.760346584297	31.1338\\
812.608609360266	31.2443\\
813.456887557506	31.2633\\
814.305179678116	31.4099\\
815.153485982121	31.1024\\
816.001807236265	30.9834\\
816.850144123757	31.0042\\
817.698497242234	30.9453\\
818.546866591677	30.9123\\
819.395251895629	30.9745\\
820.243652398808	30.988\\
821.092067836151	30.8418\\
821.940498628575	30.83\\
822.788944889605	30.9397\\
823.637405830238	31.353\\
824.485880514679	30.7826\\
825.334369606595	30.7525\\
826.182873158811	30.7253\\
827.031390480032	30.8074\\
827.879921228191	32.2731\\
828.728464336638	32.2731\\
829.577018846137	30.663\\
830.425586565305	30.8195\\
831.27416785431	30.6903\\
832.122762648686	30.6075\\
832.971369496333	31.4258\\
833.819986094937	30.674\\
834.668613203718	30.7625\\
835.517252131673	31.4307\\
836.365902832909	30.7117\\
837.214566390525	30.8012\\
838.063243471426	30.5597\\
838.911933498024	30.4636\\
839.760635415799	30.7711\\
840.609348686118	30.7042\\
841.458073105433	30.6636\\
842.30680863923	30.4378\\
843.155555674694	31.2733\\
844.004313480935	30.3596\\
844.853081893185	31.1115\\
845.701860782258	30.3215\\
846.550651625727	30.3224\\
847.399453286149	30.6117\\
848.248264629673	30.277\\
849.097085550544	30.3755\\
849.945916486274	30.2823\\
850.794758018769	30.2733\\
851.643610622255	30.6541\\
852.492474741792	30.5887\\
853.341350448405	30.3744\\
854.190237475426	30.6249\\
855.039134907131	30.9569\\
855.888041618316	31.0386\\
856.736957959621	31.058\\
857.585885031741	31.0267\\
858.43482295329	31.0455\\
859.283770581724	31.4246\\
860.132727914716	31.4635\\
860.981695126245	31.9741\\
861.830672694142	31.859\\
862.679657752354	32.015\\
863.528643240557	32.1909\\
864.377619550409	32.7692\\
865.226580271124	33.1352\\
866.075527461209	32.8618\\
866.924446988895	33.0571\\
867.773318024236	33.6578\\
868.622108942233	33.4767\\
869.470800859046	33.633\\
870.319368139415	33.9493\\
871.167775988679	33.9947\\
872.015984202187	34.851\\
872.863940071834	34.3096\\
873.711613606807	34.4581\\
874.558966830867	34.7569\\
875.405961201842	34.2919\\
876.252576911068	34.3506\\
877.098777502319	34.9765\\
877.94452294468	34.1975\\
878.789811849624	34.4933\\
879.634622112022	34.3048\\
880.478931623061	35.5401\\
881.322693172308	36.4159\\
882.16589372077	34.5368\\
883.008578863617	35.4226\\
883.850772855832	35.3234\\
884.692513920395	34.7343\\
885.533868441587	34.669\\
886.374875729635	37.6103\\
887.215541748975	34.8988\\
888.055962748839	35.0599\\
888.896234419032	35.603\\
889.736419524841	35.9719\\
890.576575437394	36.0963\\
891.416768671612	35.9878\\
892.257077975319	35.9878\\
893.097588149484	36.3119\\
893.938350225742	36.7295\\
894.779420786553	36.4731\\
895.620827572549	36.5186\\
896.462576865423	37.2575\\
897.304659611268	36.9416\\
898.147079221383	37.6265\\
898.989855272056	36.7726\\
899.832976684723	36.6339\\
900.67642018702	36.9425\\
901.520166280933	37.3213\\
902.36419424384	36.4853\\
903.208474628414	36.5273\\
904.052973162169	36.6107\\
904.897669473583	36.3818\\
905.742542859699	37.0794\\
906.587564319222	38.3658\\
907.43271362393	36.2182\\
908.277975934714	36.3296\\
909.12333019189	36.3197\\
909.968762638604	36.5328\\
910.814261818927	36.4173\\
911.659816734684	36.7427\\
912.505415766639	37.0556\\
913.351050733704	36.9052\\
914.196712838739	37.4239\\
915.042394986854	37.1021\\
915.888094536168	37.6056\\
916.73380296736	37.5418\\
917.579512362006	38.19\\
918.425213752683	38.5821\\
919.270904921548	39.2188\\
920.116562695368	38.3964\\
920.962169272352	39.1984\\
921.807682972968	39.8264\\
922.653068208553	39.3193\\
923.498304314466	39.3535\\
924.343359992845	40.1295\\
925.188194831738	39.3146\\
926.032776469737	40.1809\\
926.877059418444	39.1543\\
927.721024858091	39.1512\\
928.564638963276	39.4062\\
929.407861340784	38.9945\\
930.250670953731	39.1317\\
931.093052522486	38.8291\\
931.935018045975	38.9006\\
932.776556616388	38.6513\\
933.617683205472	38.5563\\
934.458417997608	38.7713\\
935.298747387444	39.7488\\
936.1386667629	38.5338\\
936.978215787314	40.0573\\
937.817398681785	39.8663\\
938.656247368315	39.2199\\
939.494817552217	39.2536\\
940.333168986186	39.0548\\
941.171362515851	39.4705\\
942.009436285723	40.0112\\
942.847427281506	40.1634\\
943.685395218956	39.7198\\
944.523421714019	40.3633\\
945.361564277202	40.4794\\
946.199878077941	40.3926\\
947.038423287031	40.352\\
947.877250011446	40.5429\\
948.716391503265	40.4268\\
949.555877114717	41.1388\\
950.395712267542	40.5347\\
951.235909534859	40.5885\\
952.076470993291	40.503\\
952.917389505543	40.4779\\
953.758650255414	40.5412\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	0.00579174\\
0.880934118413087	0.00579174\\
1.75552309975998	5.04442\\
2.63162975526954	1.12387\\
3.50792284673897	2.50905\\
4.38379993306668	3.09226\\
5.25907970321092	3.7737\\
6.13417181714843	4.38875\\
7.00907294548407	3.72294\\
7.8836578411892	4.0204\\
8.7580165947566	4.21246\\
9.63214441473957	4.24416\\
10.5060295249384	4.41826\\
11.3796899451707	4.48987\\
12.2531263086358	4.65715\\
13.1263394551098	4.78456\\
13.9993345585988	4.96195\\
14.8721141153026	4.99981\\
15.7446803801417	5.59835\\
16.6170363183675	5.26025\\
17.4891850426612	5.69788\\
18.3611292500616	5.95271\\
19.2328714021081	5.64919\\
20.1044147202642	6.19821\\
20.9757623878293	5.94248\\
21.8469173011189	6.59972\\
22.7178818249663	6.22665\\
23.5886577653094	6.40983\\
24.4592476055581	6.48746\\
25.3296543135441	6.57313\\
26.199879368237	7.31546\\
27.0699244163457	6.91995\\
27.9397919570032	6.94995\\
28.8094836709444	7.06118\\
29.6790014443632	7.44469\\
30.5483470308268	7.34273\\
31.4175223922197	7.59909\\
32.2865289897281	7.63664\\
33.1553683498672	8.26781\\
34.0240426713434	7.8848\\
34.8925521603296	8.34892\\
35.7608993205172	8.38118\\
36.6290860934417	8.41187\\
37.4971136843195	8.56582\\
38.3649824641928	8.60972\\
39.2326927309556	9.33509\\
40.1002472583525	8.76633\\
40.9676483695121	8.91875\\
41.8348968323151	8.94414\\
42.7019940775873	9.21264\\
43.5689412066957	9.95558\\
44.4357401416136	9.87189\\
45.3023923129377	9.4514\\
46.1688979606402	9.63277\\
47.0352585264683	9.68622\\
47.9014756383296	9.92486\\
48.7675498824566	9.97054\\
49.6334841564112	10.2861\\
50.4992795251038	10.5347\\
51.3649365329118	10.3926\\
52.230456005522	10.5109\\
53.0958396669237	10.6244\\
53.9610891990995	11.2631\\
54.8262051979394	10.9911\\
55.6911887880066	11.1258\\
56.556041050634	11.8647\\
57.4207608146851	11.5527\\
58.2853507831987	11.9568\\
59.1498112258235	12.1747\\
60.0141430282669	12.2643\\
60.8783468930857	12.5006\\
61.7424250296902	13.1146\\
62.6063787928477	13.074\\
63.4702055390661	13.4704\\
64.3339021109352	13.6951\\
65.1974652901002	49.917\\
66.0609281179775	49.917\\
66.9243515667919	50.4347\\
67.7877895556404	50.4742\\
68.6512790179267	53.3651\\
69.5148433683397	50.9582\\
70.3785086417422	50.4189\\
71.2423039489583	50.0763\\
72.1062351990088	49.3446\\
72.9703115523032	48.863\\
73.8345322068323	48.2259\\
74.6988763769121	48.9863\\
75.5633106918299	47.2184\\
76.4278089645915	47.637\\
77.2923654265122	44.663\\
78.1569609089952	43.5829\\
79.0215653856724	42.5635\\
79.8861584408795	41.2173\\
80.7507148380599	40.3629\\
81.6152104273865	40.126\\
82.4796215306758	38.8053\\
83.3439299656032	38.2234\\
84.2081178099724	37.5983\\
85.0722058883179	37.0719\\
85.9362255954211	36.0005\\
86.8001951856789	34.0556\\
87.6641294183482	33.117\\
88.5280448580733	32.4666\\
89.3919698563216	32.3349\\
90.2559395905993	33.7322\\
91.1200142456995	31.7265\\
91.9842626603774	31.4048\\
92.8487453194249	30.3711\\
93.7135029043541	30.7037\\
94.5785520148528	30.3653\\
95.4439168756135	28.9924\\
96.3096305313134	28.0712\\
97.1757454500039	27.594\\
98.0423133510629	26.9933\\
98.9093738234616	26.8442\\
99.7769307030173	26.1945\\
100.64498567796	25.6922\\
101.513549401593	25.1516\\
102.382623702363	24.5218\\
103.252204629244	24.0514\\
104.122279487106	23.5597\\
104.992831477603	23.5687\\
105.863838289002	22.6237\\
106.735272581642	22.1546\\
107.607103737949	21.5331\\
108.479300562795	20.9513\\
109.35183106413	20.4065\\
110.224668288031	20.0783\\
111.09778750874	19.8536\\
111.971160796351	20.2473\\
112.844770152041	19.5153\\
113.718597576931	18.9886\\
114.592627307854	18.8243\\
115.466842545633	19.8808\\
116.341224380512	20.2359\\
117.215753456785	18.9534\\
118.09041216914	18.6488\\
118.965191603658	19.9042\\
119.840082627867	19.3442\\
120.715077219955	18.7484\\
121.590146320383	18.9669\\
122.465262938894	18.9349\\
123.340401274105	19.8873\\
124.215517746166	19.2883\\
125.090573277529	18.8111\\
125.965547954307	18.8892\\
126.84042465773	18.3466\\
127.71518436417	18.2418\\
128.589804769206	17.933\\
129.464241828962	18.3866\\
130.338431282303	17.7674\\
131.212335433987	17.7674\\
132.085930728746	19.067\\
132.95921072313	17.3346\\
133.832154607716	17.2923\\
134.704798171335	17.1026\\
135.57715189295	17.287\\
136.449174274984	18.4163\\
137.320866688984	18.7491\\
138.192254447635	16.1362\\
139.063334299526	16.7676\\
139.93411410717	16.3331\\
140.804684338769	17.4714\\
141.675153125541	16.0412\\
142.545617927947	18.2628\\
143.416120090479	16.3635\\
144.286680169719	16.402\\
145.157360831768	16.575\\
146.028271621035	17.5449\\
146.899530254609	16.7372\\
147.771226724255	16.9069\\
148.64340097502	16.8357\\
149.516078571571	16.8307\\
150.389296467001	16.9037\\
151.263067467881	16.9843\\
152.137389716283	17.1063\\
153.012251772625	16.7416\\
153.887647124805	16.2971\\
154.763576584829	16.1146\\
155.64001788162	15.8098\\
156.516945630644	15.8465\\
157.394325091374	15.4489\\
158.272115945476	15.6166\\
159.150288359363	14.6517\\
160.028812967861	14.6373\\
160.907654126182	14.0106\\
161.786781576737	13.6548\\
162.666165216091	13.4267\\
163.545775725377	13.0587\\
164.425591905999	12.8443\\
165.305587675282	13.235\\
166.185745115901	12.2633\\
167.066052145557	12.5547\\
167.946494238188	11.9684\\
168.827060145105	12.4781\\
169.707736247408	11.5456\\
170.588508100213	11.4192\\
171.469373979328	11.2702\\
172.350331703604	11.6031\\
173.231375704506	11.701\\
174.112500945477	10.8904\\
174.993701397499	11.2\\
175.874972647808	11.2018\\
176.756311245652	11.6867\\
177.637712484071	11.3714\\
178.519173500889	11.5725\\
179.400691959242	10.392\\
180.282264300083	10.3232\\
181.163886602796	10.2902\\
182.045555945012	10.13\\
182.927268959846	11.2926\\
183.809022656679	9.94921\\
184.690813972906	10.3308\\
185.572639906842	11.3801\\
186.454497990729	9.74089\\
187.336385530357	9.75409\\
188.218300113874	9.82718\\
189.100239466874	9.60119\\
189.98220037276	9.84253\\
190.864180235171	9.41348\\
191.746179323173	9.45901\\
192.628194362053	9.30515\\
193.510222927796	9.67387\\
194.392261485837	9.87235\\
195.274311152402	9.18164\\
196.156372649828	12.6112\\
197.038450114778	12.6112\\
197.920552695925	14.0324\\
198.802688120617	13.2862\\
199.684861617764	12.2609\\
200.567077465259	12.2653\\
201.449343206359	12.1159\\
202.331665460976	13.4922\\
203.214047822751	11.5507\\
204.096490644473	11.2949\\
204.97899362556	11.1619\\
205.861556549427	11.034\\
206.744178518105	11.211\\
207.626859363925	10.6403\\
208.50960016811	11.4871\\
209.392400187848	10.6173\\
210.275257801551	10.0775\\
211.158174990058	10.2564\\
212.04115041101	10.056\\
212.924183289566	9.36025\\
213.80727068724	9.95899\\
214.690411385644	8.94351\\
215.573602679628	8.76227\\
216.456842850979	8.79401\\
217.340129104806	8.51825\\
218.223458483129	9.44066\\
219.106828747083	8.20751\\
219.990236061538	8.09459\\
220.873672458953	8.04417\\
221.75712761089	8.18185\\
222.64059838054	8.05313\\
223.524093100446	8.6809\\
224.407612487003	8.91447\\
225.291153179254	7.58223\\
226.17471146969	7.68502\\
227.058284506849	7.35564\\
227.941872933422	7.1023\\
228.825478936088	7.15915\\
229.709103698701	6.94183\\
230.592747233652	7.06897\\
231.476407713965	7.0341\\
232.360082732765	6.75874\\
233.243770067598	8.0567\\
234.127467307051	6.87876\\
235.011171150153	9.76359\\
235.894879532858	6.87269\\
236.778591124976	6.64595\\
237.662304542494	7.74755\\
238.546022436566	6.43252\\
239.429743934896	6.39651\\
240.313467381555	6.32758\\
241.197193371565	8.69507\\
242.080920197329	6.76412\\
242.964650127606	6.42942\\
243.848383448159	7.63152\\
244.732119235112	6.50191\\
245.615858179627	6.17336\\
246.499601531817	6.13693\\
247.383348550125	8.46777\\
248.267099115866	6.95873\\
249.150852241284	6.13105\\
250.034607303655	6.17\\
250.918362024003	6.11944\\
251.802113629564	6.09672\\
252.685865280893	6.11905\\
253.569617950036	6.07272\\
254.453370456285	6.58935\\
255.337120074424	6.01521\\
256.220867879457	6.31442\\
257.10461549224	6.16422\\
257.988362726766	6.57056\\
258.872109857354	7.23952\\
259.75585689136	6.00812\\
260.63960457294	6.0123\\
261.523353221762	6.045\\
262.407100751738	8.33358\\
263.290849925321	8.33358\\
264.174611413465	8.84384\\
265.058393952512	7.90552\\
265.942204108776	8.06567\\
266.826047495839	7.64008\\
267.709927317973	8.88526\\
268.593845626678	8.22573\\
269.47780697405	7.79069\\
270.361813171359	7.23505\\
271.245866416013	7.14063\\
272.129967140107	7.15864\\
273.01411198448	6.94346\\
273.898298958778	6.92514\\
274.782532065349	7.45575\\
275.666810797718	7.02272\\
276.551134071906	6.77453\\
277.435500299519	6.32294\\
278.319907485347	6.09358\\
279.204352429056	7.62778\\
280.08883332036	6.14997\\
280.973349260871	6.22705\\
281.857895285854	5.74643\\
282.742467120792	5.73782\\
283.627061708847	5.61605\\
284.511678509444	6.02126\\
285.396316702795	5.51305\\
286.280971810047	8.8887\\
287.165637897246	5.23828\\
288.0503158075	5.25764\\
288.935003483816	6.88292\\
289.819699277807	5.05146\\
290.704405550595	5.303\\
291.589122481011	5.34191\\
292.47385179648	4.94203\\
293.358591773516	5.13894\\
294.243341336479	6.08807\\
295.128102307633	5.12485\\
296.012871960006	6.7304\\
296.897647015069	4.90442\\
297.782422945597	4.71909\\
298.66719832757	4.76393\\
299.551973578779	4.76289\\
300.436749486211	4.64683\\
301.321528939581	4.66762\\
302.206314050201	5.62831\\
303.0911047479	4.58939\\
303.975899281087	4.57728\\
304.860695466488	4.5623\\
305.745491311177	4.78185\\
306.630286670596	5.28454\\
307.515081729577	4.81669\\
308.399876492826	4.6245\\
309.284670658136	4.6079\\
310.169464207188	4.55387\\
311.054259202114	4.53225\\
311.939054715149	6.2257\\
312.823849620844	5.05961\\
313.708644467511	4.73862\\
314.593439478652	4.54601\\
315.478232697836	4.58075\\
316.363025263864	5.34382\\
317.247817989844	4.75516\\
318.132609868424	5.02782\\
319.017400861925	4.65721\\
319.902192302671	4.70668\\
320.78698532512	5.3538\\
321.671780912132	4.98373\\
322.556580139733	5.27569\\
323.441383979488	5.20792\\
324.326193964577	5.38388\\
325.211011786672	5.47183\\
326.095838635542	6.72268\\
326.980675038242	6.19954\\
327.865522313837	6.22802\\
328.750379678335	8.56895\\
329.63525298318	8.56895\\
330.520144953551	9.49335\\
331.405049251676	9.038\\
332.289947736167	9.2059\\
333.174831805427	9.36715\\
334.05970498182	10.1573\\
334.944566072576	10.0339\\
335.829409883721	9.98978\\
336.714214455419	10.4191\\
337.598940603884	11.3018\\
338.483552374303	10.6653\\
339.368046327288	11.7654\\
340.252417516873	10.55\\
341.136664508735	10.8301\\
342.020729717648	9.98669\\
342.904573029215	9.71801\\
343.78819752127	10.2627\\
344.671601389816	9.79922\\
345.554741562063	9.91714\\
346.437559192317	8.74546\\
347.32005473142	8.57682\\
348.202216764889	9.53792\\
349.08401478056	8.11055\\
349.965434584761	7.94278\\
350.846438509925	7.84365\\
351.727055023176	9.06564\\
352.607331216205	7.62423\\
353.487288652913	7.54053\\
354.366910237464	7.77712\\
355.246180435929	8.711\\
356.125172896574	8.2175\\
357.003942961808	8.42846\\
357.88259170219	10.7591\\
358.761204360334	8.21761\\
359.639849125353	11.294\\
360.518593713681	9.0193\\
361.397493396777	8.90873\\
362.276642101561	8.66519\\
363.156111055784	9.47138\\
364.035924675447	9.25535\\
364.916102408739	8.71789\\
365.796682871884	9.40796\\
366.677686146386	9.07876\\
367.559101699209	8.43343\\
368.44090657693	9.24213\\
369.323088138473	8.28731\\
370.205627111591	7.88564\\
371.088497294348	7.64607\\
371.971664180224	7.55437\\
372.855095000451	7.23769\\
373.738766244377	7.22476\\
374.622647442876	6.94438\\
375.506710307154	6.92514\\
376.390936590382	6.78934\\
377.275302526898	8.33669\\
378.159782741192	6.62616\\
379.044362878325	6.66618\\
379.929027572459	6.89694\\
380.813761744404	7.67638\\
381.698560750038	7.88835\\
382.583415426438	7.35261\\
383.468316056674	8.97427\\
384.353247870962	9.81333\\
385.238196994958	8.11652\\
386.123153341368	9.02247\\
387.008125093593	9.07341\\
387.893097064057	9.03028\\
388.778037528541	9.1215\\
389.662910961876	8.89471\\
390.547687091587	10.0719\\
391.43234351467	9.38097\\
392.316871906098	9.06893\\
393.201259882509	10.034\\
394.085460197173	8.99789\\
394.969442695656	9.97006\\
395.853183028909	9.97006\\
396.736622605709	10.0637\\
397.619744554165	9.48476\\
398.502556596051	10.5816\\
399.385018455332	9.33714\\
400.267057125938	8.67996\\
401.148605099424	8.48434\\
402.029642625022	8.97122\\
402.910202555911	8.66526\\
403.79033153794	7.86688\\
404.670068556166	8.67818\\
405.54944611367	7.85139\\
406.428494981961	8.09165\\
407.307248099729	7.66366\\
408.185714267143	7.86585\\
409.064013257028	7.97899\\
409.94226022183	8.24424\\
410.820512690875	10.4151\\
411.698830137118	8.43103\\
412.577275243007	9.06844\\
413.455912017148	9.62533\\
414.334835060919	8.70355\\
415.214113049197	9.32246\\
416.093780923494	8.96541\\
416.973856481884	8.80017\\
417.854361705001	8.94614\\
418.735300092228	8.58853\\
419.616673592615	8.69284\\
420.498480335359	8.46448\\
421.380698133268	9.27369\\
422.263293302994	7.75015\\
423.14623520085	8.08384\\
424.029488855699	7.31507\\
424.913021494754	7.38002\\
425.796800290789	6.62155\\
426.680790139828	6.03657\\
427.564968400749	6.72253\\
428.449308713141	6.24218\\
429.333785736143	5.8145\\
430.218384225431	5.46734\\
431.103086361787	6.08097\\
431.987879319111	4.97897\\
432.872755957659	5.96192\\
433.757700203536	4.44131\\
434.642706624812	5.52722\\
435.5277686171	4.66533\\
436.412877312247	3.92733\\
437.298028095005	3.97411\\
438.183215260398	4.87021\\
439.068433101386	4.11464\\
439.953677614404	3.70985\\
440.838943657605	3.71928\\
441.724227367111	3.54366\\
442.609525406078	3.46485\\
443.494835532498	5.83442\\
444.380155432092	3.39535\\
445.265480894638	3.35352\\
446.1508076859	3.52951\\
447.036134606945	3.34086\\
447.921459523116	3.51373\\
448.80678298779	3.31568\\
449.69210457894	4.3998\\
450.577422662356	3.5237\\
451.462735877746	4.16174\\
452.348043403591	3.2967\\
453.233344904049	3.41509\\
454.11864041436	3.29241\\
455.003930715851	3.54573\\
455.889215078639	3.99152\\
456.774493048318	3.25572\\
457.659764560725	3.36755\\
458.545029233647	3.28295\\
459.430287347053	3.31271\\
460.315536769648	4.10101\\
461.200777681167	3.72947\\
462.086014516234	3.72947\\
462.971247490704	3.59125\\
463.856473761092	4.1593\\
464.741696836927	6.14388\\
465.626924207358	3.60332\\
466.512158409261	5.8058\\
467.397399436965	3.99987\\
468.282647026133	3.85669\\
469.167902246764	3.75916\\
470.053164088605	3.48753\\
470.938431995216	4.69751\\
471.823708718338	3.47299\\
472.70899675914	3.46308\\
473.59429680087	4.84373\\
474.47960608011	4.36113\\
475.364923156696	5.74324\\
476.250248979829	3.33067\\
477.135583821343	3.82492\\
478.020927242734	3.28618\\
478.906279189244	3.271\\
479.79164065817	3.23987\\
480.677010365018	3.33215\\
481.562388118521	4.4871\\
482.44777287559	3.73088\\
483.333164245684	4.61417\\
484.21856264673	4.48294\\
485.103966748105	3.38147\\
485.989375958581	5.41568\\
486.874789749398	3.49286\\
487.760207322854	4.05979\\
488.645628034028	3.50895\\
489.531050816865	4.94437\\
490.416475105682	4.40113\\
491.301900454653	4.76793\\
492.187327835794	3.34814\\
493.07275678551	3.71276\\
493.958185237813	3.29151\\
494.843612940971	4.68916\\
495.729041383227	3.25481\\
496.614468790037	4.60778\\
497.499890851326	3.73611\\
498.385307865093	3.20923\\
499.270726005719	8.28853\\
500.156146093207	3.80183\\
501.041566751162	3.15468\\
501.9269853306	3.27862\\
502.812400261945	4.14394\\
503.697811396033	3.24051\\
504.583220258349	3.13486\\
505.468631069098	3.12949\\
506.354043754419	3.51965\\
507.239455069425	3.3272\\
508.124860066293	3.33452\\
509.010261698239	3.94463\\
509.895667423435	3.17149\\
510.781078357354	3.55265\\
511.666494413682	3.14561\\
512.551913014473	3.25979\\
513.437330772969	3.29467\\
514.322750046959	3.13031\\
515.208170024161	3.67753\\
516.093590263769	3.16333\\
516.979009606148	3.49857\\
517.864428154646	3.1314\\
518.749848581174	3.78321\\
519.635272953502	3.61241\\
520.520700129697	4.98406\\
521.406125157605	3.30943\\
522.291544261673	3.13353\\
523.176956150854	4.10513\\
524.062362275422	3.15657\\
524.947760956575	3.18121\\
525.833152663523	3.41378\\
526.718539661681	5.65073\\
527.60392402971	4.02658\\
528.489310868011	4.02658\\
529.374706453555	3.53944\\
530.260114166303	3.74326\\
531.145533768903	3.56857\\
532.030963857474	3.47661\\
532.916402889718	3.60132\\
533.801853040913	4.03311\\
534.687316846558	4.28372\\
535.572796819971	3.33631\\
536.458294344761	3.5459\\
537.343809963248	3.27838\\
538.229342247833	3.20528\\
539.114889538539	6.01651\\
540.000451020825	3.44404\\
540.886025543712	3.11291\\
541.771612832069	3.08004\\
542.657213823329	3.48679\\
543.542827990888	3.33211\\
544.428455195224	3.23096\\
545.314093624642	2.96648\\
546.199741256968	3.00639\\
547.085395105083	3.79532\\
547.971054712721	2.90912\\
548.856720282401	2.9724\\
549.742390595044	3.00417\\
550.628066561018	3.68363\\
551.513744948413	6.90106\\
552.399423721831	3.29284\\
553.285105088647	3.50114\\
554.170791009591	3.01534\\
555.056480459625	2.85422\\
555.942171895519	2.8859\\
556.827865686471	2.85496\\
557.713558513922	5.30061\\
558.599249037776	3.87996\\
559.484941538155	3.18354\\
560.370635442145	5.25346\\
561.256328383919	2.86375\\
562.142016616778	2.78742\\
563.02770059714	2.92474\\
563.913380088031	3.86404\\
564.799055450437	2.90227\\
565.684725742816	5.01822\\
566.570392852911	3.55556\\
567.456058684905	2.95132\\
568.341725887478	2.88522\\
569.227395823293	2.86806\\
570.113068176764	2.88199\\
570.998742694432	4.64404\\
571.884418759838	2.84574\\
572.77009667913	3.07206\\
573.655776610822	3.50741\\
574.541455591375	3.11913\\
575.427131693951	2.86173\\
576.312807869645	3.07049\\
577.198484626709	2.95133\\
578.084161546368	2.86662\\
578.969839514364	3.44707\\
579.855518986748	3.12618\\
580.741200323338	3.24906\\
581.626880807912	2.89464\\
582.512560812696	2.91875\\
583.398242556692	2.88419\\
584.28392493093	3.00631\\
585.169607243811	4.88487\\
586.055288239966	3.02281\\
586.94096750429	3.23573\\
587.826648522768	3.30256\\
588.712334497442	3.40274\\
589.598027414277	4.26091\\
590.483727968074	3.67108\\
591.369436806617	5.76089\\
592.255158891306	4.71744\\
593.140898573135	4.4121\\
594.026658690457	5.40064\\
594.91244709304	5.40064\\
595.798268115587	5.54215\\
596.684127587643	6.21073\\
597.570033232909	6.64393\\
598.455989524789	6.89644\\
599.341998685879	7.74753\\
600.228055765609	7.10097\\
601.114159809893	8.07474\\
602.000289403867	7.62727\\
602.886416149286	8.75674\\
603.772510806002	7.90681\\
604.658564291825	9.10655\\
605.544572748654	8.68237\\
606.430514093651	8.96089\\
607.316316972923	7.75801\\
608.201912368087	7.4645\\
609.087209851168	7.95554\\
609.972166837661	7.33954\\
610.856774193536	6.71046\\
611.740991144086	6.45843\\
612.624782695979	7.04513\\
613.508105740815	6.24643\\
614.390865328918	5.91855\\
615.272992634947	6.3592\\
616.154526118842	5.66964\\
617.035513630044	5.43744\\
617.915981380811	5.58046\\
618.79589069264	5.45978\\
619.675271243601	5.77895\\
620.554223755036	6.58967\\
621.432869548243	5.66723\\
622.311315710152	9.03239\\
623.189638828272	6.45699\\
624.067972680029	6.38973\\
624.946451419154	6.74247\\
625.825184562196	6.87644\\
626.70427908403	8.97287\\
627.583806812942	7.13751\\
628.463824371157	7.25613\\
629.3443517569	8.99465\\
630.225390156314	7.12034\\
631.106949565931	7.11638\\
631.989040362393	7.01045\\
632.871644082698	7.15961\\
633.754728665287	8.93831\\
634.638249267029	6.51522\\
635.522161552726	6.56944\\
636.406431606835	7.13228\\
637.291017108967	7.08333\\
638.175870982667	5.56422\\
639.060953604193	5.09757\\
639.946232719302	5.13674\\
640.831675048586	5.21604\\
641.717257623176	5.34623\\
642.602961494953	5.45314\\
643.488772660525	4.87929\\
644.374676936181	4.42412\\
645.260664251081	4.90427\\
646.146721717056	5.02428\\
647.032845318972	5.48067\\
647.919032475832	5.24716\\
648.805280889499	5.66612\\
649.691585083106	5.82972\\
650.577942119849	5.77189\\
651.46435055245	6.17061\\
652.35080226631	6.37541\\
653.237280838914	12.5717\\
654.12377122838	7.18263\\
655.01026721836	9.64121\\
655.896760439738	7.14457\\
656.783221148369	7.428\\
657.6696321528	7.1513\\
658.555931186749	7.98571\\
659.442056888849	7.06884\\
660.327982748634	7.03362\\
661.213685683543	7.03362\\
662.09910146536	7.26713\\
662.984221364525	7.16661\\
663.869014559782	6.86778\\
664.753391285975	6.30639\\
665.637281713772	6.12184\\
666.520653310364	6.18049\\
667.403505626049	6.7429\\
668.285827886732	9.31482\\
669.167642007499	5.56999\\
670.048972125468	6.86689\\
670.92980939423	5.68673\\
671.810143077593	8.16847\\
672.69005809552	6.30609\\
673.569643470212	6.46555\\
674.44901727574	7.72117\\
675.328291132494	7.28239\\
676.207553970128	6.94988\\
677.086884300022	7.36839\\
677.966371664334	6.61585\\
678.84611548167	7.78932\\
679.726170059399	7.6115\\
680.606609934628	8.00942\\
681.48745586347	7.22112\\
682.368722093679	7.40549\\
683.25043765988	7.25625\\
684.132623518515	7.59581\\
685.015269529189	7.08687\\
685.898344812427	9.12292\\
686.781826874433	8.10284\\
687.665694239909	6.326\\
688.549913644962	6.08074\\
689.4344452319	6.0991\\
690.319255178553	5.96002\\
691.204314762375	9.67453\\
692.08959607829	5.00056\\
692.975066503031	4.89298\\
693.860695116928	4.8737\\
694.74645975409	4.27341\\
695.632338766686	4.45372\\
696.518315479343	3.66858\\
697.404371940378	3.53246\\
698.290486850023	3.29287\\
699.17664808676	3.30187\\
700.06284864223	3.32496\\
700.949078340989	2.89317\\
701.835324149615	2.86817\\
702.721576725507	3.19646\\
703.607829675196	2.79694\\
704.494073565363	2.72952\\
705.380304946425	2.71603\\
706.266512954077	4.5326\\
707.152706195208	2.78735\\
708.038887102798	3.37227\\
708.925057564761	2.46205\\
709.81121812593	3.24413\\
710.697375513206	2.53835\\
711.583533654734	2.67286\\
712.469694840768	2.54819\\
713.355857859538	2.60016\\
714.242022073637	4.71626\\
715.128185750972	2.52898\\
716.014343975565	2.77125\\
716.900490948761	2.84586\\
717.786618762196	2.62343\\
718.672731671496	4.19669\\
719.558831747999	2.63309\\
720.444919886054	2.54437\\
721.331000073403	3.22925\\
722.217075588061	2.61962\\
723.10315126165	2.57159\\
723.989230126905	2.55787\\
724.875313178572	2.64982\\
725.761399926625	3.46283\\
726.64748651934	3.76953\\
727.533572202926	3.76953\\
728.419655934156	2.68712\\
729.305738335711	2.81798\\
730.191817443091	2.65964\\
731.077892170757	3.79878\\
731.963968290342	2.66934\\
732.850047999286	3.18132\\
733.736132324251	2.68829\\
734.622219766448	2.88772\\
735.508312533209	3.02502\\
736.394412253489	2.80164\\
737.280516762716	3.21289\\
738.166621266268	2.73208\\
739.05272378483	4.44111\\
739.938828576217	2.69953\\
740.824936853944	4.98874\\
741.711049206143	3.44217\\
742.597167832242	2.80364\\
743.483291363245	3.93421\\
744.369419715601	3.15873\\
745.255549262191	3.26148\\
746.14167668594	2.70732\\
747.02780469074	2.60954\\
747.913937440311	2.89108\\
748.800074550606	2.65892\\
749.686214734673	3.35291\\
750.572357308371	2.992\\
751.458501567038	2.61577\\
752.344646937485	2.61413\\
753.230786826863	2.6327\\
754.116916654607	2.68589\\
755.003042527555	2.95218\\
755.889171679481	2.61723\\
756.775304682855	3.46964\\
757.661438929845	2.6034\\
758.547570129638	2.90877\\
759.433697501617	2.66522\\
760.319823154487	4.52625\\
761.205950896955	2.65635\\
762.092081655614	6.60569\\
762.978213066307	3.95729\\
763.86434058471	2.5777\\
764.750466124936	2.81815\\
765.636585765257	2.64463\\
766.522696556201	2.57081\\
767.408793433781	5.68414\\
768.294880360064	2.56028\\
769.180958966232	3.33258\\
770.067033347948	2.92692\\
770.953111185464	2.64801\\
771.839199568926	2.92275\\
772.725301318593	3.10658\\
773.611413275606	5.17069\\
774.49752853721	5.78197\\
775.3836438579	4.0289\\
776.269754414282	2.78352\\
777.155857360419	3.41548\\
778.041951701153	2.69919\\
778.928040084786	2.59102\\
779.814127767519	2.58836\\
780.700223072836	2.72388\\
781.586327086705	3.48679\\
782.472440854941	2.59354\\
783.358563682962	5.52192\\
784.244692071081	2.62778\\
785.130825465304	3.88857\\
786.016964532876	2.56714\\
786.903107891059	2.6326\\
787.789257065846	5.63452\\
788.675411318376	2.56953\\
789.561569790541	2.55901\\
790.447728906797	2.56091\\
791.333889378226	2.90169\\
792.220052797872	4.64434\\
793.106215494531	3.23544\\
793.992375239889	3.23544\\
794.878539802152	2.66129\\
795.764714199325	2.63633\\
796.650899588017	4.99449\\
797.537094631424	3.07841\\
798.423295700382	3.93067\\
799.309504455666	2.70833\\
800.195731194748	3.24413\\
801.081979371911	2.82025\\
801.968246393406	3.67088\\
802.854525586493	2.87614\\
803.740811431721	5.91193\\
804.627106586582	4.7198\\
805.513418537728	2.87013\\
806.399749704569	2.71943\\
807.28609897146	3.12333\\
808.172465107575	2.53584\\
809.058845283327	2.539\\
809.945235118689	2.67319\\
810.831631484531	2.81688\\
811.718036038379	3.23776\\
812.604447194272	4.25523\\
813.490863230359	2.5322\\
814.37728491428	2.95039\\
815.263713583104	2.66145\\
816.150149214662	2.80273\\
817.036591101589	3.45012\\
817.92303791448	6.77648\\
818.809487633831	2.46857\\
819.695938200087	2.45881\\
820.582390629292	2.50621\\
821.468845151319	2.44554\\
822.355301341393	2.5192\\
823.241760282631	5.60391\\
824.128220864977	5.72292\\
825.014682309733	2.45838\\
825.901143725408	2.49629\\
826.787604549243	2.7524\\
827.674063988422	2.84594\\
828.560520162217	2.46963\\
829.446970501312	3.35079\\
830.333418680168	3.81494\\
831.219869241769	3.59733\\
832.106321103697	2.92916\\
832.992773277893	2.79192\\
833.879223934393	3.56803\\
834.765671178086	2.75103\\
835.652114804076	4.86843\\
836.538557465198	2.77645\\
837.424997294749	2.71327\\
838.311432648944	3.19775\\
839.197866021707	3.63843\\
840.084298541527	2.59593\\
840.970730400718	2.58651\\
841.857162748427	3.06892\\
842.74359501426	3.60037\\
843.630027539813	4.14413\\
844.516460084961	4.46718\\
845.402892361344	2.66437\\
846.289323948192	3.41336\\
847.175755754354	2.60723\\
848.062187813745	3.52511\\
848.948620498	2.93739\\
849.835053051214	3.47207\\
850.721485199901	2.65403\\
851.607918603573	3.88318\\
852.494351446512	3.03834\\
853.380788680541	3.92012\\
854.267231518761	3.16596\\
855.153680722115	3.04067\\
856.040138334972	3.96421\\
856.926605468066	3.81012\\
857.813087982911	4.09818\\
858.699592892989	4.70189\\
859.586122676007	5.1133\\
860.472681498776	5.1133\\
861.359275455613	5.4766\\
862.245908338361	5.40441\\
863.132572120117	5.98854\\
864.019246911524	6.57202\\
864.905917686384	6.40236\\
865.792596910192	9.10517\\
866.679286139666	7.01065\\
867.565964658414	7.65547\\
868.452640885292	7.4138\\
869.339307478109	7.54935\\
870.225924435587	8.00792\\
871.112458198352	10.5136\\
871.998917435623	8.27644\\
872.885311734239	8.07813\\
873.771602358835	8.06091\\
874.657725964913	7.37883\\
875.543640505051	7.66505\\
876.429365568265	7.36953\\
877.314890502983	6.71147\\
878.20015003444	6.69696\\
879.085116974529	8.53808\\
879.96972174643	5.92886\\
880.853921025665	5.66813\\
881.73765535624	5.6513\\
882.620875689139	5.41753\\
883.503591060837	5.79419\\
884.385777794183	5.42239\\
885.267476600102	5.47126\\
886.148726722028	6.03751\\
887.029544308935	8.20531\\
887.909981121196	7.79159\\
888.790125147639	5.97287\\
889.670052430362	6.11912\\
890.54988135256	10.4608\\
891.429714984225	9.14997\\
892.309695486114	7.22191\\
893.189938638578	7.64265\\
894.070499244661	9.23313\\
894.951471356263	7.53482\\
895.83293073501	7.6663\\
896.714922207881	8.77703\\
897.597457334864	7.4573\\
898.480518858376	8.64314\\
899.364074783972	6.97866\\
900.248087449046	6.77309\\
901.132513751245	6.42815\\
902.01730739617	7.98665\\
902.902423342432	5.67082\\
903.787823219274	5.21693\\
904.6734727693	10.6028\\
905.559336304608	8.36805\\
906.445386035593	4.89112\\
907.331597649024	4.00855\\
908.217945182912	4.00456\\
909.104409931477	3.86431\\
909.990976577425	5.28432\\
910.877636371832	5.57734\\
911.764378552243	6.53747\\
912.651198679462	4.28107\\
913.538089517402	5.83782\\
914.425049823307	5.04585\\
915.312082001739	5.00868\\
916.199189787967	5.34471\\
917.086374101766	5.65774\\
917.973629973558	6.03667\\
918.860947428247	6.46982\\
919.74831046562	10.9861\\
920.635689682117	7.28399\\
921.523058764386	7.34469\\
922.410398628658	7.96823\\
923.297644093035	7.56419\\
924.184763508038	8.20694\\
925.071713946365	7.37474\\
925.958442584266	8.63267\\
926.844913911423	8.63267\\
927.73108600349	7.12097\\
928.616874589623	7.34365\\
929.502226237748	7.79649\\
930.387153845799	6.37473\\
931.271653577885	7.04956\\
932.15571342331	6.44266\\
933.039349343764	5.87859\\
933.922580731149	7.63751\\
934.805389286855	6.24237\\
935.687823271959	5.54923\\
936.569879006788	5.64646\\
937.451520496538	5.59182\\
938.332707264925	5.80411\\
939.213416646769	6.02369\\
940.0937391703	7.44606\\
940.973766183959	6.26892\\
941.853570344193	13.9374\\
942.733216916656	10.0168\\
943.612787463131	8.09151\\
944.492387457085	9.2804\\
945.372142183085	10.9153\\
946.252193371195	7.9571\\
947.132676590061	9.81964\\
948.013698274049	8.45995\\
948.895345903776	7.98823\\
949.777666415304	8.023\\
950.660673788332	7.74107\\
951.544347811253	10.1863\\
952.428637019722	10.2691\\
953.313471144109	8.24479\\
954.198772671392	11.4071\\
955.084464120225	6.233\\
955.970474563897	7.11631\\
956.856735952802	7.0684\\
957.743181003261	4.54854\\
958.629767157243	4.24269\\
959.516474576994	3.91486\\
960.403285500844	5.92326\\
961.290183999637	3.31535\\
962.17716175211	4.06012\\
963.064220191081	2.78148\\
963.951350148447	2.48254\\
964.838548794423	2.55006\\
965.725804632176	2.20176\\
966.613102656306	5.12353\\
967.500427991573	3.33463\\
968.387767028406	2.91014\\
969.275107027326	2.09559\\
970.162441929002	2.92178\\
971.049760561415	2.54659\\
971.937052068885	2.4173\\
972.8243097643	3.28497\\
973.711535423262	3.72563\\
974.598731906269	3.68986\\
975.485895894059	2.52237\\
976.373025262524	4.00722\\
977.260119379669	2.46285\\
978.147180451237	3.03497\\
979.03421001301	2.55338\\
979.921204029722	2.4499\\
980.808158016281	3.04971\\
981.695076679197	2.31431\\
982.581972284383	4.15562\\
983.468849001706	10.118\\
984.355708910557	5.31427\\
985.242552509038	4.87292\\
986.129382078435	5.22237\\
987.016196645263	3.23346\\
987.902995490327	2.46429\\
988.78978851618	2.97516\\
989.676579715745	2.89645\\
990.563368913755	2.41064\\
991.450153173835	2.44328\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
%2.22044604925031e-16	0.00579174\\
65.1974652901002	49.917\\
130.338431282303	17.7674\\
196.156372649828	12.6112\\
262.407100751738	8.33358\\
328.750379678335	8.56895\\
394.969442695656	9.97006\\
461.200777681167	3.72947\\
527.60392402971	4.02658\\
594.026658690457	5.40064\\
660.327982748634	7.03362\\
726.64748651934	3.76953\\
793.106215494531	3.23544\\
859.586122676007	5.1133\\
925.958442584266	8.63267\\
};
\end{axis}

\begin{axis}[%
width=7.0cm,
height=1.5cm,
at={(0.0cm,2.0cm)},
scale only axis,
xmin=0,
xmax=1000,
ymin=-0.0863744959095924,
ymax=4,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={Y(m)},
label style={font=\small},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	0\\
0.880934118413087	2.41395158779551e-11\\
1.75552370329207	5.13168751585339e-06\\
2.63163053744766	8.82378373479194e-05\\
3.50792348953799	0.000414457432749392\\
4.38380047344525	0.000713738161343999\\
5.25908072721745	0.000817969842746922\\
6.13417555822786	0.000733729065939976\\
7.00907913446424	0.000591012674860529\\
7.88366661107943	0.000491920296270886\\
8.75802878116576	0.00056584293044942\\
9.63216169560628	0.000661440949496015\\
10.5060533192765	0.000638579189100479\\
11.3797201633675	0.000261146169774103\\
12.2531618482807	-0.000592091593952466\\
13.1263809662267	-0.00158350918109508\\
13.9993821586596	-0.00244910259748779\\
14.8721672134304	-0.00319323988603713\\
15.7447385468863	-0.003928959955561\\
16.6170992870368	-0.00482015268949593\\
17.489252018117	-0.0060271463399406\\
18.3612006796731	-0.007216031802722\\
19.2329484187214	-0.00815826282571942\\
20.1044985825774	-0.00897345171277527\\
20.9758534713396	-0.00993329511787842\\
21.8470161464799	-0.0110282339544043\\
22.717989902611	-0.0120239442361557\\
23.588777152394	-0.0129227775753769\\
24.4593800897088	-0.0137060672680275\\
25.329800661121	-0.0144596011780877\\
26.2000406241669	-0.0152119219870984\\
27.0701013964055	-0.0158671910236881\\
27.9399841790002	-0.0162470934035569\\
28.809691403199	-0.0165097630591402\\
29.6792248101095	-0.0168172944177623\\
30.5485861331779	-0.0170320289855084\\
31.4177768350992	-0.017007317491125\\
32.2867987210185	-0.0167977587919253\\
33.1556535440692	-0.0165826840891967\\
34.0243427565426	-0.0163886830183482\\
34.8928680779924	-0.0162397289001234\\
35.7612313263524	-0.0159460490755159\\
36.6294335496409	-0.0158561406296769\\
37.4974765074212	-0.0159959290035167\\
38.3653616643938	-0.0161623508445812\\
39.233089640538	-0.0162043869150533\\
40.1006613182533	-0.0160716741495761\\
40.968078069713	-0.0158022138285768\\
41.8353413430785	-0.0153165142362404\\
42.7024534416231	-0.0146697187706079\\
43.569415713285	-0.0138536110415609\\
44.4362293219408	-0.0128529328888372\\
45.3028939854366	-0.0113674368199841\\
46.1694113212289	-0.0094249620595994\\
47.0357829415476	-0.0072255654528513\\
47.9020096495469	-0.00504608146428331\\
48.7680929631297	-0.00304094095449339\\
49.6340355359324	-0.000929267785840208\\
50.4998390287354	0.00141131140942293\\
51.3655054498063	0.00354933773018832\\
52.2310356171544	0.00538777962354188\\
53.0964283009585	0.00658040634632632\\
53.961684595533	0.00704959357277265\\
54.8268063873807	0.00701076480210612\\
55.691794812567	0.00670641481574045\\
56.5566507544748	0.00613254411353405\\
57.4213750406619	0.00532616704988551\\
58.2859695916359	0.00441415348040464\\
59.150436866032	0.00319800561547619\\
60.0147788515294	0.00191406192786624\\
60.8789965339602	0.000905513125143826\\
61.7430908642848	0.000243748292004597\\
62.6070587027247	0.000313024016352553\\
63.4708976429153	0.00143963038158753\\
64.3346105693039	0.00350659698217875\\
65.1981949292595	0.00660077320867388\\
66.0616431008308	0.0111282472091409\\
66.9249543396145	0.0171480576700795\\
67.7881253556355	0.0247008951230309\\
68.6511458241811	0.0340459536061113\\
69.513996186178	0.0456213596653992\\
70.3766602352478	0.0596643422273327\\
71.239117148143	0.0764479436425684\\
72.1013398426944	0.0962579588811092\\
72.9632912319771	0.119523849135929\\
73.8249614559668	0.14628608929646\\
74.686308519529	0.176853011576192\\
75.5472839731272	0.211642885664087\\
76.4078735041085	0.250682829423765\\
77.2680472362603	0.294023219283296\\
78.1277192301833	0.342227162483164\\
78.9868252715255	0.395648607812056\\
79.8453098692152	0.454464138560207\\
80.7031320221777	0.518747468114584\\
81.5602999961644	0.588266461444556\\
82.4168283051591	0.662714345349084\\
83.2727002080028	0.74200843954336\\
84.1279076278873	0.826058926682546\\
84.9824784238667	0.914538184532033\\
85.8364531859723	1.00703476861823\\
86.6898643625104	1.10323806553189\\
87.5427499894749	1.20281853594481\\
88.3951387080471	1.30551953786918\\
89.2470996438423	1.41084328639486\\
90.0987266314424	1.51811188162422\\
90.9501076676524	1.62668074887829\\
91.8013204472434	1.73597658025065\\
92.652417087836	1.84560298699621\\
93.5034865319307	1.95482573421607\\
94.3546119338139	2.06293588108617\\
95.2058315244614	2.1695813457527\\
96.057205212052	2.27411717102058\\
96.9087862199434	2.37595835536877\\
97.7605985285014	2.47470480778846\\
98.6126774597351	2.5697035739564\\
99.4650351590871	2.66062876729073\\
100.317668466913	2.74707458174378\\
101.17057898427	2.82852371437023\\
102.023749572626	2.90496167390245\\
102.877150940444	2.97642110075109\\
103.730755562562	3.04298752411904\\
104.584536314787	3.10463230402379\\
105.438472020753	3.16107470201051\\
106.292534980479	3.21234714035819\\
107.146695673671	3.25841217324509\\
108.000932890276	3.29969404391046\\
108.85522035306	3.33649771454739\\
109.709540006687	3.36905206968001\\
110.563877902386	3.39777272075301\\
111.418218123059	3.4229155221978\\
112.272547210121	3.44454894468444\\
113.126850913208	3.46256324247306\\
113.981121714081	3.47718767509802\\
114.835356029263	3.48885624493871\\
115.689551467439	3.49804153781844\\
116.543697954829	3.50468794306381\\
117.397789062578	3.50870210033693\\
118.251823615856	3.51030945856952\\
119.105795916945	3.50962156447305\\
119.95969457348	3.50644988194238\\
120.813514467812	3.50080492935301\\
121.667248513116	3.49272644507045\\
122.520885892123	3.482093388172\\
123.374413379302	3.46881247495287\\
124.227792092761	3.45240100619915\\
125.080994162684	3.43254239997672\\
125.934004875351	3.4091827922469\\
126.78680458418	3.38224962054789\\
127.63935824757	3.35147643801414\\
128.491629609294	3.3166161019778\\
129.343564360651	3.27734072817839\\
130.19509410804	3.23322156407915\\
131.046161017246	3.18399229346796\\
131.896716013426	3.12946776561568\\
132.746765090691	3.06987735959324\\
133.596294557522	3.00535947260331\\
134.445265013313	2.93582314530603\\
135.293670048319	2.86138153966761\\
136.141509827644	2.78223249870878\\
136.988771011986	2.69845571466015\\
137.835438955955	2.61010005103871\\
138.681519382773	2.51733719004097\\
139.527075001628	2.42068262393658\\
140.372166450294	2.32064953887484\\
141.216798538882	2.21734846632721\\
142.061051109709	2.11133665360454\\
142.905026406491	2.00337476016178\\
143.748826133214	1.89422171747819\\
144.59254220656	1.78459652814943\\
145.436248671131	1.6750551379973\\
146.279992625795	1.5659395933749\\
147.12387722692	1.45817741104143\\
147.967988256394	1.35258611200236\\
148.812365398463	1.2495738664246\\
149.657021648857	1.14933211270015\\
150.501977814326	1.05223457866761\\
151.347262529681	0.958835510827048\\
152.192890152006	0.869667033786291\\
153.0388656025	0.785208534271534\\
153.885170406315	0.705562480788638\\
154.731781398483	0.630766345999278\\
155.578668825154	0.560613103908076\\
156.425807260459	0.495138976382196\\
157.273175066589	0.434434082045968\\
158.120747631073	0.378656503718649\\
158.968501659939	0.327806119544292\\
159.816413173501	0.281574092103615\\
160.664456692653	0.239573583507961\\
161.512610747571	0.201384901134437\\
162.360856246858	0.166771353614012\\
163.209181197743	0.135716640368445\\
164.057573789845	0.108065564351272\\
164.906023226084	0.0836091858538735\\
165.754522127039	0.0618627938286984\\
166.603061311947	0.0423303840128515\\
167.451633210725	0.0249698993027964\\
168.300232838058	0.00991094471696546\\
169.148855987738	-0.00304895832465038\\
169.997497984381	-0.0140821948539918\\
170.846158505833	-0.0234708751060975\\
171.694834741869	-0.0314356236764721\\
172.543524262145	-0.038016138125805\\
173.392226052656	-0.043322406279373\\
174.240938705383	-0.0475519926853594\\
175.089661174254	-0.050756747106257\\
175.938392955633	-0.0528781866916858\\
176.787135259689	-0.0542053277370303\\
177.635887461056	-0.0548420265658722\\
178.484650118696	-0.0548070085322457\\
179.333424206162	-0.0544101351655436\\
180.182209930927	-0.0538381420026752\\
181.031007226059	-0.053008116564332\\
181.879815759803	-0.0518696001507591\\
182.728635684296	-0.0505452350479777\\
183.577466887031	-0.0490337707369383\\
184.426310006237	-0.0475333165937858\\
185.275164874003	-0.0460392529100803\\
186.124031110174	-0.0447110911015055\\
186.972908779642	-0.0435241872799687\\
187.821797774277	-0.0422285388486048\\
188.670698142871	-0.0409155512155503\\
189.519609887979	-0.039610228801649\\
190.368532802426	-0.0384098932078027\\
191.217466727795	-0.0374320921041874\\
192.066411235069	-0.0364767173451526\\
192.915365023424	-0.0352286067499331\\
193.764329296217	-0.0338870502580444\\
194.613304364949	-0.0325894973913929\\
195.462290061131	-0.0312587480115255\\
196.31128617347	-0.0298468513647757\\
197.160291567347	-0.0282212894321425\\
198.009304247633	-0.0261059366650175\\
198.858325085401	-0.0235909736102025\\
199.707353706095	-0.0206860777139773\\
200.556390679556	-0.0174558123445891\\
201.405435162898	-0.0138599670779904\\
202.254487205738	-0.0100123336570199\\
203.103545970054	-0.0063066369703564\\
203.952610317977	-0.00296930705075341\\
204.801681695075	-1.41917528100713e-05\\
205.650762342547	0.00266151973529957\\
206.499852406718	0.00495651152532737\\
207.348951001039	0.00670982787690595\\
208.198057263227	0.0079228456458109\\
209.047169400276	0.00854094034787901\\
209.896287516877	0.00871862914820937\\
210.745410981058	0.00826981209133583\\
211.59454051505	0.00712347316181548\\
212.443677169734	0.00547001735626523\\
213.292821893953	0.00352453306431995\\
214.141975287814	0.00139002727706694\\
214.991137713324	-0.000663409470408926\\
215.84030915312	-0.00256582644550651\\
216.689489581922	-0.00431246951300919\\
217.538678730294	-0.00591822671842177\\
218.387876298304	-0.00737895520995478\\
219.237082032124	-0.00868866476934274\\
220.086295960829	-0.00964202210358887\\
220.935518341733	-0.0103030390258559\\
221.784748516012	-0.0106446040390981\\
222.633986053276	-0.0105679603913149\\
223.48323150816	-0.0102381697968848\\
224.332484890677	-0.0100022760826905\\
225.181746375575	-0.00979361357567265\\
226.031015942057	-0.00946537577200344\\
226.880293528448	-0.00916338715536098\\
227.729579129837	-0.008883435331151\\
228.578872585414	-0.00855834494727573\\
229.428173768153	-0.00839759094557057\\
230.27748272376	-0.00838495849348496\\
231.126798868461	-0.00856487679713279\\
231.976121207601	-0.00914330507076472\\
232.825450635589	-0.00998837662159806\\
233.674787113439	-0.0108589955941073\\
234.52413037208	-0.0116221327335876\\
235.373480525127	-0.0123636692062571\\
236.222837712274	-0.0131462493318031\\
237.072202080934	-0.0140117446674068\\
237.921572083428	-0.0151219457123798\\
238.770944544661	-0.0167382906786721\\
239.620321083711	-0.0187492403987837\\
240.469704445258	-0.0207394848701849\\
241.319093601891	-0.0224068957485159\\
242.168487701649	-0.023719933485954\\
243.017887123236	-0.0248410586684388\\
243.867290997993	-0.0257008550265824\\
244.716697420309	-0.0260002094116522\\
245.566107757705	-0.0257251539484011\\
246.415523458676	-0.025058098415188\\
247.26494347412	-0.023953064992643\\
248.11436646652	-0.0223367821357841\\
248.963791776844	-0.0203683510198609\\
249.813219902547	-0.0180605260208404\\
250.662651509175	-0.0153271424556972\\
251.51208774318	-0.0125647135298753\\
252.361529690423	-0.00996761169591829\\
253.210978393642	-0.00746864777599104\\
254.060433596549	-0.00510957887610025\\
254.909894964457	-0.00305729658536693\\
255.759361754636	-0.00134349560372877\\
256.608833351573	0.000103516609556273\\
257.458310149877	0.00117146583139954\\
258.307791580505	0.00170105907890264\\
259.157278036071	0.00173238355367496\\
260.006770426755	0.00169100245982152\\
260.856268638682	0.0015660170474155\\
261.70577296306	0.00127886782898987\\
262.555283167584	0.00106158275686766\\
263.404799243733	0.000960651987743205\\
264.2543208196	0.000833621778683156\\
265.103847786501	0.000634468188398728\\
265.953380185454	0.000620427233052972\\
266.802917597699	0.000931204327069798\\
267.652460104556	0.0015335322048577\\
268.502007993451	0.00226529321691781\\
269.351561352658	0.00289749209185945\\
270.201120239948	0.00354317530018654\\
271.05068466809	0.00418773046149214\\
271.900254578274	0.00490206511192935\\
272.749829800195	0.00557053558945866\\
273.599409915908	0.00596348624644552\\
274.448995104223	0.00612945521110298\\
275.298584924756	0.00600681026034587\\
276.148179763902	0.0057405290037525\\
276.997779213954	0.00549744148605566\\
277.847383382098	0.00521171583960463\\
278.696992356564	0.00479502390380582\\
279.546605497227	0.00448735109052573\\
280.396220375352	0.00458228040723211\\
281.245834126733	0.00537196165415169\\
282.095449156074	0.00675929450672168\\
282.945067433833	0.00852324392744193\\
283.79468742229	0.010735611207783\\
284.644308205404	0.0132582200315356\\
285.493929066637	0.0159188694913543\\
286.343551009208	0.0189275389717446\\
287.193174791735	0.0223930912066732\\
288.042801862719	0.0261125892253273\\
288.892433442	0.0296174098163238\\
289.742069884058	0.0327314175238943\\
290.591710676012	0.0353900356365187\\
291.441354063921	0.0373596424616747\\
292.290999234618	0.038513571742704\\
293.140646485689	0.0391769254563886\\
293.990294990987	0.0395889691705548\\
294.839945029557	0.0395158738704072\\
295.689595488229	0.0387179891201473\\
296.539241860995	0.0369122867054654\\
297.388883516628	0.0340683965491061\\
298.238526450542	0.0306626865188488\\
299.088172307549	0.027032986142175\\
299.937821309194	0.0234995720367375\\
300.787473068403	0.0201780245708101\\
301.637128648743	0.0168638617175497\\
302.486788448955	0.0134556961136111\\
303.336452705958	0.0100235289419385\\
304.186121245519	0.006622107548254\\
305.035794329267	0.003470945119144\\
305.885471155261	0.000918799353443822\\
306.735151118359	-0.000940230034766969\\
307.584835058206	-0.00231150995373296\\
308.434523070974	-0.0035188550023468\\
309.284214964719	-0.00454143802421415\\
310.133910692449	-0.00522688568582986\\
310.983610038183	-0.0055244022861576\\
311.833313069113	-0.00546560926604238\\
312.683019849843	-0.00511026032308701\\
313.532730560709	-0.0046630003271595\\
314.382444624575	-0.00438291516685352\\
315.232162571583	-0.0041908086447546\\
316.081884480614	-0.00385278455455242\\
316.931610393976	-0.00343883011472928\\
317.781340294374	-0.00305410273260241\\
318.631073869248	-0.00266632276990851\\
319.480811104928	-0.00223050161073242\\
320.330552211339	-0.00195916332775495\\
321.180297276274	-0.00179741476553613\\
322.030046195031	-0.001626829539082\\
322.879798772263	-0.00129718595548369\\
323.729554898773	-0.000818730134229608\\
324.579314071399	-8.00078277121329e-05\\
325.429076814149	0.000835790347741237\\
326.278843360206	0.00178491188489989\\
327.128612942841	0.00297700943167871\\
327.978382528347	0.00474419077419546\\
328.82815035595	0.00724198848666432\\
329.67791732796	0.010391536298527\\
330.527680876396	0.0142948951413092\\
331.377431817301	0.0193303769753404\\
332.227159224759	0.0258767313340264\\
333.076859196309	0.0340416777740804\\
333.926523315773	0.0439716143195759\\
334.776133093255	0.0560491101123019\\
335.625671963055	0.0705602182705676\\
336.475119019564	0.0877717417963014\\
337.324458463616	0.107878379061516\\
338.173689999054	0.130768965917963\\
339.022787347005	0.156654418874942\\
339.871707147373	0.185989944185019\\
340.720397620332	0.219233086533814\\
341.568834745904	0.256485883630314\\
342.41701287758	0.297641848718968\\
343.264918163637	0.342636613837093\\
344.112497541992	0.391793194953601\\
344.959708451923	0.445330131780606\\
345.806509357971	0.503409094570826\\
346.652885462248	0.565985736612102\\
347.498833618296	0.632915785904701\\
348.344347500499	0.704083672680697\\
349.189416194357	0.779413651304195\\
350.034009704823	0.858971308101155\\
350.878094358659	0.942840105283241\\
351.721650484472	1.03102768187135\\
352.564745365537	1.12298965016092\\
353.407458236232	1.2180644127072\\
354.24985086223	1.31573823036655\\
355.091952805279	1.41575999886969\\
355.933796131237	1.51787998186985\\
356.775442376943	1.6216494074455\\
357.616960812949	1.72654704302519\\
358.458455712389	1.83175931300933\\
359.300001163528	1.93667289410572\\
360.141673743739	2.04057869435717\\
360.983554255892	2.14262917689556\\
361.825699249673	2.24217169561378\\
362.668133172894	2.338904573518\\
363.510859275189	2.43274170290419\\
364.353881943137	2.52349275314509\\
365.19721937055	2.61071481118844\\
366.040881863536	2.6939957654096\\
366.884868943353	2.77304371442355\\
367.729160978731	2.84783883196193\\
368.573743134513	2.91815055742474\\
369.418594578606	2.98391265315196\\
370.263692584426	3.04503458968328\\
371.10901355456	3.101664705056\\
371.954534436423	3.15401731192495\\
372.800231470765	3.20238061248648\\
373.646084099024	3.2467949943024\\
374.492076808652	3.28719466922645\\
375.338192086225	3.32363455910453\\
376.18441067341	3.35617254268171\\
377.030713618501	3.38482654668922\\
377.877085436648	3.4096131821193\\
378.723517103323	3.43092453813633\\
379.569995116376	3.4490392454904\\
380.416506238328	3.46388527325445\\
381.263039147822	3.47541771906518\\
382.109582947464	3.48374066589168\\
382.956125759758	3.48885472279675\\
383.80266311712	3.49092719676561\\
384.649185952718	3.49005767204087\\
385.495690573095	3.4863735627855\\
386.342179523763	3.48017904805067\\
387.188649829958	3.47164450450572\\
388.035093311504	3.46068978175255\\
388.881497828503	3.44721664573489\\
389.727838559121	3.43094271009343\\
390.574103328142	3.41178870696612\\
391.420286425338	3.389859449757\\
392.266356885738	3.36491109937641\\
393.11226964425	3.33650725826446\\
393.957986737219	3.30432486071301\\
394.80348185449	3.26822380697844\\
395.648721074411	3.22800707310184\\
396.493683354901	3.18361245634891\\
397.338319203221	3.13480513223268\\
398.18256027173	3.08117874219493\\
399.02636963858	3.02263064892494\\
399.8696877799	2.95894874802072\\
400.712486283653	2.89011699952896\\
401.554772682231	2.81636476310107\\
402.396565684464	2.73802683914076\\
403.237848448955	2.6551548032562\\
404.0786527269	2.56807360993672\\
404.919019308365	2.47720438233462\\
405.758993689817	2.38295239254967\\
406.598633277306	2.28578378707091\\
407.437988319602	2.18610612324406\\
408.27711210773	2.08432636710122\\
409.116080722556	1.9810129602485\\
409.95494191185	1.87653191244463\\
410.793743650186	1.77124353496666\\
411.632531871954	1.66550444996952\\
412.471376469393	1.55987234002383\\
413.310335143632	1.45485079425655\\
414.149476087419	1.35109721603297\\
414.988848373052	1.2491326377581\\
415.828470632218	1.1491434984989\\
416.668341137958	1.05116236640361\\
417.508508346351	0.955882703566771\\
418.349011125167	0.863882717566509\\
419.189856028705	0.775501851617364\\
420.031052936535	0.691153933313365\\
420.872590513089	0.610841382014372\\
421.714454582218	0.53475794194037\\
422.556633216978	0.46318217735107\\
423.39911459027	0.396492082316404\\
424.241876768265	0.334712727940758\\
425.084887721483	0.277887289531684\\
425.928122470219	0.226172933056096\\
426.771559983448	0.179275659695917\\
427.615169643573	0.136879419392607\\
428.45892744024	0.0989713559673282\\
429.302817436752	0.0653986313936779\\
430.146819356465	0.0359121665672305\\
430.990916784252	0.0102804377899581\\
431.835097097976	-0.0117408121465735\\
432.679347651588	-0.0303428207177867\\
433.523659267139	-0.0457977559345306\\
434.368023434724	-0.0583147343771723\\
435.212433460204	-0.0681144242180967\\
436.056884042265	-0.0753445269791793\\
436.901377780726	-0.0805193182061897\\
437.745912249845	-0.0839981446536384\\
438.590486699633	-0.0859257105691121\\
439.435099888613	-0.0863744959095924\\
440.279755077702	-0.0858573460825626\\
441.124453170155	-0.0846706089132784\\
441.969195345172	-0.0828559995343301\\
442.813981324694	-0.0803483099386815\\
443.658813580107	-0.0775570393272476\\
444.503692594732	-0.0748085484823372\\
445.348617629452	-0.0720732616613559\\
446.193587624247	-0.0692761942066238\\
447.03860264159	-0.0664875016683676\\
447.883662647455	-0.0638061260991815\\
448.728766453634	-0.0610484423493771\\
449.573913979021	-0.0581863420793536\\
450.419105495599	-0.0553036570078391\\
451.264340284677	-0.0525001582634637\\
452.109616520855	-0.0500073597820034\\
452.95493312927	-0.0478944366126815\\
453.800291388311	-0.0459915092546311\\
454.645691495404	-0.0439568853746694\\
455.491131754796	-0.0416974628714223\\
456.336611620817	-0.0392419464340493\\
457.182131788619	-0.0368226701712204\\
458.027691398076	-0.0343117580425693\\
458.873292030638	-0.0319446725062711\\
459.718933138468	-0.0297133759738363\\
460.564614263355	-0.0275415923608316\\
461.410334571522	-0.0252767742950638\\
462.256093744526	-0.0229875637793816\\
463.101891397584	-0.0207996456103917\\
463.9477268653	-0.0188592798102061\\
464.793600116153	-0.017208403365229\\
465.639511225209	-0.0158037933653186\\
466.485459527026	-0.0147141678548001\\
467.331444437133	-0.0139820529710008\\
468.177465155444	-0.0133274762126686\\
469.023520763546	-0.0127030635486838\\
469.869611627445	-0.0122060547484873\\
470.715737674492	-0.0117984925385797\\
471.561899112812	-0.0114387777000532\\
472.408096054622	-0.0111159282190052\\
473.254327791638	-0.0106735962482587\\
474.100593909281	-0.0102249423985482\\
474.946893747755	-0.00961417864244696\\
475.793226410154	-0.00860943603272303\\
476.639592170351	-0.00742969881437843\\
477.485989461324	-0.00639998147410142\\
478.332416712023	-0.00577561812091727\\
479.178875346437	-0.00546501575211538\\
480.025366546629	-0.00530598692417282\\
480.871889490066	-0.00543313476913416\\
481.718443239263	-0.00580004338091807\\
482.565026692764	-0.00623595555776834\\
483.411639727773	-0.0069707189014918\\
484.258281827634	-0.0081772056455452\\
485.104951864426	-0.00998549414420778\\
485.951651361103	-0.0121361052983755\\
486.79838076731	-0.0141441903600752\\
487.64514027253	-0.0159816144720422\\
488.491930000074	-0.0177961159952845\\
489.338749559451	-0.0195440730013787\\
490.185598397426	-0.0209783965606234\\
491.032476175755	-0.0223242010586454\\
491.879382185287	-0.0235844940382012\\
492.726315539258	-0.0243678295114061\\
493.573273293347	-0.0243756298805319\\
494.420255625911	-0.0236638295225305\\
495.267264969082	-0.022579586588374\\
496.114301390379	-0.0213999300010836\\
496.961364409238	-0.0200369343547741\\
497.80845345929	-0.0183601178658143\\
498.655568877269	-0.0165851522760543\\
499.50271072354	-0.0146470337077186\\
500.349879182311	-0.0126488438551902\\
501.197074173245	-0.0107829032768511\\
502.044294571084	-0.00925950628398655\\
502.891538069737	-0.00835681175639334\\
503.738805243248	-0.00806832873460218\\
504.586097143488	-0.00805228029898848\\
505.433412667946	-0.00814027194502517\\
506.280751015199	-0.00835416200020375\\
507.128111438805	-0.00860047505518213\\
507.975495175334	-0.00891050708635392\\
508.822903330944	-0.00936117632514585\\
509.670335784031	-0.00990662268568885\\
510.517791284023	-0.0105855708165845\\
511.365269398536	-0.0113435956323586\\
512.212770275771	-0.0120100446268956\\
513.060293571644	-0.0126923801687191\\
513.907839876216	-0.0133338590834821\\
514.755409514116	-0.0138592673525503\\
515.603001896529	-0.0145378742693591\\
516.450616810441	-0.0153774369706898\\
517.298253598207	-0.0164496075118162\\
518.145911828992	-0.0176936483060855\\
518.993590216447	-0.0187780331618594\\
519.841288719399	-0.0196452311722526\\
520.689008205539	-0.0204182422382894\\
521.536748858451	-0.0210379089176015\\
522.384510862524	-0.0214644803899981\\
523.23229366273	-0.0216813522252562\\
524.08009681242	-0.0217282872913441\\
524.927919502226	-0.021437350097293\\
525.775761565364	-0.020906555204532\\
526.62362277743	-0.0202135727652376\\
527.471503555218	-0.0193678639403173\\
528.319403778035	-0.0182375700344639\\
529.167323788173	-0.0169511258289177\\
530.015263545785	-0.0158677079975797\\
530.863223030602	-0.0149721946185949\\
531.711201651197	-0.0143312157610405\\
532.559199194886	-0.0139702822043909\\
533.407215373782	-0.0136721424394617\\
534.255249772264	-0.0135302034213019\\
535.103302386249	-0.0137256797979581\\
535.951373289849	-0.0141125050016373\\
536.799462354656	-0.0146820815906318\\
537.647569879255	-0.01535538437181\\
538.49569536502	-0.0161786915971523\\
539.34383838381	-0.0172063186386596\\
540.191999064342	-0.0183515355005005\\
541.040176557977	-0.0192861056600782\\
541.88836968452	-0.0197127604003383\\
542.736580060225	-0.0198831755778412\\
543.584807291736	-0.0198548915324058\\
544.433051741302	-0.0196572213178778\\
545.281312557599	-0.0192455142306882\\
546.129589242302	-0.0185081033920723\\
546.977881374089	-0.0177736766210308\\
547.826188729829	-0.017155224272217\\
548.674511979053	-0.0162983089105218\\
549.52285085586	-0.0151189260954341\\
550.371205465475	-0.0137787529883583\\
551.219575537951	-0.0122885155212881\\
552.067961689475	-0.0108462696962365\\
552.916363758316	-0.00946988932803081\\
553.764781611775	-0.00813286089906697\\
554.613214654167	-0.00664723268285438\\
555.461663148645	-0.0051220013066131\\
556.310126844649	-0.00359209635181935\\
557.158605641925	-0.00210876389095824\\
558.007098308158	-0.000368774636318188\\
558.855604843409	0.00164392710036856\\
559.704125732836	0.00359090956082963\\
560.552660407379	0.00521902887225196\\
561.401209149444	0.00664372070525891\\
562.249772022098	0.00790219736832982\\
563.098349302918	0.00906174853399494\\
563.946940569448	0.0101447755256813\\
564.795545193711	0.0112486897593025\\
565.644163104906	0.0123018428475896\\
566.492794265024	0.0132650338014248\\
567.341438704903	0.0141792953628815\\
568.190096307615	0.0148218616433584\\
569.038766248462	0.015101849937704\\
569.887447759238	0.0150219681260776\\
570.736141547719	0.014693008715892\\
571.584848540791	0.0144097021096026\\
572.43356838026	0.0141726135997437\\
573.282300895483	0.0138666585829553\\
574.131045849112	0.013485269352949\\
574.979803064275	0.0128687199328117\\
575.828572640279	0.0121874613947628\\
576.677354481196	0.011603007368281\\
577.526148499045	0.0110625595168575\\
578.374954026782	0.0108011138249567\\
579.223771220674	0.0107983748622272\\
580.072599678178	0.0110977007785652\\
580.921439124531	0.0114399626890372\\
581.770288592371	0.0115755032825476\\
582.619149085798	0.0117632769130088\\
583.468020631241	0.0120470135960863\\
584.316903018313	0.0122035599030251\\
585.165796666816	0.0123963971731304\\
586.014701181566	0.0127555444875094\\
586.863616787656	0.0130162466782113\\
587.71254326442	0.0131383105247352\\
588.561480501657	0.0131012223519627\\
589.410428550689	0.0129062068671661\\
590.259387294741	0.0126097345965912\\
591.108356490978	0.0124672679348404\\
591.957336203599	0.0124708556451041\\
592.806324561505	0.0128491130428841\\
593.655320785947	0.0137740152117067\\
594.504325033939	0.0151838158411923\\
595.353330699256	0.0174794833193154\\
596.202333156432	0.0209413766119269\\
597.051328453335	0.0256872078429102\\
597.900310404546	0.03188135297192\\
598.749265353213	0.0398929995761072\\
599.598184210418	0.0499281872811283\\
600.447060188303	0.0620523357291947\\
601.295876639465	0.0765180942205533\\
602.14460616845	0.0937137033671017\\
602.993225451048	0.113945149096416\\
603.841741961137	0.13699173525854\\
604.690141961275	0.162869678592702\\
605.538394833229	0.191897756659186\\
606.386471770316	0.224327119688991\\
607.234363641912	0.260133829405466\\
608.082061353553	0.299242999878221\\
608.929512538648	0.342042256166846\\
609.776668132763	0.388858063896146\\
610.623491987802	0.439854021614469\\
611.469971352071	0.494977520398797\\
612.316083835878	0.554260164718018\\
613.161810299979	0.617699749111068\\
614.007097066636	0.685542809324047\\
614.851921970563	0.757825099946953\\
615.696287022655	0.834378218396577\\
616.540207947687	0.914939385044251\\
617.383698321319	0.99928184948868\\
618.226783700115	1.08712117958945\\
619.069504014073	1.17807600595976\\
619.911857282401	1.27210258602083\\
620.753914935737	1.36866686588662\\
621.595727135059	1.46734145349004\\
622.437344364359	1.56774823839346\\
623.278845112534	1.66927748101353\\
624.120320969435	1.7711771719397\\
624.961833710442	1.87293798474959\\
625.803412321127	1.97431340998072\\
626.645102138325	2.07490169647193\\
627.486931763963	2.17444001227617\\
628.328935527386	2.2725717720174\\
629.171154150606	2.36882018674889\\
630.013639211426	2.46247207013961\\
630.856421828844	2.5530058311111\\
631.699504088298	2.64019229099022\\
632.542892976637	2.72365829363346\\
633.386586832542	2.8032156243893\\
634.23057844211	2.87866293738724\\
635.074854989929	2.94988090123583\\
635.919402962992	3.01670270327315\\
636.764203639977	3.0790078551794\\
637.609238069365	3.13666781495723\\
638.45448247073	3.18981857897594\\
639.299909224688	3.23835979774484\\
640.145493038735	3.28202474766833\\
640.991213397206	3.32080896550388\\
641.837051048073	3.35519983323124\\
642.682983054319	3.38548779146838\\
643.528997315078	3.41194163128791\\
644.375078611641	3.4348250348317\\
645.221210704501	3.45408158194066\\
646.067388409199	3.46992884134831\\
646.91360365825	3.48278736854847\\
647.759847740727	3.49278112317311\\
648.606114932958	3.50006503329902\\
649.452385014728	3.50441842433921\\
650.298647689724	3.50576162875288\\
651.144906581513	3.50444170440913\\
651.991157154349	3.50067379668296\\
652.837386882561	3.49428859425755\\
653.683590829819	3.48529602677061\\
654.529759070068	3.47370946869752\\
655.375865637776	3.45919521119368\\
656.221877190507	3.44135783640291\\
657.067769607893	3.42002359882047\\
657.913536492182	3.39525730558749\\
658.759185023437	3.36732547170562\\
659.604686009375	3.33607011015756\\
660.449970808108	3.30087311528616\\
661.294980053738	3.2612815919057\\
662.139697019878	3.21730518114946\\
662.984125148162	3.16915911659056\\
663.828245305024	3.11689116972778\\
664.671985892655	3.06007172900952\\
665.515320176408	2.99862826141674\\
666.358198730528	2.93243427024206\\
667.200563434786	2.86124626341858\\
668.042435393471	2.78534626870587\\
668.883822992855	2.70498863728912\\
669.724746592086	2.62046414499777\\
670.565219364996	2.53199302585404\\
671.405263868609	2.43983790046632\\
672.244916720041	2.34434296651935\\
673.084200080972	2.24573118499272\\
673.923127861804	2.14414678851718\\
674.761769084947	2.04009253998998\\
675.600227673512	1.93433304937857\\
676.438602100855	1.82760778595137\\
677.276953035166	1.72038266666958\\
678.115338544048	1.61311791661355\\
678.953834724779	1.50646062790585\\
679.792514212668	1.40107087572766\\
680.631431086394	1.29748867448736\\
681.470630242076	1.19622037334729\\
682.310149118542	1.0977502897791\\
683.150013396055	1.0025034086528\\
683.990237562216	0.91083526629495\\
684.830826201964	0.823017032634249\\
685.671772706876	0.739234331492902\\
686.51307101845	0.65981619995515\\
687.354715354314	0.585072248330369\\
688.196681396143	0.514908047399007\\
689.03894075636	0.449228957168358\\
689.881469131796	0.387983448692243\\
690.724245254423	0.331312586995888\\
691.567246930617	0.279258057691118\\
692.410451287157	0.231710774532652\\
693.253835679223	0.188345260472357\\
694.097378402112	0.148815284754453\\
694.941059498732	0.112931621682136\\
695.784864346701	0.0808222582763932\\
696.628780239115	0.0522913477838529\\
697.472790313069	0.0272070134918457\\
698.316884657459	0.00540688527376092\\
699.161054856597	-0.0134600484719138\\
700.005292794899	-0.0297437838765073\\
700.849591692593	-0.0436659407197865\\
701.693943865562	-0.0550992177795177\\
702.538347468087	-0.0642487059120495\\
703.38280014508	-0.071501308754203\\
704.227299688827	-0.0770778463598551\\
705.071843740457	-0.081022358754116\\
705.916432083299	-0.0835766501970115\\
706.761063144073	-0.0848811325672763\\
707.605735316659	-0.0849312895063217\\
708.450449689895	-0.0839470088140331\\
709.295207521804	-0.0822661808122951\\
710.140010028485	-0.0801949981020957\\
710.984856507927	-0.0776654693818098\\
711.829746953207	-0.074700450651826\\
712.67468027373	-0.0712164844226308\\
713.519656785813	-0.0673301767773298\\
714.364676591539	-0.0631154973031805\\
715.209741235021	-0.0589504624868443\\
716.05485076126	-0.0550976396453405\\
716.900005003041	-0.0513867060721087\\
717.745203452538	-0.0477987022961181\\
718.5904460309	-0.044339724120912\\
719.435732038922	-0.0409623650061425\\
720.281060442403	-0.0380326282217071\\
721.126429977015	-0.035802268832415\\
721.971841112569	-0.0341036494753982\\
722.81729375149	-0.0325898392205577\\
723.662787160701	-0.0313224847136036\\
724.508320797278	-0.0305167614166721\\
725.353894543253	-0.0299604090050942\\
726.199507766328	-0.0295653800353217\\
727.045160517999	-0.0291860805707752\\
727.890852802816	-0.0290659245637073\\
728.736584625478	-0.029092075456558\\
729.582355434837	-0.0289570335446522\\
730.428164724586	-0.0287938866026527\\
731.274012070853	-0.0286878062996601\\
732.119897311139	-0.0283883775683728\\
732.965820309228	-0.0280458196080597\\
733.811780620291	-0.0276029260054111\\
734.657776802542	-0.0268634712573375\\
735.503807446692	-0.0256764014712942\\
736.349874201453	-0.0243337216412518\\
737.195977095973	-0.023132666937336\\
738.042115851353	-0.0219792053126846\\
738.888289949982	-0.0207171472997918\\
739.734498565417	-0.0192314266812023\\
740.580741495368	-0.0175353373594446\\
741.427018489933	-0.0160453102797735\\
742.273328967641	-0.0148935309224641\\
743.119673359995	-0.0139472552994234\\
743.966051483059	-0.0130212682373854\\
744.812463008	-0.0121322080636108\\
745.658905965204	-0.0116929381491011\\
746.505378280222	-0.011945692851922\\
747.351881058292	-0.0127433943274586\\
748.198414454451	-0.0136060374741741\\
749.044976753243	-0.0142244308640324\\
749.891569156442	-0.0148202060583659\\
750.738192451489	-0.0155921182126422\\
751.584846885725	-0.0164353695003769\\
752.431531852604	-0.0170599148929673\\
753.278245642014	-0.0172325753482569\\
754.12498707417	-0.0167870570981756\\
754.971757071741	-0.0160725432061416\\
755.818554261796	-0.0153715377261593\\
756.665378962821	-0.0144720675258801\\
757.512231188752	-0.0131621131045869\\
758.359111348235	-0.0115184890561626\\
759.206020016376	-0.00967213163338806\\
760.052957297078	-0.00790849846211436\\
760.899922583869	-0.00646172163066851\\
761.746915873452	-0.00533062901567813\\
762.593936929803	-0.00445503965371568\\
763.440985126768	-0.00386515750497873\\
764.288059715702	-0.00361907718958733\\
765.135160425858	-0.00372836209974207\\
765.982286749843	-0.0042309238568202\\
766.829438890493	-0.0050800187427949\\
767.676616524427	-0.00621279992617323\\
768.523817603469	-0.00787880889264098\\
769.371043284344	-0.00995596490276816\\
770.218294504779	-0.0119917375475632\\
771.065570811101	-0.0137419094437087\\
771.912872064421	-0.015274593947986\\
772.760198136861	-0.016558167588276\\
773.607549496838	-0.0177492077784836\\
774.45492543399	-0.0187593259077676\\
775.302324341856	-0.0192592812847259\\
776.149745601241	-0.0191499686107483\\
776.997190170849	-0.0186680656480596\\
777.844656923144	-0.0177649957390088\\
778.692145620727	-0.0163885401432745\\
779.539656494997	-0.0148786019036696\\
780.38718894575	-0.0133804065258406\\
781.234743692394	-0.0119574308102182\\
782.082321280895	-0.0104446067416673\\
782.929921748006	-0.00890123404444151\\
783.777544752708	-0.00734434788134375\\
784.62518989325	-0.0059750120013995\\
785.472856809846	-0.0050014618203743\\
786.320545354682	-0.00414541843098434\\
787.168255155592	-0.00338745082057683\\
788.015986084574	-0.00300797706142257\\
788.863737748247	-0.00303413419078486\\
789.711510100492	-0.00338154488810597\\
790.559303541137	-0.00391530544175868\\
791.407117400349	-0.00464305244514893\\
792.254950258778	-0.00578346276181629\\
793.102802803518	-0.00725049568333641\\
793.950675438083	-0.00882594761790645\\
794.798567947528	-0.0105018391536051\\
795.646479717788	-0.0124103907621299\\
796.494410905022	-0.0144190137751536\\
797.342361398432	-0.0165055474376128\\
798.190331282353	-0.0185515975542735\\
799.038320582557	-0.0205679129833366\\
799.886328839181	-0.0226916582337559\\
800.734356110912	-0.024845731827788\\
801.582402592202	-0.0268121567499929\\
802.430467995909	-0.0285927922356122\\
803.278552089107	-0.0301138531214617\\
804.126654794063	-0.0315517255790543\\
804.97477572001	-0.0328192085659207\\
805.822914781292	-0.0338530649819006\\
806.671071664059	-0.0348888465487183\\
807.519246306498	-0.0358292801860261\\
808.367438452806	-0.0365068636496088\\
809.215646869037	-0.036807401771593\\
810.063867685956	-0.0365020290036931\\
810.912099352277	-0.0354235557822527\\
811.760346584297	-0.033933323533861\\
812.608609360266	-0.0322931346588417\\
813.456887557506	-0.0306073441966384\\
814.305179678116	-0.0287144754362351\\
815.153485982121	-0.0267094271013043\\
816.001807236265	-0.0244606095672806\\
816.850144123757	-0.0220196816527829\\
817.698497242234	-0.0195548386034171\\
818.546866591677	-0.017138708436486\\
819.395251895629	-0.0148318849902314\\
820.243652398808	-0.0125711574202265\\
821.092067836151	-0.0103307728558213\\
821.940498628575	-0.00820287808306425\\
822.788944889605	-0.00618744666206101\\
823.637405830238	-0.00411108640520098\\
824.485880514679	-0.00178559210086405\\
825.334369606595	0.000698320332108634\\
826.182873158811	0.00322869662755248\\
827.031390480032	0.00570697837605531\\
827.879921228191	0.00808537373526178\\
828.728464336638	0.0103508718008563\\
829.577018846137	0.0121960359232849\\
830.425586565305	0.0136896745946372\\
831.27416785431	0.0148368806300682\\
832.122762648686	0.0156203831785193\\
832.971369496333	0.0161242301596326\\
833.819986094937	0.0165805291204108\\
834.668613203718	0.0168974623818377\\
835.517252131673	0.0168664531986727\\
836.365902832909	0.01682498516649\\
837.214566390525	0.0168518375547383\\
838.063243471426	0.0168035148694816\\
838.911933498024	0.0168529903371327\\
839.760635415799	0.0170564881743667\\
840.609348686118	0.0173272214313849\\
841.458073105433	0.0179800126222949\\
842.30680863923	0.0191322254148265\\
843.155555674694	0.0204154432649021\\
844.004313480935	0.0214051454555067\\
844.853081893185	0.0220614748362544\\
845.701860782258	0.0222990087087016\\
846.550651625727	0.0222739749318013\\
847.399453286149	0.0221098845905659\\
848.248264629673	0.0219485438021915\\
849.097085550544	0.0215871349169641\\
849.945916486274	0.0208296081312236\\
850.794758018769	0.0197522215391845\\
851.643610622255	0.0185243146096306\\
852.492474741792	0.0173756211892676\\
853.341350448405	0.0161960682530285\\
854.190237475426	0.0150711702144497\\
855.039134907131	0.013921990779914\\
855.888041618316	0.0126519751425849\\
856.736957959621	0.0112730185505577\\
857.585885031741	0.00988504193612088\\
858.43482295329	0.00867798073655678\\
859.283770581724	0.0078735859927506\\
860.132727914716	0.00736205737455448\\
860.981695126245	0.00707612432556814\\
861.830672694142	0.00700807534495594\\
862.679657752354	0.0074365426565015\\
863.528643240557	0.0088237439489215\\
864.377619550409	0.0115489799583657\\
865.226580271124	0.0158856041869254\\
866.075527461209	0.0217657956103358\\
866.924446988895	0.0295169923715218\\
867.773318024236	0.039578489532788\\
868.622108942233	0.0524888312756887\\
869.470800859046	0.068480045745346\\
870.319368139415	0.0877726489030475\\
871.167775988679	0.110699008654988\\
872.015984202187	0.137570099320102\\
872.863940071834	0.168787527542027\\
873.711613606807	0.20448720140687\\
874.558966830867	0.244809000490239\\
875.405961201842	0.289904000204977\\
876.252576911068	0.339755050778251\\
877.098777502319	0.394427918751765\\
877.94452294468	0.454051207157733\\
878.789811849624	0.518449530185682\\
879.634622112022	0.587569640988001\\
880.478931623061	0.661384250100272\\
881.322693172308	0.740023494793893\\
882.16589372077	0.823426115418906\\
883.008578863617	0.911146873538004\\
883.850772855832	1.00286882898358\\
884.692513920395	1.09824303756527\\
885.533868441587	1.196730875271\\
886.374875729635	1.29797910952149\\
887.215541748975	1.40191930597281\\
888.055962748839	1.50786684963233\\
888.896234419032	1.61509908046477\\
889.736419524841	1.72317167270331\\
890.576575437394	1.83166546927738\\
891.416768671612	1.94006676233465\\
892.257077975319	2.04771313253719\\
893.097588149484	2.15381720762639\\
893.938350225742	2.25781185068141\\
894.779420786553	2.35897413990815\\
895.620827572549	2.45689998424297\\
896.462576865423	2.55140672913726\\
897.304659611268	2.64247429731047\\
898.147079221383	2.72975905798232\\
898.989855272056	2.81262686775082\\
899.832976684723	2.89093891775197\\
900.67642018702	2.96452110752872\\
901.520166280933	3.03312702166717\\
902.36419424384	3.09669274815519\\
903.208474628414	3.15558705340586\\
904.052973162169	3.21008545345451\\
904.897669473583	3.26008427693036\\
905.742542859699	3.30552911252083\\
906.587564319222	3.34625895466793\\
907.43271362393	3.38227976281983\\
908.277975934714	3.41409765631079\\
909.12333019189	3.44210571877522\\
909.968762638604	3.46653815817442\\
910.814261818927	3.48755486443804\\
911.659816734684	3.50538050901202\\
912.505415766639	3.52002572242139\\
913.351050733704	3.53154257595185\\
914.196712838739	3.54011710993425\\
915.042394986854	3.54588465942269\\
915.888094536168	3.54910165037527\\
916.73380296736	3.54979313995578\\
917.579512362006	3.54796888146743\\
918.425213752683	3.54354746267815\\
919.270904921548	3.53669179933328\\
920.116562695368	3.5270828938935\\
920.962169272352	3.51452991084453\\
921.807682972968	3.49860192427668\\
922.653068208553	3.47895140868804\\
923.498304314466	3.4554756721829\\
924.343359992845	3.42802026588051\\
925.188194831738	3.3963050896088\\
926.032776469737	3.36017152189557\\
926.877059418444	3.31938551434565\\
927.721024858091	3.2739574074259\\
928.564638963276	3.2238276876718\\
929.407861340784	3.16885714074872\\
930.250670953731	3.1090699185745\\
931.093052522486	3.04454886071093\\
931.935018045975	2.97556960333593\\
932.776556616388	2.90222994908672\\
933.617683205472	2.82477359931056\\
934.458417997608	2.74349759049383\\
935.298747387444	2.65844793614388\\
936.1386667629	2.56968491921257\\
936.978215787314	2.47758483355595\\
937.817398681785	2.38228563606376\\
938.656247368315	2.2840560230108\\
939.494817552217	2.18334250969952\\
940.333168986186	2.08062065365272\\
941.171362515851	1.97636107596316\\
942.009436285723	1.87086431757168\\
942.847427281506	1.76439624115337\\
943.685395218956	1.6574068382889\\
944.523421714019	1.55053678377443\\
945.361564277202	1.44424980980924\\
946.199878077941	1.33903638963048\\
947.038423287031	1.23548647799954\\
947.877250011446	1.13415331868764\\
948.716391503265	1.03549879796672\\
949.555877114717	0.939977080673559\\
950.395712267542	0.847812731407886\\
951.235909534859	0.759440218591417\\
952.076470993291	0.675142942435407\\
952.917389505543	0.595169911668037\\
953.758650255414	0.519699706279249\\
954.600236838783	0.449072242967429\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	0\\
0.880934118413087	2.41395158779551e-11\\
1.75552309975998	6.33744301089699e-05\\
2.63162975526954	0.000348325973857844\\
3.50792284673897	0.000603195754973642\\
4.38379993306668	0.000733580617242478\\
5.25907970321092	0.000716130233013983\\
6.13417181714843	0.000287063879443704\\
7.00907294548407	-0.000330728379698447\\
7.8836578411892	-0.000919853777327323\\
8.7580165947566	-0.00179490760134123\\
9.63214441473957	-0.0031489772068093\\
10.5060295249384	-0.00480356018059785\\
11.3796899451707	-0.00640947503571396\\
12.2531263086358	-0.00801246894759531\\
13.1263394551098	-0.00977566810789728\\
13.9993345585988	-0.011737859683608\\
14.8721141153026	-0.013620754181599\\
15.7446803801417	-0.0152971520255392\\
16.6170363183675	-0.0166287951754448\\
17.4891850426612	-0.0176950309730497\\
18.3611292500616	-0.0185107498845357\\
19.2328714021081	-0.0188431084400542\\
20.1044147202642	-0.0187088765388398\\
20.9757623878293	-0.0182817180378208\\
21.8469173011189	-0.0175279879778468\\
22.7178818249663	-0.0163676396594274\\
23.5886577653094	-0.0147610969702035\\
24.4592476055581	-0.0127295705607441\\
25.3296543135441	-0.0104746038598906\\
26.199879368237	-0.00797673225853969\\
27.0699244163457	-0.00519992286685905\\
27.9397919570032	-0.00231405161142872\\
28.8094836709444	0.000669700132578412\\
29.6790014443632	0.00364258711902694\\
30.5483470308268	0.00646063363187161\\
31.4175223922197	0.00910423776462132\\
32.2865289897281	0.0115288158610395\\
33.1553683498672	0.0135434364414377\\
34.0240426713434	0.0154549607649882\\
34.8925521603296	0.017440688291336\\
35.7608993205172	0.0193304897118436\\
36.6290860934417	0.0209119612722707\\
37.4971136843195	0.0221289759461713\\
38.3649824641928	0.0228673969522588\\
39.2326927309556	0.0230590469556339\\
40.1002472583525	0.0228913127236263\\
40.9676483695121	0.02265521557606\\
41.8348968323151	0.0222163724787371\\
42.7019940775873	0.0217451737731137\\
43.5689412066957	0.0212504687966456\\
44.4357401416136	0.0206550355699092\\
45.3023923129377	0.0199200317234465\\
46.1688979606402	0.0188407474180083\\
47.0352585264683	0.0174357789305759\\
47.9014756383296	0.015844561110312\\
48.7675498824566	0.0139482124336435\\
49.6334841564112	0.0119412418564458\\
50.4992795251038	0.0100433625501677\\
51.3649365329118	0.00829908598644225\\
52.230456005522	0.00672260276075488\\
53.0958396669237	0.00525644755041493\\
53.9610891990995	0.00389316198555743\\
54.8262051979394	0.00284899019886184\\
55.6911887880066	0.00222639265597752\\
56.556041050634	0.00195206262110629\\
57.4207608146851	0.00236030081110688\\
58.2853507831987	0.00330376732908383\\
59.1498112258235	0.00471628310758047\\
60.0141430282669	0.00668477455325551\\
60.8783468930857	0.00928590547479369\\
61.7424250296902	0.0123474855745829\\
62.6063787928477	0.0158428341319451\\
63.4702055390661	0.0200632398371949\\
64.3339021109352	0.0251784113861586\\
65.1974652901002	0.0313372855856245\\
66.0609281179775	0.0385003440475067\\
66.9243515667919	0.0468479366306428\\
67.7877895556404	0.0565093799651707\\
68.6512790179267	0.0678047196036983\\
69.5148433683397	0.0812039414482452\\
70.3785086417422	0.0969610165581657\\
71.2423039489583	0.11506343029475\\
72.1062351990088	0.135814879492235\\
72.9703115523032	0.159404296111906\\
73.8345322068323	0.186001409465587\\
74.6988763769121	0.215978914449877\\
75.5633106918299	0.249767606471779\\
76.4278089645915	0.287635334021036\\
77.2923654265122	0.329572754292611\\
78.1569609089952	0.375643005152628\\
79.0215653856724	0.426013105676101\\
79.8861584408795	0.480740761284488\\
80.7507148380599	0.539873887721008\\
81.6152104273865	0.603444201154778\\
82.4796215306758	0.671469024175136\\
83.3439299656032	0.743904078238087\\
84.2081178099724	0.820708425653299\\
85.0722058883179	0.901576834441625\\
85.9362255954211	0.986103785310995\\
86.8001951856789	1.07400995861662\\
87.6641294183482	1.1650701198366\\
88.5280448580733	1.25905270354533\\
89.3919698563216	1.35565330317453\\
90.2559395905993	1.45452569782888\\
91.1200142456995	1.55514187880217\\
91.9842626603774	1.65688940062238\\
92.8487453194249	1.75921030380114\\
93.7135029043541	1.86171340983157\\
94.5785520148528	1.964210792597\\
95.4439168756135	2.06644205901126\\
96.3096305313134	2.16804114296254\\
97.1757454500039	2.26841137811111\\
98.0423133510629	2.36687802174177\\
98.9093738234616	2.46284092551575\\
99.7769307030173	2.55610525750731\\
100.64498567796	2.64640914579551\\
101.513549401593	2.73335251589327\\
102.382623702363	2.81658402004702\\
103.252204629244	2.89574226222173\\
104.122279487106	2.97057309640754\\
104.992831477603	3.04075701305287\\
105.863838289002	3.10607949463919\\
106.735272581642	3.16640445166418\\
107.607103737949	3.2217621599272\\
108.479300562795	3.27220599445151\\
109.35183106413	3.31776920533748\\
110.224668288031	3.35845583536271\\
111.09778750874	3.39464439561412\\
111.971160796351	3.42651596408672\\
112.844770152041	3.45431109358883\\
113.718597576931	3.47833661049761\\
114.592627307854	3.49892478564078\\
115.466842545633	3.51620552050048\\
116.341224380512	3.53007577673008\\
117.215753456785	3.54053858919083\\
118.09041216914	3.54760703438142\\
118.965191603658	3.55146213044348\\
119.840082627867	3.55222879989273\\
120.715077219955	3.55006528702446\\
121.590146320383	3.54464422134765\\
122.465262938894	3.53564212871262\\
123.340401274105	3.5229217356698\\
124.215517746166	3.50614630932732\\
125.090573277529	3.48501915397209\\
125.965547954307	3.45953251112998\\
126.84042465773	3.42976298575048\\
127.71518436417	3.39574251227625\\
128.589804769206	3.35745842974574\\
129.464241828962	3.3147255075531\\
130.338431282303	3.26717021325527\\
131.212335433987	3.21460130565992\\
132.085930728746	3.15686177057299\\
132.95921072313	3.09398065876064\\
133.832154607716	3.02587983765394\\
134.704798171335	2.95286912929407\\
135.57715189295	2.87516177907141\\
136.449174274984	2.79259125439535\\
137.320866688984	2.70524701977816\\
138.192254447635	2.61343984283079\\
139.063334299526	2.51728923155555\\
139.93411410717	2.41692603687307\\
140.804684338769	2.31302947080895\\
141.675153125541	2.2064402757254\\
142.545617927947	2.09789003994614\\
143.416120090479	1.9876882369342\\
144.286680169719	1.87597419143909\\
145.157360831768	1.7632115675564\\
146.028271621035	1.65026310847132\\
146.899530254609	1.53815972293783\\
147.771226724255	1.42778164488111\\
148.64340097502	1.31959328926422\\
149.516078571571	1.21400282797985\\
150.389296467001	1.11158711537633\\
151.263067467881	1.01265973993284\\
152.137389716283	0.917448742336209\\
153.012251772625	0.826086571474285\\
153.887647124805	0.73891423299402\\
154.763576584829	0.656455792702327\\
155.64001788162	0.578928312878668\\
156.516945630644	0.50656382586455\\
157.394325091374	0.439121872365307\\
158.272115945476	0.376561209615665\\
159.150288359363	0.319122695307448\\
160.028812967861	0.266784112223044\\
160.907654126182	0.21951279927735\\
161.786781576737	0.177169600663917\\
162.666165216091	0.139459316845923\\
163.545775725377	0.106267467967121\\
164.425591905999	0.077171406626416\\
165.305587675282	0.0518434964809104\\
166.185745115901	0.0302399626031349\\
167.066052145557	0.0120350295874524\\
167.946494238188	-0.00319427397311581\\
168.827060145105	-0.0157377422517461\\
169.707736247408	-0.0256686001227158\\
170.588508100213	-0.0329620267480519\\
171.469373979328	-0.0380355551623057\\
172.350331703604	-0.0414988726536466\\
173.231375704506	-0.0436759188669573\\
174.112500945477	-0.0448217603768484\\
174.993701397499	-0.0450715450607609\\
175.874972647808	-0.0444378929731034\\
176.756311245652	-0.0430498964631298\\
177.637712484071	-0.0409526339227364\\
178.519173500889	-0.0383108847695445\\
179.400691959242	-0.0354719749688973\\
180.282264300083	-0.0325884794449719\\
181.163886602796	-0.0295702505908522\\
182.045555945012	-0.0265967047176613\\
182.927268959846	-0.0236990607581385\\
183.809022656679	-0.0210023509963051\\
184.690813972906	-0.0184656486446148\\
185.572639906842	-0.0162290397715851\\
186.454497990729	-0.0142665452158825\\
187.336385530357	-0.0124732295008079\\
188.218300113874	-0.0108110560081261\\
189.100239466874	-0.00929625728651852\\
189.98220037276	-0.00819319904779962\\
190.864180235171	-0.00774391465333929\\
191.746179323173	-0.00746188261716912\\
192.628194362053	-0.00691216708885199\\
193.510222927796	-0.00607858981823796\\
194.392261485837	-0.00478014859151648\\
195.274311152402	-0.00309820165042278\\
196.156372649828	-0.00132455029080174\\
197.038450114778	0.000368758867919265\\
197.920552695925	0.00224161852102128\\
198.802688120617	0.00433369719977474\\
199.684861617764	0.00633794227777295\\
200.567077465259	0.00783415552143619\\
201.449343206359	0.00881148914431248\\
202.331665460976	0.00936693377191657\\
203.214047822751	0.00968464472089433\\
204.096490644473	0.00968109582534934\\
204.97899362556	0.00900305213755174\\
205.861556549427	0.00756112162359246\\
206.744178518105	0.00526322956177205\\
207.626859363925	0.00211183633547946\\
208.50960016811	-0.0016977218990476\\
209.392400187848	-0.00605391776517517\\
210.275257801551	-0.0110045673495535\\
211.158174990058	-0.0160181193075952\\
212.04115041101	-0.0206983630450466\\
212.924183289566	-0.025316086712895\\
213.80727068724	-0.030065254068468\\
214.690411385644	-0.0346373661195439\\
215.573602679628	-0.0385207199268995\\
216.456842850979	-0.0418022209718673\\
217.340129104806	-0.0447000050059623\\
218.223458483129	-0.0471973115466804\\
219.106828747083	-0.0494454114399001\\
219.990236061538	-0.0509912283518079\\
220.873672458953	-0.0513860956506932\\
221.75712761089	-0.0504192377904066\\
222.64059838054	-0.0480621089153551\\
223.524093100446	-0.0447633010757514\\
224.407612487003	-0.0408764138533081\\
225.291153179254	-0.0365065932890507\\
226.17471146969	-0.0317194038816495\\
227.058284506849	-0.0265399991113188\\
227.941872933422	-0.0212550138206102\\
228.825478936088	-0.0159244768099195\\
229.709103698701	-0.0104800002472665\\
230.592747233652	-0.00525898066792714\\
231.476407713965	-0.000705668590477699\\
232.360082732765	0.00305189327213496\\
233.243770067598	0.00621181197523059\\
234.127467307051	0.00868412646596479\\
235.011171150153	0.0101282074116829\\
235.894879532858	0.0104547012553808\\
236.778591124976	0.00977140131922105\\
237.662304542494	0.00810132550337647\\
238.546022436566	0.00578215776331704\\
239.429743934896	0.00298007656939899\\
240.313467381555	-0.000489392596339706\\
241.197193371565	-0.00448157152813585\\
242.080920197329	-0.00904587902906022\\
242.964650127606	-0.0139194051528657\\
243.848383448159	-0.0188276652748263\\
244.732119235112	-0.0233056507313353\\
245.615858179627	-0.0272554631830368\\
246.499601531817	-0.0310396046710119\\
247.383348550125	-0.0347502200374892\\
248.267099115866	-0.0381276320880808\\
249.150852241284	-0.0410894516955734\\
250.034607303655	-0.0435632415338377\\
250.918362024003	-0.0453070439047621\\
251.802113629564	-0.0460465213082608\\
252.685865280893	-0.0461131116704656\\
253.569617950036	-0.0459259376498589\\
254.453370456285	-0.0453040530018331\\
255.337120074424	-0.043907159805476\\
256.220867879457	-0.0418753866229727\\
257.10461549224	-0.0395779973375186\\
257.988362726766	-0.0371728773863332\\
258.872109857354	-0.0347119351235401\\
259.75585689136	-0.0320088692119165\\
260.63960457294	-0.0292616421027469\\
261.523353221762	-0.0265796179480205\\
262.407100751738	-0.0236729642379028\\
263.290849925321	-0.0204334048781004\\
264.174611413465	-0.0170468336754901\\
265.058393952512	-0.0136719452769996\\
265.942204108776	-0.0104475052111999\\
266.826047495839	-0.00751719533578254\\
267.709927317973	-0.00443339641061596\\
268.593845626678	-0.000940808684685135\\
269.47780697405	0.00266960539976293\\
270.361813171359	0.00635774349928268\\
271.245866416013	0.00982523873930064\\
272.129967140107	0.0132302056185911\\
273.01411198448	0.0169881385298536\\
273.898298958778	0.0212897231023129\\
274.782532065349	0.0256996237983819\\
275.666810797718	0.0299247555915542\\
276.551134071906	0.0337373380409127\\
277.435500299519	0.0373854531105892\\
278.319907485347	0.0409952622494353\\
279.204352429056	0.0448022307866169\\
280.08883332036	0.0487757047257998\\
280.973349260871	0.0523577955356307\\
281.857895285854	0.0551154342923306\\
282.742467120792	0.0569404013691243\\
283.627061708847	0.0577808542023046\\
284.511678509444	0.0576840576338105\\
285.396316702795	0.0567534543475144\\
286.280971810047	0.0548859561313429\\
287.165637897246	0.0517938244751746\\
288.0503158075	0.0477454441405263\\
288.935003483816	0.0429224855089768\\
289.819699277807	0.0372389131780751\\
290.704405550595	0.031068257566055\\
291.589122481011	0.024624669336076\\
292.47385179648	0.0183253687212745\\
293.358591773516	0.0126255575853427\\
294.243341336479	0.0079026341253392\\
295.128102307633	0.00407061229752684\\
296.012871960006	0.00107627459727762\\
296.897647015069	-0.00116192286632855\\
297.782422945597	-0.00251138938472249\\
298.66719832757	-0.00278785829346162\\
299.551973578779	-0.00220544237010625\\
300.436749486211	-0.00127275649696308\\
301.321528939581	-0.000150421332231405\\
302.206314050201	0.00117751441842524\\
303.0911047479	0.00246936810506975\\
303.975899281087	0.00331269798337289\\
304.860695466488	0.00381659646284112\\
305.745491311177	0.00412587524777603\\
306.630286670596	0.0039843952663591\\
307.515081729577	0.00336007534506384\\
308.399876492826	0.00222046399373344\\
309.284670658136	0.00048850320313279\\
310.169464207188	-0.00177645626095464\\
311.054259202114	-0.00409867362969194\\
311.939054715149	-0.00603051339166073\\
312.823849620844	-0.00742425659825769\\
313.708644467511	-0.00833894824179292\\
314.593439478652	-0.00916995925603359\\
315.478232697836	-0.0101681611936994\\
316.363025263864	-0.0110880938336538\\
317.247817989844	-0.011643882090036\\
318.132609868424	-0.0116009380713069\\
319.017400861925	-0.0109605446871434\\
319.902192302671	-0.00996811993941964\\
320.78698532512	-0.00896576770975039\\
321.671780912132	-0.00820528063286561\\
322.556580139733	-0.00733818741625875\\
323.441383979488	-0.00638337759060251\\
324.326193964577	-0.00552536249026979\\
325.211011786672	-0.00468286053813429\\
326.095838635542	-0.00366665524847875\\
326.980675038242	-0.00216164289063831\\
327.865522313837	-0.000127359751262161\\
328.750379678335	0.00273228578871024\\
329.63525298318	0.00641977170244051\\
330.520144953551	0.0110858712141434\\
331.405049251676	0.0172057920215631\\
332.289947736167	0.0254566853394621\\
333.174831805427	0.0361909547475985\\
334.05970498182	0.0493949230837397\\
334.944566072576	0.0650894367909504\\
335.829409883721	0.0833478141334386\\
336.714214455419	0.104489467206911\\
337.598940603884	0.129056531594128\\
338.483552374303	0.157480162073461\\
339.368046327288	0.189664820244906\\
340.252417516873	0.225483436019808\\
341.136664508735	0.264774980760275\\
342.020729717648	0.30797846455735\\
342.904573029215	0.355384228527421\\
343.78819752127	0.40678793245836\\
344.671601389816	0.461973975089754\\
345.554741562063	0.521141359389962\\
346.437559192317	0.584646086298581\\
347.32005473142	0.652316749188817\\
348.202216764889	0.724020032893736\\
349.08401478056	0.799832369604502\\
349.965434584761	0.879697572651609\\
350.846438509925	0.963722401072005\\
351.727055023176	1.05159247221213\\
352.607331216205	1.14282400652184\\
353.487288652913	1.23713852303448\\
354.366910237464	1.33457974645847\\
355.246180435929	1.43520358761785\\
356.125172896574	1.53845163895458\\
357.003942961808	1.64388265705775\\
357.88259170219	1.75075353968594\\
358.761204360334	1.85837570660229\\
359.639849125353	1.96620131363587\\
360.518593713681	2.07368359629953\\
361.397493396777	2.18035330195989\\
362.276642101561	2.28528227430075\\
363.156111055784	2.38771515985077\\
364.035924675447	2.48736059025435\\
364.916102408739	2.58384568806307\\
365.796682871884	2.67641611999426\\
366.677686146386	2.76449236980553\\
367.559101699209	2.8479166605335\\
368.44090657693	2.92658402087162\\
369.323088138473	3.00007771439651\\
370.205627111591	3.06811362961629\\
371.088497294348	3.13063669201309\\
371.971664180224	3.18789754859285\\
372.855095000451	3.23990429780522\\
373.738766244377	3.28687063979419\\
374.622647442876	3.32917571993038\\
375.506710307154	3.36688033507238\\
376.390936590382	3.40007051986587\\
377.275302526898	3.42889987803879\\
378.159782741192	3.45332519010283\\
379.044362878325	3.47350749706899\\
379.929027572459	3.48970341756287\\
380.813761744404	3.50203549341797\\
381.698560750038	3.51080271155586\\
382.583415426438	3.51623035868084\\
383.468316056674	3.51843902330343\\
384.353247870962	3.51730378643029\\
385.238196994958	3.51277431427327\\
386.123153341368	3.50485170166518\\
387.008125093593	3.49397223495398\\
387.893097064057	3.48012322382908\\
388.778037528541	3.46289309259029\\
389.662910961876	3.44193557380626\\
390.547687091587	3.41705437232329\\
391.43234351467	3.3881380174646\\
392.316871906098	3.35522155657482\\
393.201259882509	3.31835969375747\\
394.085460197173	3.2772450618346\\
394.969442695656	3.23172878370393\\
395.853183028909	3.18182936962604\\
396.736622605709	3.12723494481045\\
397.619744554165	3.06795928603476\\
398.502556596051	3.00431741116574\\
399.385018455332	2.9362354612294\\
400.267057125938	2.86334802402675\\
401.148605099424	2.78538629242608\\
402.029642625022	2.70239947399796\\
402.910202555911	2.61475858371119\\
403.79033153794	2.52293615387776\\
404.670068556166	2.42734690086097\\
405.54944611367	2.32834875884707\\
406.428494981961	2.22626876328573\\
407.307248099729	2.12140296459287\\
408.185714267143	2.01383828555518\\
409.064013257028	1.90443179111669\\
409.94226022183	1.79406690452598\\
410.820512690875	1.6831544382742\\
411.698830137118	1.5721424534541\\
412.577275243007	1.46153482013444\\
413.455912017148	1.35188990988594\\
414.334835060919	1.24413060363329\\
415.214113049197	1.13904447361586\\
416.093780923494	1.03713137366426\\
416.973856481884	0.938783870499267\\
417.854361705001	0.844506758427808\\
418.735300092228	0.754608364022464\\
419.616673592615	0.669656476208919\\
420.498480335359	0.590109678971689\\
421.380698133268	0.515953497588281\\
422.263293302994	0.447204650622998\\
423.14623520085	0.383888960716868\\
424.029488855699	0.325931563186708\\
424.913021494754	0.273505658336838\\
425.796800290789	0.226589908093222\\
426.680790139828	0.18528394651753\\
427.564968400749	0.149169313586896\\
428.449308713141	0.117586529208725\\
429.333785736143	0.0900716839178253\\
430.218384225431	0.066203215801728\\
431.103086361787	0.0455267650074921\\
431.987879319111	0.0279483684341173\\
432.872755957659	0.0129711821897673\\
433.757700203536	0.000548275604678927\\
434.642706624812	-0.00954640735970472\\
435.5277686171	-0.017866742051966\\
436.412877312247	-0.0246599808322002\\
437.298028095005	-0.0300824323348005\\
438.183215260398	-0.0344377471817311\\
439.068433101386	-0.0377914442180873\\
439.953677614404	-0.040348298405145\\
440.838943657605	-0.0422181232218647\\
441.724227367111	-0.0435744759239756\\
442.609525406078	-0.0447111595901527\\
443.494835532498	-0.0454347352880424\\
444.380155432092	-0.0458211611867294\\
445.265480894638	-0.0458000584263494\\
446.1508076859	-0.0451940445535842\\
447.036134606945	-0.0441441652424209\\
447.921459523116	-0.0426443678318879\\
448.80678298779	-0.0407942785757461\\
449.69210457894	-0.038893012555156\\
450.577422662356	-0.0369834800318216\\
451.462735877746	-0.0348706887644119\\
452.348043403591	-0.0326263630247603\\
453.233344904049	-0.030342855803922\\
454.11864041436	-0.0282582102509877\\
455.003930715851	-0.0262799411319283\\
455.889215078639	-0.0242991565350176\\
456.774493048318	-0.0223296385962408\\
457.659764560725	-0.020695230164797\\
458.545029233647	-0.0196050150590414\\
459.430287347053	-0.0188005860757843\\
460.315536769648	-0.0178728804151824\\
461.200777681167	-0.0166428585905563\\
462.086014516234	-0.0155156686802483\\
462.971247490704	-0.0148732509180626\\
463.856473761092	-0.014984230779593\\
464.741696836927	-0.0157461092325751\\
465.626924207358	-0.0166195822511799\\
466.512158409261	-0.0173565618569151\\
467.397399436965	-0.0183921796010585\\
468.282647026133	-0.0199387895341961\\
469.167902246764	-0.0217288885252775\\
470.053164088605	-0.0234319646923345\\
470.938431995216	-0.024726964401847\\
471.823708718338	-0.0257075559218419\\
472.70899675914	-0.0264744464500427\\
473.59429680087	-0.0271984798160993\\
474.47960608011	-0.0279471688719723\\
475.364923156696	-0.0287155680723012\\
476.250248979829	-0.0291848207765374\\
477.135583821343	-0.0291886176617278\\
478.020927242734	-0.028763941339773\\
478.906279189244	-0.0279127909402187\\
479.79164065817	-0.0270288670038617\\
480.677010365018	-0.0260121306082149\\
481.562388118521	-0.0249203579612837\\
482.44777287559	-0.0239411974899307\\
483.333164245684	-0.023303100578914\\
484.21856264673	-0.0227279785530368\\
485.103966748105	-0.0223397940797349\\
485.989375958581	-0.0222686998525165\\
486.874789749398	-0.0223912353236071\\
487.760207322854	-0.0226914520089367\\
488.645628034028	-0.0230292512406956\\
489.531050816865	-0.0232745227456334\\
490.416475105682	-0.0233975410552121\\
491.301900454653	-0.02323124795286\\
492.187327835794	-0.0230400814657579\\
493.07275678551	-0.0228635591424916\\
493.958185237813	-0.0221797050393424\\
494.843612940971	-0.0208778642682126\\
495.729041383227	-0.019329452904363\\
496.614468790037	-0.0178087023143479\\
497.499890851326	-0.0167363742777553\\
498.385307865093	-0.0162589691068508\\
499.270726005719	-0.0160135262472093\\
500.156146093207	-0.0157814625926711\\
501.041566751162	-0.0157332638937779\\
501.9269853306	-0.0158975098869306\\
502.812400261945	-0.0160782692113202\\
503.697811396033	-0.0162313601773585\\
504.583220258349	-0.0161818383586987\\
505.468631069098	-0.0161040608729301\\
506.354043754419	-0.0160575143329924\\
507.239455069425	-0.0162144883729221\\
508.124860066293	-0.0167555567625732\\
509.010261698239	-0.0175963255747787\\
509.895667423435	-0.0182613026609954\\
510.781078357354	-0.0185179531494941\\
511.666494413682	-0.0186740620517946\\
512.551913014473	-0.019238444292318\\
513.437330772969	-0.0206529895052144\\
514.322750046959	-0.0226295143507826\\
515.208170024161	-0.0248807081328413\\
516.093590263769	-0.0271335756108525\\
516.979009606148	-0.0293674070816225\\
517.864428154646	-0.0312694145167118\\
518.749848581174	-0.032873571215095\\
519.635272953502	-0.0342887566259645\\
520.520700129697	-0.0352895603809951\\
521.406125157605	-0.0353562174608957\\
522.291544261673	-0.034242940413824\\
523.176956150854	-0.0319718416443948\\
524.062362275422	-0.0287985263805764\\
524.947760956575	-0.0247833452321281\\
525.833152663523	-0.0200544635582524\\
526.718539661681	-0.0150472351530369\\
527.60392402971	-0.0100301164339023\\
528.489310868011	-0.00522314850913133\\
529.374706453555	-0.000732881941802489\\
530.260114166303	0.0034233851935535\\
531.145533768903	0.00704853789384507\\
532.030963857474	0.010176499991276\\
532.916402889718	0.0127888409577071\\
533.801853040913	0.0148485516021124\\
534.687316846558	0.0162125149219112\\
535.572796819971	0.0172624681234954\\
536.458294344761	0.0179932314763492\\
537.343809963248	0.0184911754335035\\
538.229342247833	0.0189086869567031\\
539.114889538539	0.0193004444468241\\
540.000451020825	0.0197534844565887\\
540.886025543712	0.020288184880042\\
541.771612832069	0.020643401920021\\
542.657213823329	0.0209401204782671\\
543.542827990888	0.0209730460985249\\
544.428455195224	0.0209088059456996\\
545.314093624642	0.0207079475919266\\
546.199741256968	0.0200991270619699\\
547.085395105083	0.0188100933309177\\
547.971054712721	0.0169365830120937\\
548.856720282401	0.0147255958255637\\
549.742390595044	0.0121113329170339\\
550.628066561018	0.00931915312158218\\
551.513744948413	0.00603022269448455\\
552.399423721831	0.00206315588111116\\
553.285105088647	-0.00228213487371845\\
554.170791009591	-0.0065925684192065\\
555.056480459625	-0.0109505688380825\\
555.942171895519	-0.0154915911381321\\
556.827865686471	-0.0199495193299842\\
557.713558513922	-0.0237735400299282\\
558.599249037776	-0.0266551874575646\\
559.484941538155	-0.0289060376597791\\
560.370635442145	-0.0305389943935895\\
561.256328383919	-0.0313029883146814\\
562.142016616778	-0.0309191324046753\\
563.02770059714	-0.0294967822778422\\
563.913380088031	-0.0272650675891553\\
564.799055450437	-0.0244879457306473\\
565.684725742816	-0.0210975694087734\\
566.570392852911	-0.0171883465718488\\
567.456058684905	-0.0130691798153189\\
568.341725887478	-0.00903323555832343\\
569.227395823293	-0.00494675658690707\\
570.113068176764	-0.000869445657491714\\
570.998742694432	0.00297050670147951\\
571.884418759838	0.00657882666913976\\
572.77009667913	0.00955730356137898\\
573.655776610822	0.0118684824879664\\
574.541455591375	0.0133998823671366\\
575.427131693951	0.0139304856932002\\
576.312807869645	0.0137563871373075\\
577.198484626709	0.0133650270564925\\
578.084161546368	0.0130757421573234\\
578.969839514364	0.0125725820190378\\
579.855518986748	0.0115778212507385\\
580.741200323338	0.0106068845723588\\
581.626880807912	0.010135905058071\\
582.512560812696	0.0102529887832396\\
583.398242556692	0.010725791134632\\
584.28392493093	0.01162525404865\\
585.169607243811	0.0129863789312796\\
586.055288239966	0.0145267820765813\\
586.94096750429	0.0160060875025844\\
587.826648522768	0.0175131734230976\\
588.712334497442	0.0193150189334268\\
589.598027414277	0.0213629093036979\\
590.483727968074	0.0236234975865362\\
591.369436806617	0.0262027332714452\\
592.255158891306	0.0288432907503412\\
593.140898573135	0.0314010358827278\\
594.026658690457	0.0341330308095819\\
594.91244709304	0.0370210670241181\\
595.798268115587	0.0405576199337144\\
596.684127587643	0.0449468277601759\\
597.570033232909	0.0501368510849121\\
598.455989524789	0.0562712247805138\\
599.341998685879	0.063616514903962\\
600.228055765609	0.0726432557156967\\
601.114159809893	0.0834983295326669\\
602.000289403867	0.0967097072445603\\
602.886416149286	0.112829274543484\\
603.772510806002	0.13231409838775\\
604.658564291825	0.155289210095983\\
605.544572748654	0.181727282902971\\
606.430514093651	0.211765458024736\\
607.316316972923	0.246114948666356\\
608.201912368087	0.28530065701229\\
609.087209851168	0.329892953454262\\
609.972166837661	0.380040145397572\\
610.856774193536	0.435557375986005\\
611.740991144086	0.496454251199255\\
612.624782695979	0.562730755289729\\
613.508105740815	0.634416168960267\\
614.390865328918	0.711865442974084\\
615.272992634947	0.795303329401229\\
616.154526118842	0.884288299236077\\
617.035513630044	0.978265942565958\\
617.915981380811	1.07684719270908\\
618.79589069264	1.18011789441789\\
619.675271243601	1.287802380921\\
620.554223755036	1.39916934150367\\
621.432869548243	1.51336100985253\\
622.311315710152	1.62963635749892\\
623.189638828272	1.7474538069161\\
624.067972680029	1.86586290228782\\
624.946451419154	1.98385100699105\\
625.825184562196	2.10053227489346\\
626.70427908403	2.21495796380832\\
627.583806812942	2.32642881993107\\
628.463824371157	2.43423441323698\\
629.3443517569	2.53801258755155\\
630.225390156314	2.63745339451715\\
631.106949565931	2.73195111672965\\
631.989040362393	2.82067176871898\\
632.871644082698	2.90306138112926\\
633.754728665287	2.97886103190954\\
634.638249267029	3.0482008134504\\
635.522161552726	3.1109142038962\\
636.406431606835	3.16724437621393\\
637.291017108967	3.21753881529147\\
638.175870982667	3.26204208798743\\
639.060953604193	3.30073077052378\\
639.946232719302	3.33378497167611\\
640.831675048586	3.36145303454213\\
641.717257623176	3.384255541598\\
642.602961494953	3.40278145464744\\
643.488772660525	3.417717327442\\
644.374676936181	3.4293913868291\\
645.260664251081	3.43802222776532\\
646.146721717056	3.44366306219702\\
647.032845318972	3.44665587604733\\
647.919032475832	3.44740521658863\\
648.805280889499	3.44621463632813\\
649.691585083106	3.44312900614874\\
650.577942119849	3.43820385808105\\
651.46435055245	3.43155145328893\\
652.35080226631	3.42304145368798\\
653.237280838914	3.41231034099709\\
654.12377122838	3.39909010540729\\
655.01026721836	3.3833306814399\\
655.896760439738	3.36501038644511\\
656.783221148369	3.34370376344182\\
657.6696321528	3.31925553307455\\
658.555931186749	3.29103093747908\\
659.442056888849	3.25842903655495\\
660.327982748634	3.22130100768842\\
661.213685683543	3.17965329513309\\
662.09910146536	3.13308664677802\\
662.984221364525	3.08167780356558\\
663.869014559782	3.02545024510422\\
664.753391285975	2.96393547916486\\
665.637281713772	2.89680782183179\\
666.520653310364	2.82406678261948\\
667.403505626049	2.74596285076816\\
668.285827886732	2.6626620598488\\
669.167642007499	2.57449847820036\\
670.048972125468	2.48183319553736\\
670.92980939423	2.38478527337292\\
671.810143077593	2.28339086591511\\
672.69005809552	2.17828283756609\\
673.569643470212	2.07015813174697\\
674.44901727574	1.95986293050919\\
675.328291132494	1.8482324410051\\
676.207553970128	1.73592496346341\\
677.086884300022	1.62349968727099\\
677.966371664334	1.51166273815654\\
678.84611548167	1.40126370418897\\
679.726170059399	1.29282550376249\\
680.606609934628	1.18720716499502\\
681.48745586347	1.08470274162581\\
682.368722093679	0.985698189794478\\
683.25043765988	0.890839048037355\\
684.132623518515	0.800809002016988\\
685.015269529189	0.715799374792194\\
685.898344812427	0.635779224013195\\
686.781826874433	0.56102762540668\\
687.665694239909	0.491641755887277\\
688.549913644962	0.427424898425666\\
689.4344452319	0.368139279153388\\
690.319255178553	0.313686951879117\\
691.204314762375	0.264162556179934\\
692.08959607829	0.219467301242202\\
692.975066503031	0.179059028314601\\
693.860695116928	0.142573474520468\\
694.74645975409	0.109838581997788\\
695.632338766686	0.0808147734639647\\
696.518315479343	0.0552130500999121\\
697.404371940378	0.0325599371871435\\
698.290486850023	0.0130212178712606\\
699.17664808676	-0.00331868928276385\\
700.06284864223	-0.0169132067721514\\
700.949078340989	-0.0281989808259955\\
701.835324149615	-0.0370089814458531\\
702.721576725507	-0.043233110254854\\
703.607829675196	-0.0471432542774395\\
704.494073565363	-0.0487120566836369\\
705.380304946425	-0.0480879391047633\\
706.266512954077	-0.0451776851153019\\
707.152706195208	-0.0404849112226689\\
708.038887102798	-0.0346284062570469\\
708.925057564761	-0.0279062180785857\\
709.81121812593	-0.0202288164914513\\
710.697375513206	-0.0121722268185595\\
711.583533654734	-0.00414318715404205\\
712.469694840768	0.00368725017605547\\
713.355857859538	0.0106873124556873\\
714.242022073637	0.0164997277403575\\
715.128185750972	0.0211437489681837\\
716.014343975565	0.02439699172912\\
716.900490948761	0.0259704345259913\\
717.786618762196	0.0255926997131859\\
718.672731671496	0.0235765747479953\\
719.558831747999	0.0203469852540612\\
720.444919886054	0.0161262884451316\\
721.331000073403	0.0113581712091038\\
722.217075588061	0.00614266169131208\\
723.10315126165	0.000527195375720492\\
723.989230126905	-0.00497406402650861\\
724.875313178572	-0.00991352499787142\\
725.761399926625	-0.0141765828534839\\
726.64748651934	-0.017354155501826\\
727.533572202926	-0.0192955581653852\\
728.419655934156	-0.0202054516244533\\
729.305738335711	-0.0203365082233954\\
730.191817443091	-0.019392475489672\\
731.077892170757	-0.0171506360251784\\
731.963968290342	-0.0141789623799135\\
732.850047999286	-0.0110431999801168\\
733.736132324251	-0.00795780715867381\\
734.622219766448	-0.00541779545535665\\
735.508312533209	-0.00353145939498715\\
736.394412253489	-0.00208745181742855\\
737.280516762716	-0.000907352743501121\\
738.166621266268	8.89287245254111e-05\\
739.05272378483	0.00100371947069627\\
739.938828576217	0.00152089243138715\\
740.824936853944	0.00126836169254742\\
741.711049206143	0.000267488778049462\\
742.597167832242	-0.000759995148587559\\
743.483291363245	-0.00132386315337209\\
744.369419715601	-0.00171238462446011\\
745.255549262191	-0.00228834915231309\\
746.14167668594	-0.00329957731216968\\
747.02780469074	-0.00463091979459713\\
747.913937440311	-0.00586505213435782\\
748.800074550606	-0.00677708340511585\\
749.686214734673	-0.00755463305259708\\
750.572357308371	-0.00845076486078536\\
751.458501567038	-0.00979803540737171\\
752.344646937485	-0.0111402556217416\\
753.230786826863	-0.0118609005371843\\
754.116916654607	-0.0115866143054342\\
755.003042527555	-0.0104096586348027\\
755.889171679481	-0.00861479777159463\\
756.775304682855	-0.00641178352910906\\
757.661438929845	-0.00380403752887534\\
758.547570129638	-0.00057853480220043\\
759.433697501617	0.00299596616624726\\
760.319823154487	0.00678936322032256\\
761.205950896955	0.0108159482992951\\
762.092081655614	0.0144557936089391\\
762.978213066307	0.0172231789408133\\
763.86434058471	0.0186458787216085\\
764.750466124936	0.0187303174296473\\
765.636585765257	0.0174320185475749\\
766.522696556201	0.0147377270829136\\
767.408793433781	0.0105283550903186\\
768.294880360064	0.00513109022301087\\
769.180958966232	-0.00104404511210396\\
770.067033347948	-0.00771527201789093\\
770.953111185464	-0.0143340190208267\\
771.839199568926	-0.02076812142416\\
772.725301318593	-0.0266062964162315\\
773.611413275606	-0.0313011142091117\\
774.49752853721	-0.0343868771493291\\
775.3836438579	-0.035861601080308\\
776.269754414282	-0.0359236163582023\\
777.155857360419	-0.0347896815683055\\
778.041951701153	-0.0324893220757093\\
778.928040084786	-0.0289247535310591\\
779.814127767519	-0.0241645916181021\\
780.700223072836	-0.0188836148262474\\
781.586327086705	-0.0132491268325645\\
782.472440854941	-0.00751274719486624\\
783.358563682962	-0.00201250921420213\\
784.244692071081	0.00334780431122421\\
785.130825465304	0.00843143933632292\\
786.016964532876	0.0126710078060967\\
786.903107891059	0.0157707237788976\\
787.789257065846	0.0181259301446004\\
788.675411318376	0.0200139076713641\\
789.561569790541	0.0213620617492577\\
790.447728906797	0.0218069217862737\\
791.333889378226	0.0214274525920247\\
792.220052797872	0.020594303632049\\
793.106215494531	0.019085032070311\\
793.992375239889	0.0165407597826758\\
794.878539802152	0.0132648756331021\\
795.764714199325	0.0096728215052162\\
796.650899588017	0.00595120239786512\\
797.537094631424	0.00245228714180357\\
798.423295700382	-0.000455143135550541\\
799.309504455666	-0.00247607211489106\\
800.195731194748	-0.0038199856498206\\
801.081979371911	-0.00466606478516408\\
801.968246393406	-0.005087340478707\\
802.854525586493	-0.00518292147959895\\
803.740811431721	-0.00513841900543671\\
804.627106586582	-0.00498819295153272\\
805.513418537728	-0.00444092328351864\\
806.399749704569	-0.00340165365322714\\
807.28609897146	-0.00200625116357524\\
808.172465107575	-0.000659247351260191\\
809.058845283327	5.48819472309391e-05\\
809.945235118689	-0.000156223680390992\\
810.831631484531	-0.0014058399227184\\
811.718036038379	-0.00335118300776527\\
812.604447194272	-0.00552285553567357\\
813.490863230359	-0.00758476707288863\\
814.37728491428	-0.0096614194209364\\
815.263713583104	-0.0118990159055353\\
816.150149214662	-0.0143348407732802\\
817.036591101589	-0.0166378798646887\\
817.92303791448	-0.0184421559063717\\
818.809487633831	-0.0200029412523445\\
819.695938200087	-0.0214987382337569\\
820.582390629292	-0.0225757673355746\\
821.468845151319	-0.0231796952683198\\
822.355301341393	-0.0231681475712997\\
823.241760282631	-0.0228564271472576\\
824.128220864977	-0.0224657907223394\\
825.014682309733	-0.0221530392173054\\
825.901143725408	-0.0220578093368905\\
826.787604549243	-0.0220768691315084\\
827.674063988422	-0.0221220986974865\\
828.560520162217	-0.0220348782765589\\
829.446970501312	-0.0215554856165834\\
830.333418680168	-0.0207536670524804\\
831.219869241769	-0.0199020341016598\\
832.106321103697	-0.0189598324845515\\
832.992773277893	-0.0179817509144537\\
833.879223934393	-0.0168515300762139\\
834.765671178086	-0.0157610979134195\\
835.652114804076	-0.0148707165940562\\
836.538557465198	-0.0138612322904605\\
837.424997294749	-0.012369431771699\\
838.311432648944	-0.0103373620325987\\
839.197866021707	-0.00811672357152957\\
840.084298541527	-0.00592978410828815\\
840.970730400718	-0.00377985999097066\\
841.857162748427	-0.00173879592910436\\
842.74359501426	0.000551306030603629\\
843.630027539813	0.00293994608615573\\
844.516460084961	0.00524108223205243\\
845.402892361344	0.00759808607029896\\
846.289323948192	0.0101467624683949\\
847.175755754354	0.0126491700488541\\
848.062187813745	0.0152273110304325\\
848.948620498	0.017565026231733\\
849.835053051214	0.0195061786539747\\
850.721485199901	0.0207841738029483\\
851.607918603573	0.0215205675740483\\
852.494351446512	0.021423351792473\\
853.380788680541	0.0207275656311057\\
854.267231518761	0.0196480875797342\\
855.153680722115	0.0180185794420556\\
856.040138334972	0.0160425590670659\\
856.926605468066	0.0140170081925477\\
857.813087982911	0.0121394797118103\\
858.699592892989	0.0103485693838728\\
859.586122676007	0.00915947066949607\\
860.472681498776	0.00893924220840695\\
861.359275455613	0.00978110539323599\\
862.245908338361	0.0118381994729098\\
863.132572120117	0.0157057436751994\\
864.019246911524	0.0220896261739678\\
864.905917686384	0.0314518618301299\\
865.792596910192	0.0436090769340352\\
866.679286139666	0.0584611370096259\\
867.565964658414	0.0764504581254805\\
868.452640885292	0.0974454317709394\\
869.339307478109	0.121378550480303\\
870.225924435587	0.148801801139039\\
871.112458198352	0.180112113172778\\
871.998917435623	0.215033048812244\\
872.885311734239	0.253194370187814\\
873.771602358835	0.294849698959571\\
874.657725964913	0.340532915218164\\
875.543640505051	0.390531016090056\\
876.429365568265	0.444445341945108\\
877.314890502983	0.502073225180518\\
878.20015003444	0.563784568312729\\
879.085116974529	0.629583724402714\\
879.96972174643	0.699743401436656\\
880.853921025665	0.774375290717981\\
881.73765535624	0.853663362913873\\
882.620875689139	0.9377500963671\\
883.503591060837	1.02639136403334\\
884.385777794183	1.11956412173729\\
885.267476600102	1.21689739171746\\
886.148726722028	1.31800057312765\\
887.029544308935	1.42267921458649\\
887.909981121196	1.53055610252683\\
888.790125147639	1.64101552722049\\
889.670052430362	1.75353490622468\\
890.54988135256	1.86731921729854\\
891.429714984225	1.9816354423161\\
892.309695486114	2.09538861760649\\
893.189938638578	2.20763571056539\\
894.070499244661	2.31789172102454\\
894.951471356263	2.42508752793815\\
895.83293073501	2.52813896046113\\
896.714922207881	2.6260040975475\\
897.597457334864	2.71806076683547\\
898.480518858376	2.80409831882634\\
899.364074783972	2.88396502919561\\
900.248087449046	2.95754443155092\\
901.132513751245	3.02483027585065\\
902.01730739617	3.0859673895135\\
902.902423342432	3.14116033906878\\
903.787823219274	3.1905148859982\\
904.6734727693	3.23410116635432\\
905.559336304608	3.272121658489\\
906.445386035593	3.30504112162652\\
907.331597649024	3.33365821203266\\
908.217945182912	3.35840851721086\\
909.104409931477	3.37957676644279\\
909.990976577425	3.3973347050221\\
910.877636371832	3.41217542563159\\
911.764378552243	3.42437524235636\\
912.651198679462	3.43438778473556\\
913.538089517402	3.44250368542636\\
914.425049823307	3.44899972198482\\
915.312082001739	3.45426862886155\\
916.199189787967	3.45809587718649\\
917.086374101766	3.46021705103684\\
917.973629973558	3.46041771167972\\
918.860947428247	3.45843617547094\\
919.74831046562	3.45389122299237\\
920.635689682117	3.44626650146378\\
921.523058764386	3.43502498603503\\
922.410398628658	3.41987014908622\\
923.297644093035	3.4000222946021\\
924.184763508038	3.37517294541103\\
925.071713946365	3.34510706452018\\
925.958442584266	3.30959396828115\\
926.844913911423	3.26859833693562\\
927.73108600349	3.2220684001299\\
928.616874589623	3.16953972446026\\
929.502226237748	3.11078468071309\\
930.387153845799	3.04619585061798\\
931.271653577885	2.97611853841159\\
932.15571342331	2.90076823210331\\
933.039349343764	2.82050967391963\\
933.922580731149	2.73576624714177\\
934.805389286855	2.64665334168681\\
935.687823271959	2.55368791627666\\
936.569879006788	2.45706461801193\\
937.451520496538	2.35669148829413\\
938.332707264925	2.25244953702981\\
939.213416646769	2.14426832406984\\
940.0937391703	2.03267581125058\\
940.973766183959	1.9182170876186\\
941.853570344193	1.80132126096693\\
942.733216916656	1.68239510605684\\
943.612787463131	1.56193921367458\\
944.492387457085	1.44062028062363\\
945.372142183085	1.31930472770293\\
946.252193371195	1.19905861687526\\
947.132676590061	1.08107082919619\\
948.013698274049	0.966564057989051\\
948.895345903776	0.856817003551041\\
949.777666415304	0.752863114666611\\
950.660673788332	0.655611734259032\\
951.544347811253	0.565607256016018\\
952.428637019722	0.483265904622172\\
953.313471144109	0.408911226197875\\
954.198772671392	0.342761785927635\\
955.084464120225	0.284939182839341\\
955.970474563897	0.235457029139608\\
956.856735952802	0.194163237483764\\
957.743181003261	0.160983597834284\\
958.629767157243	0.135506325328293\\
959.516474576994	0.116794258816574\\
960.403285500844	0.103656900325641\\
961.290183999637	0.0950508211775558\\
962.17716175211	0.0903732714916419\\
963.064220191081	0.0885554801409751\\
963.951350148447	0.0886842412242133\\
964.838548794423	0.0897065971766899\\
965.725804632176	0.0912832751958018\\
966.613102656306	0.0932635391226596\\
967.500427991573	0.0953768134374078\\
968.387767028406	0.0969314845330962\\
969.275107027326	0.0973825548153323\\
970.162441929002	0.0968757525083035\\
971.049760561415	0.095097302528443\\
971.937052068885	0.0917621067449721\\
972.8243097643	0.0869924213617022\\
973.711535423262	0.0811821976811714\\
974.598731906269	0.0748437813574983\\
975.485895894059	0.0683146265106371\\
976.373025262524	0.0619006720773733\\
977.260119379669	0.0556906934848712\\
978.147180451237	0.0497209328908776\\
979.03421001301	0.0437538048601177\\
979.921204029722	0.0375536572438295\\
980.808158016281	0.0309632643737017\\
981.695076679197	0.024097217387895\\
982.581972284383	0.0174621649147452\\
983.468849001706	0.0114428668801233\\
984.355708910557	0.0060117175973916\\
985.242552509038	0.00062949264316138\\
986.129382078435	-0.00453641927211238\\
987.016196645263	-0.00892913996530299\\
987.902995490327	-0.0121543095587727\\
988.78978851618	-0.0144941723040056\\
989.676579715745	-0.016230384018655\\
990.563368913755	-0.0173265252067794\\
991.450153173835	-0.0174657872352938\\
992.336932493081	-0.0167481674624112\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
%2.22044604925031e-16	0\\
65.1974652901002	0.0313372855856245\\
130.338431282303	3.26717021325527\\
196.156372649828	-0.00132455029080174\\
262.407100751738	-0.0236729642379028\\
328.750379678335	0.00273228578871024\\
394.969442695656	3.23172878370393\\
461.200777681167	-0.0166428585905563\\
527.60392402971	-0.0100301164339023\\
594.026658690457	0.0341330308095819\\
660.327982748634	3.22130100768842\\
726.64748651934	-0.017354155501826\\
793.106215494531	0.019085032070311\\
859.586122676007	0.00915947066949607\\
925.958442584266	3.30959396828115\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	1.56847831046067e-10\\
0.3	3.58275999639102e-10\\
0.4	3.87454657518809e-10\\
0.5	8.75445714476516e-11\\
0.6	-4.85078432618801e-10\\
0.7	-1.10774896678369e-09\\
0.8	-1.60768306386366e-09\\
0.9	-1.95820115117711e-09\\
1	-2.18345088721048e-09\\
1.1	-2.27993658977251e-09\\
1.2	-2.23071009151339e-09\\
1.3	-2.0307560762765e-09\\
1.4	-1.6853178863298e-09\\
1.5	-1.19973309135916e-09\\
1.6	-5.76606916388232e-10\\
1.7	1.82451236263704e-10\\
1.8	1.07597678938758e-09\\
1.9	2.10286554557811e-09\\
2	3.2624532090997e-09\\
2.1	4.55420799049359e-09\\
2.2	5.97746307489559e-09\\
2.3	7.53147743790199e-09\\
2.4	9.21557763085443e-09\\
2.5	1.10293209769686e-08\\
2.6	1.29726656956206e-08\\
2.7	1.50460951915494e-08\\
2.8	1.72507035664431e-08\\
2.9	1.95882232216731e-08\\
3	2.20609693013086e-08\\
3.1	2.46717678097498e-08\\
3.2	2.74238575873187e-08\\
3.3	3.03207860060667e-08\\
3.4	3.33662946587481e-08\\
3.5	3.65642021732296e-08\\
3.6	3.99182908664415e-08\\
3.7	4.34321991990572e-08\\
3.8	4.71094061283732e-08\\
3.9	5.09533138272781e-08\\
4	5.49672822091525e-08\\
4.1	5.91545607560404e-08\\
4.2	6.35182285143625e-08\\
4.3	6.80612067602638e-08\\
4.4	7.27862842194908e-08\\
4.5	7.76961135200093e-08\\
4.6	8.27931935079004e-08\\
4.7	8.80798265701594e-08\\
4.8	9.35580569051995e-08\\
4.9	9.92296415459766e-08\\
5	1.05096068384832e-07\\
5.1	1.11158570455529e-07\\
5.2	1.17418121331309e-07\\
5.3	1.2387542010365e-07\\
5.4	1.305308394466e-07\\
5.5	1.37384370394473e-07\\
5.6	1.4443564996666e-07\\
5.7	1.51684034534307e-07\\
5.8	1.59128615788429e-07\\
5.9	1.66768176693545e-07\\
6	1.7460117181576e-07\\
6.1	1.82625758397384e-07\\
6.2	1.90839820439687e-07\\
6.3	1.99240948737122e-07\\
6.4	2.07826422074043e-07\\
6.5	2.16593262811557e-07\\
6.6	2.25538317884051e-07\\
6.7	2.34658252896176e-07\\
6.8	2.4394948054855e-07\\
6.9	2.53408129351626e-07\\
7	2.63030069678727e-07\\
7.1	2.72810952264092e-07\\
7.2	2.8274626747209e-07\\
7.3	2.92831394284006e-07\\
7.4	3.03061584654043e-07\\
7.49999999999999	3.13431931818388e-07\\
7.59999999999999	3.23937370675247e-07\\
7.69999999999999	3.34572697529375e-07\\
7.79999999999999	3.45332621952849e-07\\
7.89999999999999	3.56211849547371e-07\\
7.99999999999999	3.67205053478402e-07\\
8.09999999999999	3.78306642820412e-07\\
8.19999999999999	3.89510670735801e-07\\
8.29999999999999	4.00811287636739e-07\\
8.39999999999999	4.12203204065077e-07\\
8.49999999999999	4.23681457365413e-07\\
8.59999999999999	4.35240921840354e-07\\
8.69999999999999	4.46876184407618e-07\\
8.79999999999999	4.5858169097836e-07\\
8.89999999999999	4.7035187000511e-07\\
8.99999999999999	4.82181217283962e-07\\
9.09999999999999	4.94064337593639e-07\\
9.19999999999999	5.0599588872323e-07\\
9.29999999999999	5.17970550940419e-07\\
9.39999999999999	5.29983180591403e-07\\
9.49999999999999	5.42028987260731e-07\\
9.59999999999999	5.54103436430243e-07\\
9.69999999999999	5.66202010828605e-07\\
9.79999999999999	5.78320135673073e-07\\
9.89999999999999	5.90453264798274e-07\\
9.99999999999999	6.02596963457592e-07\\
10.1	6.14746973682962e-07\\
10.2	6.26899256781989e-07\\
10.3	6.39049967023365e-07\\
10.4	6.5119541503315e-07\\
10.5	6.63332054758475e-07\\
10.6	6.75456480385965e-07\\
10.7	6.87565433079316e-07\\
10.8	6.99655814614942e-07\\
10.9	7.11724696354918e-07\\
11	7.23769322048508e-07\\
11.1	7.35787106783998e-07\\
11.2	7.47775627920104e-07\\
11.3	7.59732619961167e-07\\
11.4	7.71655992057514e-07\\
11.5	7.83543844377764e-07\\
11.6	7.95394418451223e-07\\
11.7	8.0720601841065e-07\\
11.8	8.18977046216828e-07\\
11.9	8.30706143278862e-07\\
12	8.42392234052092e-07\\
12.1	8.54034397206507e-07\\
12.2	8.65631765496093e-07\\
12.3	8.77183567991149e-07\\
12.4	8.88689189197238e-07\\
12.5	9.0014816086755e-07\\
12.6	9.11560130852949e-07\\
12.7	9.22924863700745e-07\\
12.8	9.34242262491268e-07\\
12.9	9.45512362124151e-07\\
13	9.56735286845522e-07\\
13.1	9.67911233829165e-07\\
13.2	9.79040520293982e-07\\
13.3	9.90123616333435e-07\\
13.4	1.00116107928367e-06\\
13.5	1.01215347360641e-06\\
13.6	1.0231013924433e-06\\
13.7	1.03400552822963e-06\\
13.8	1.04486669554229e-06\\
13.9	1.05568580992813e-06\\
14	1.06646386113688e-06\\
14.1	1.07720187986164e-06\\
14.2	1.08790091609698e-06\\
14.3	1.09856205451529e-06\\
14.4	1.10918643364824e-06\\
14.5	1.11977524635417e-06\\
14.6	1.13032973432462e-06\\
14.7	1.14085119317928e-06\\
14.8	1.1513409824428e-06\\
14.9	1.16180046269309e-06\\
15	1.1722308460199e-06\\
15.1	1.182633178541e-06\\
15.2	1.19300862067377e-06\\
15.3	1.20335866269451e-06\\
15.4	1.21368491156118e-06\\
15.5	1.22398880256473e-06\\
15.6	1.23427160250083e-06\\
15.7	1.2445345519034e-06\\
15.8	1.25477893985141e-06\\
15.9	1.26500611767753e-06\\
16	1.27521746929906e-06\\
16.1	1.28541431640805e-06\\
16.2	1.29559786588178e-06\\
16.3	1.30576929736192e-06\\
16.4	1.31592985278086e-06\\
16.5	1.32608079264037e-06\\
16.6	1.33622331169958e-06\\
16.7	1.34635852830427e-06\\
16.8	1.3564875209753e-06\\
16.9	1.36661134678655e-06\\
17	1.37673103773123e-06\\
17.1	1.38684760481463e-06\\
17.2	1.39696206093527e-06\\
17.3	1.40707542894271e-06\\
17.4	1.41718868124525e-06\\
17.5	1.42730267365112e-06\\
17.6	1.43741816788579e-06\\
17.7	1.44753589411783e-06\\
17.8	1.45765657944156e-06\\
17.9	1.46778094690673e-06\\
18	1.47790970686035e-06\\
18.1	1.48804353800132e-06\\
18.2	1.49818307407329e-06\\
18.3	1.50832890889549e-06\\
18.4	1.51848160084116e-06\\
18.5	1.52864165680744e-06\\
18.6	1.53880951303232e-06\\
18.7	1.54898555861106e-06\\
18.8	1.55917018426547e-06\\
18.9	1.56936378600946e-06\\
19	1.57956671786781e-06\\
19.1	1.58977926634042e-06\\
19.2	1.60000167441631e-06\\
19.3	1.61023416507232e-06\\
19.4	1.62047693981441e-06\\
19.5	1.63073017157768e-06\\
19.6	1.64099400022619e-06\\
19.7	1.6512685296786e-06\\
19.8	1.66155383236769e-06\\
19.9	1.67184995965727e-06\\
20	1.68215694655393e-06\\
20.1	1.6924748077202e-06\\
20.2	1.70280353311033e-06\\
20.3	1.71314308448511e-06\\
20.4	1.7234933948106e-06\\
20.5	1.73385438202794e-06\\
20.6	1.7442259648977e-06\\
20.7	1.75460805063381e-06\\
20.8	1.7650005065245e-06\\
20.9	1.77540316198925e-06\\
21	1.78581584381498e-06\\
21.1	1.7962383911445e-06\\
21.2	1.80667062754002e-06\\
21.3	1.81711233979494e-06\\
21.4	1.82756330010876e-06\\
21.5	1.83802329355088e-06\\
21.6	1.84849211116121e-06\\
21.7	1.85896952886506e-06\\
21.8	1.8694553019897e-06\\
21.9	1.87994917233711e-06\\
22	1.89045087535334e-06\\
22.1	1.90096014692652e-06\\
22.2	1.91147672779167e-06\\
22.3	1.92200036173027e-06\\
22.4	1.93253079199133e-06\\
22.5	1.94306775380176e-06\\
22.6	1.95361096735116e-06\\
22.7	1.96416014833556e-06\\
22.8	1.97471502805413e-06\\
22.9	1.98527535408131e-06\\
23	1.99584087045819e-06\\
23.1	2.0064113086457e-06\\
23.2	2.01698640069783e-06\\
23.3	2.02756589056302e-06\\
23.4	2.0381495299042e-06\\
23.5	2.04873707166422e-06\\
23.6	2.05932827195486e-06\\
23.7	2.06992289507567e-06\\
23.8	2.08052071220348e-06\\
23.9	2.09112149528528e-06\\
24	2.10172501644386e-06\\
24.1	2.11233105518209e-06\\
24.2	2.12293940318647e-06\\
24.3	2.13354986160073e-06\\
24.4	2.14416223771453e-06\\
24.5	2.15477634452271e-06\\
24.6	2.16539200113886e-06\\
24.7	2.17600903302439e-06\\
24.8	2.18662727213097e-06\\
24.9	2.19724655747882e-06\\
25	2.20786673617379e-06\\
25.1	2.21848766381261e-06\\
25.2	2.22910920373159e-06\\
25.3	2.23973122647746e-06\\
25.4	2.25035361046442e-06\\
25.5	2.26097624213712e-06\\
25.6	2.27159901110848e-06\\
25.7	2.28222180480102e-06\\
25.8	2.29284452576226e-06\\
25.9	2.30346712472197e-06\\
26	2.31408958012407e-06\\
26.1	2.32471180562902e-06\\
26.2	2.33533362013843e-06\\
26.3	2.34595488301815e-06\\
26.4	2.35657560887814e-06\\
26.5	2.36719587010355e-06\\
26.6	2.37781565354904e-06\\
26.7	2.38843487188352e-06\\
26.8	2.39905345705059e-06\\
26.9	2.40967138866594e-06\\
27	2.4202886575794e-06\\
27.1	2.43090524802814e-06\\
27.2	2.44152115756081e-06\\
27.3	2.45213640703272e-06\\
27.4	2.46275100494516e-06\\
27.5	2.47336491407128e-06\\
27.6	2.48397809377912e-06\\
27.7	2.49459056660648e-06\\
27.8	2.50520240476461e-06\\
27.9	2.51581365962816e-06\\
28	2.52642433846899e-06\\
28.1	2.53703444406971e-06\\
28.2	2.54764400225198e-06\\
28.3	2.5582530509828e-06\\
28.4	2.56886162728784e-06\\
28.5	2.57946976930603e-06\\
28.6	2.59007752133719e-06\\
28.7	2.60068492725865e-06\\
28.8	2.61129201859391e-06\\
28.9	2.6218988202637e-06\\
29	2.63250537307686e-06\\
29.1	2.64311174019567e-06\\
29.2	2.65371798502974e-06\\
29.3	2.66432415459793e-06\\
29.4	2.67493028927541e-06\\
29.5	2.68553643557178e-06\\
29.6	2.6961426451132e-06\\
29.7	2.70674896874458e-06\\
29.8	2.71735545601886e-06\\
29.9	2.72796215838012e-06\\
30	2.73856912868126e-06\\
30.1	2.7491764160196e-06\\
30.2	2.75978406404488e-06\\
30.3	2.77039211786135e-06\\
30.4	2.78100062941401e-06\\
30.5	2.79160965107827e-06\\
30.6	2.80221922734762e-06\\
30.7	2.81282939789548e-06\\
30.8	2.82344020609366e-06\\
30.9	2.8340516997697e-06\\
31	2.84466392480329e-06\\
31.1	2.85527692299777e-06\\
31.2	2.86589073747301e-06\\
31.3	2.87650541464515e-06\\
31.4	2.88712099353376e-06\\
31.5	2.89773749651306e-06\\
31.6	2.90835494322609e-06\\
31.7	2.91897337107199e-06\\
31.8	2.92959283066654e-06\\
31.9	2.94021336467251e-06\\
32	2.95083500038179e-06\\
32.1	2.96145775938304e-06\\
32.2	2.97208166536752e-06\\
32.3	2.98270674556695e-06\\
32.4	2.99333303008215e-06\\
32.5	3.00396054592033e-06\\
32.6	3.0145893106468e-06\\
32.7	3.02521933439491e-06\\
32.8	3.03585062600818e-06\\
32.9	3.04648319884345e-06\\
33	3.05711707611812e-06\\
33.1	3.06775228802833e-06\\
33.2	3.0783888557229e-06\\
33.3	3.08902678330933e-06\\
33.4	3.0996660771939e-06\\
33.5	3.1103067615565e-06\\
33.6	3.12094884253033e-06\\
33.7	3.13159226318663e-06\\
33.8	3.14223696761427e-06\\
33.9	3.15288303176903e-06\\
34	3.1635306349379e-06\\
34.1	3.17417984308533e-06\\
34.2	3.18483051597288e-06\\
34.3	3.19548250053175e-06\\
34.4	3.20613579996593e-06\\
34.5	3.21679049645841e-06\\
34.6	3.22744662640016e-06\\
34.7	3.23810417415902e-06\\
34.8	3.248763121065e-06\\
34.9	3.25942346446171e-06\\
35	3.27008521045464e-06\\
35.1	3.28074836378776e-06\\
35.2	3.29141291463161e-06\\
35.3	3.30207883487979e-06\\
35.4	3.31274610241542e-06\\
35.5	3.32341472313946e-06\\
35.6	3.33408471304481e-06\\
35.7	3.34475606931518e-06\\
35.8	3.35542877328257e-06\\
35.9	3.36610281304215e-06\\
36	3.37677818707759e-06\\
36.1	3.38745488598117e-06\\
36.2	3.39813288571196e-06\\
36.3	3.40881216701982e-06\\
36.4	3.41949273048161e-06\\
36.5	3.4301745818981e-06\\
36.6	3.44085771354583e-06\\
36.7	3.4515421090637e-06\\
36.8	3.46222775837485e-06\\
36.9	3.47291465684335e-06\\
37	3.48360279137814e-06\\
37.1	3.49429213890098e-06\\
37.2	3.50498268394036e-06\\
37.3	3.51567442848744e-06\\
37.4	3.5263673761533e-06\\
37.5	3.53706151644412e-06\\
37.6	3.54775683312793e-06\\
37.7	3.55845331849514e-06\\
37.8	3.56915096454629e-06\\
37.9	3.57984974132325e-06\\
38	3.59054961291732e-06\\
38.1	3.60125059483718e-06\\
38.2	3.61195276158042e-06\\
38.3	3.62265615104169e-06\\
38.4	3.63336069613107e-06\\
38.5	3.64406630430723e-06\\
38.6	3.65477295596638e-06\\
38.7	3.66548068568792e-06\\
38.8	3.67618951420037e-06\\
38.9	3.68689943205941e-06\\
39	3.6976104252884e-06\\
39.1	3.70832248886623e-06\\
39.2	3.71903562083032e-06\\
39.3	3.72974981715571e-06\\
39.4	3.74046507275037e-06\\
39.5	3.75118138318465e-06\\
39.6	3.76189874501641e-06\\
39.7	3.77261715564967e-06\\
39.8	3.78333661301783e-06\\
39.9	3.79405711514813e-06\\
40	3.80477865934956e-06\\
40.1	3.81550124102876e-06\\
40.2	3.82622485573292e-06\\
40.3	3.8369495074242e-06\\
40.4	3.84767521082696e-06\\
40.5	3.85840196977084e-06\\
40.6	3.86912975667638e-06\\
40.7	3.87985853868838e-06\\
40.8	3.8905883207457e-06\\
40.9	3.90131913854868e-06\\
41	3.91205101271261e-06\\
41.1	3.92278393285096e-06\\
41.2	3.93351788511195e-06\\
41.3	3.94425287107871e-06\\
41.4	3.95498889610675e-06\\
41.5	3.96572595666724e-06\\
41.6	3.97646404674195e-06\\
41.7	3.9872031688267e-06\\
41.8	3.9979433321471e-06\\
41.9	4.0086845436957e-06\\
42	4.01942680402131e-06\\
42.1	4.03017010807124e-06\\
42.2	4.04091445153622e-06\\
42.3	4.05165984697766e-06\\
42.4	4.06240632779593e-06\\
42.5	4.07315390608693e-06\\
42.6	4.08390253349627e-06\\
42.7	4.09465215111071e-06\\
42.8	4.10540277015728e-06\\
42.9	4.11615445876871e-06\\
43	4.12690725841634e-06\\
43.1	4.13766115425837e-06\\
43.2	4.1484161210759e-06\\
43.3	4.15917215654953e-06\\
43.4	4.16992926973393e-06\\
43.5	4.18068746590786e-06\\
43.6	4.19144674670694e-06\\
43.7	4.20220711435798e-06\\
43.8	4.21296857160452e-06\\
43.9	4.22373111936187e-06\\
44	4.23449475740534e-06\\
44.1	4.24525948808825e-06\\
44.2	4.25602531735608e-06\\
44.3	4.26679225067091e-06\\
44.4	4.277560289957e-06\\
44.5	4.28832943576088e-06\\
44.6	4.29909969000581e-06\\
44.7	4.30987105546352e-06\\
44.8	4.32064353402501e-06\\
44.9	4.33141712669353e-06\\
45	4.34219183482866e-06\\
45.1	4.35296766058215e-06\\
45.2	4.36374460623429e-06\\
45.3	4.37452267390127e-06\\
45.4	4.38530186631041e-06\\
45.5	4.39608218687755e-06\\
45.6	4.40686363585944e-06\\
45.7	4.41764620667102e-06\\
45.8	4.4284298940969e-06\\
45.9	4.43921470805629e-06\\
46	4.45000066872635e-06\\
46.1	4.46078778373821e-06\\
46.2	4.47157604026159e-06\\
46.3	4.48236542420666e-06\\
46.4	4.49315593531374e-06\\
46.5	4.50394758014839e-06\\
46.6	4.51474036223878e-06\\
46.7	4.52553428237884e-06\\
46.8	4.53632934253317e-06\\
46.9	4.54712554499237e-06\\
47	4.55792288825845e-06\\
47.1	4.56872136747684e-06\\
47.2	4.57952098073002e-06\\
47.3	4.59032173205538e-06\\
47.4	4.60112362600645e-06\\
47.5	4.61192666262955e-06\\
47.6	4.62273083955503e-06\\
47.7	4.63353615563754e-06\\
47.8	4.64434261089915e-06\\
47.9	4.65515020465848e-06\\
48	4.66595893597367e-06\\
48.1	4.67676880621659e-06\\
48.2	4.68757981766383e-06\\
48.3	4.69839196526675e-06\\
48.4	4.70920523673983e-06\\
48.5	4.72001964067358e-06\\
48.6	4.73083522671299e-06\\
48.7	4.74165202434976e-06\\
48.8	4.75246996193289e-06\\
48.9	4.76328892345195e-06\\
49	4.77410889664164e-06\\
49.1	4.78492999072532e-06\\
49.2	4.79575229165321e-06\\
49.3	4.80657577776854e-06\\
49.4	4.81740039286239e-06\\
49.5	4.82822612029397e-06\\
49.6	4.83905297071789e-06\\
49.7	4.84988095003451e-06\\
49.8	4.86071005485741e-06\\
49.9	4.87154028153744e-06\\
50	4.88237162928283e-06\\
50.1	4.89320409784006e-06\\
50.2	4.9040376861442e-06\\
50.3	4.91487239286399e-06\\
50.4	4.92570821690621e-06\\
50.5	4.93654515727527e-06\\
50.6	4.94738321286148e-06\\
50.7	4.95822238251978e-06\\
50.8	4.96906266522948e-06\\
50.9	4.97990405995794e-06\\
51	4.990746565335e-06\\
51.1	5.00159017960503e-06\\
51.2	5.01243490091589e-06\\
51.3	5.02328072797404e-06\\
51.4	5.03412766144726e-06\\
51.5	5.04497570439824e-06\\
51.6	5.05582485833691e-06\\
51.7	5.06667511908997e-06\\
51.8	5.07752648034146e-06\\
51.9	5.08837894048339e-06\\
52	5.09923250165408e-06\\
52.1	5.11008716203099e-06\\
52.2	5.12094291680983e-06\\
52.3	5.13179977317757e-06\\
52.4	5.14265775372878e-06\\
52.5	5.15351686274499e-06\\
52.6	5.16437705827056e-06\\
52.7	5.1752382945904e-06\\
52.8	5.18610058270855e-06\\
52.9	5.19696397371562e-06\\
53	5.20782849388026e-06\\
53.1	5.21869412659625e-06\\
53.2	5.22956084926483e-06\\
53.3	5.2404286577671e-06\\
53.4	5.25129755869138e-06\\
53.5	5.26216755862478e-06\\
53.6	5.27303865778743e-06\\
53.7	5.2839108463289e-06\\
53.8	5.29478411303823e-06\\
53.9	5.30565845900822e-06\\
54	5.31653389583625e-06\\
54.1	5.32741043079586e-06\\
54.2	5.33828806066744e-06\\
54.3	5.34916677935727e-06\\
54.4	5.36004658425396e-06\\
54.5	5.37092747581227e-06\\
54.6	5.3818094560095e-06\\
54.7	5.39269252707344e-06\\
54.8	5.40357669035078e-06\\
54.9	5.41446194571911e-06\\
55	5.42534829137851e-06\\
55.1	5.43623572477075e-06\\
55.2	5.44712424474265e-06\\
55.3	5.45801385241462e-06\\
55.4	5.46890454930761e-06\\
55.5	5.47979633576081e-06\\
55.6	5.49068921171402e-06\\
55.7	5.50158317777461e-06\\
55.8	5.51247823418711e-06\\
55.9	5.52337437906414e-06\\
56	5.53427161017839e-06\\
56.1	5.54516992960005e-06\\
56.2	5.55606934361458e-06\\
56.3	5.56696985558083e-06\\
56.4	5.57787146182262e-06\\
56.5	5.58877415724934e-06\\
56.6	5.59967794122412e-06\\
56.7	5.61058281622436e-06\\
56.8	5.62148878436484e-06\\
56.9	5.63239584612892e-06\\
57	5.64330400051211e-06\\
57.1	5.65421324720866e-06\\
57.2	5.66512359093984e-06\\
57.3	5.67603504001504e-06\\
57.4	5.68694759345067e-06\\
57.5	5.69786123391207e-06\\
57.6	5.70877594690557e-06\\
57.7	5.71969174152291e-06\\
57.8	5.7306086388698e-06\\
57.9	5.74152664763997e-06\\
58	5.75244576067512e-06\\
58.1	5.76336596822913e-06\\
58.2	5.77428726778068e-06\\
58.3	5.78520966825797e-06\\
58.4	5.7961331865516e-06\\
58.5	5.80705782501583e-06\\
58.6	5.81798355515173e-06\\
58.7	5.8289103477711e-06\\
58.8	5.83983821253575e-06\\
58.9	5.85076718438283e-06\\
59	5.86169728023549e-06\\
59.1	5.87262848932215e-06\\
59.2	5.88356079898324e-06\\
59.3	5.89449420912105e-06\\
59.4	5.90542872211266e-06\\
59.5	5.91636433503505e-06\\
59.6	5.92730104969016e-06\\
59.7	5.93823888120019e-06\\
59.8	5.94917782934627e-06\\
59.9	5.96011784001994e-06\\
60	5.97105885540286e-06\\
60.1	5.98200092978804e-06\\
60.2	5.99294421822151e-06\\
60.3	6.00388878791436e-06\\
60.4	6.01483452034893e-06\\
60.5	6.0257812743176e-06\\
60.6	6.03672904463676e-06\\
60.7	6.04767790408486e-06\\
60.8	6.05862789013526e-06\\
60.9	6.06957899278865e-06\\
61	6.08053119847694e-06\\
61.1	6.0914845080136e-06\\
61.2	6.10243892759526e-06\\
61.3	6.11339446117653e-06\\
61.4	6.12435110753168e-06\\
61.5	6.13530885994054e-06\\
61.6	6.14626771313634e-06\\
61.7	6.15722767014941e-06\\
61.8	6.16818873812282e-06\\
61.9	6.17915092012201e-06\\
62	6.19011421420399e-06\\
62.1	6.20107861787232e-06\\
62.2	6.21204413064539e-06\\
62.3	6.22301075393498e-06\\
62.4	6.23397848998984e-06\\
62.5	6.24494733901981e-06\\
62.6	6.25591729730334e-06\\
62.7	6.26688836114892e-06\\
62.8	6.27786053183828e-06\\
62.9	6.28883381377933e-06\\
63	6.29980820913612e-06\\
63.1	6.3107837166811e-06\\
63.2	6.32176033481299e-06\\
63.3	6.33273806330554e-06\\
63.4	6.34371690251411e-06\\
63.5	6.35469685246316e-06\\
63.6	6.36567791239254e-06\\
63.7	6.37666008074267e-06\\
63.8	6.38764335735299e-06\\
63.9	6.39862774609637e-06\\
64	6.40961325153155e-06\\
64.1	6.42059987146909e-06\\
64.2	6.43158759866904e-06\\
64.3	6.44257643438978e-06\\
64.4	6.45356638975133e-06\\
64.5	6.4645574566502e-06\\
64.6	6.47554959562343e-06\\
64.7	6.48654281952016e-06\\
64.8	6.49753726934863e-06\\
64.9	6.50853297780157e-06\\
65	6.51952951162989e-06\\
65.1	6.53052653793346e-06\\
65.2	6.54152523925579e-06\\
65.3	6.55252734773271e-06\\
65.4	6.56353007065626e-06\\
65.5	6.57452600271833e-06\\
65.6	6.5855201268302e-06\\
65.7	6.5965400858524e-06\\
65.8	6.60758401488147e-06\\
65.9	6.61855998898281e-06\\
66	6.62942627486417e-06\\
66.1	6.64045614619736e-06\\
66.2	6.65193543650695e-06\\
66.3	6.66315457151747e-06\\
66.4	6.67275407046643e-06\\
66.5	6.68223951997378e-06\\
66.6	6.69705788556646e-06\\
66.7	6.71522049330174e-06\\
66.8	6.71924318207683e-06\\
66.9	6.72578237314691e-06\\
66.9999999999999	6.86464388034507e-06\\
67.0999999999981	7.45567296095464e-06\\
67.1999999999849	9.08234545401009e-06\\
67.2999999999236	1.25850956724422e-05\\
67.3999999997227	1.89226991367751e-05\\
67.4999999992101	2.9047989559186e-05\\
67.5999999981124	4.38650388884451e-05\\
67.6999999960435	6.42065998764273e-05\\
67.7999999924969	9.08397271132718e-05\\
67.899999986838	0.000124481644490585\\
67.9999999782961	0.000165814095045189\\
68.0999999659544	0.000215496599987525\\
68.1999999487368	0.000274177969941278\\
68.2999999253934	0.000342505719161303\\
68.3999998944817	0.000421133605165925\\
68.4999998543483	0.000510725337465038\\
68.5999998031083	0.000611957784012668\\
68.6999997386216	0.000725524198276463\\
68.7999996584675	0.000852137007853938\\
68.8999995599209	0.000992526928645111\\
68.9999994399297	0.00114744051466209\\
69.0999992950861	0.00131764241639337\\
69.199999121586	0.00150392176997264\\
69.2999989151913	0.00170709386908668\\
69.3999986712064	0.00192799409716015\\
69.4999983844538	0.00216747360872468\\
69.5999980492332	0.00242640220297823\\
69.6999976592755	0.00270567159001456\\
69.7999972077078	0.0030061933605264\\
69.8999966870222	0.00332889578134371\\
69.9999960890175	0.0036747289556953\\
70.0999954047152	0.00404467488536642\\
70.199994624331	0.00443973973031654\\
70.2999937373408	0.00486092525020442\\
70.3999927325148	0.00530921556050997\\
70.4999915978036	0.00578559874716416\\
70.5999903201903	0.00629108963669887\\
70.6999888855764	0.00682673943191025\\
70.7999872786872	0.00739363912856627\\
70.8999854831047	0.00799289973853487\\
70.9999834813915	0.00862562292737334\\
71.0999812550888	0.00929289767244177\\
71.1999787845649	0.00999581920176794\\
71.299976048901	0.010735498386343\\
71.3999730258812	0.0115130553455504\\
71.4999696919873	0.0123296137700589\\
71.5999660223542	0.0131863010820044\\
71.6999619907186	0.0140842492274909\\
71.7999575693859	0.0150245933031015\\
71.899952729206	0.0160084695954934\\
71.9999474395344	0.0170370153330528\\
72.0999416681845	0.0181113694103323\\
72.1999353814116	0.0192326700163399\\
72.299928543944	0.0204020488082515\\
72.3999211189385	0.0216206324077422\\
72.499913067739	0.0228895591474377\\
72.59990434972	0.0242099862752165\\
72.6998949227092	0.0255830533830868\\
72.7998847435309	0.027009844207809\\
72.8998737676593	0.0284914156210323\\
72.9998619483758	0.030028854074855\\
73.0998492366354	0.0316232776353648\\
73.1998355816627	0.0332757933174461\\
73.2998209312842	0.034987477011408\\
73.3998052316965	0.036759388709421\\
73.4997884272442	0.0385925848458427\\
73.5997704604546	0.0404881151416401\\
73.6997512721172	0.0424470177169736\\
73.799730801287	0.0444703187278413\\
73.8997089852628	0.046559033378343\\
73.9996857595845	0.0487141659103317\\
74.0996610580454	0.0509367089704253\\
74.1996348127112	0.0532276428455813\\
74.2996069539456	0.0555879345693155\\
74.3995774104311	0.0580185373923416\\
74.4995461091756	0.0605203909715929\\
74.5995129755152	0.0630944217088111\\
74.6994779331108	0.0657415433345447\\
74.7994409039467	0.0684626573806835\\
74.899401808362	0.0712586524589748\\
74.9993605650994	0.0741304030605046\\
75.0993170913419	0.0770787689698688\\
75.1992713027381	0.0801045951654835\\
75.2992231134287	0.0832087117340074\\
75.3991724360746	0.0863919337860851\\
75.4991191818858	0.089655061386709\\
75.5990632606513	0.0929988795227056\\
75.6990045807689	0.0964241580735069\\
75.7989430492781	0.0999316517691229\\
75.8988785718938	0.103522100144992\\
75.9988110530405	0.107196227504404\\
76.098740395889	0.110954742885479\\
76.1986665023926	0.114798340032597\\
76.2985892733254	0.118727697372394\\
76.3985086083212	0.122743477995435\\
76.4984244059125	0.126846329647809\\
76.5983365635718	0.131036884726641\\
76.6982449777518	0.135315760285108\\
76.7981495439276	0.13968355804077\\
76.8980501566388	0.144140864391891\\
76.9979467095331	0.148688250437367\\
77.097839095409	0.153326272000584\\
77.1977272062607	0.158055469656325\\
77.2976109333228	0.162876368762269\\
77.397490167115	0.167789479496399\\
77.4973647974881	0.172795296895302\\
77.5972347136703	0.177894300893479\\
77.6970998043134	0.183086956363347\\
77.7969599575408	0.188373713157368\\
77.8968150609944	0.193755006150953\\
77.9966650018827	0.199231255286241\\
78.0965096670298	0.204802865616386\\
78.1963489429235	0.210470227349889\\
78.2961827157651	0.216233715894968\\
78.3960108715188	0.222093691903395\\
78.4958332959617	0.228050501313379\\
78.5956498747342	0.234104475391755\\
78.6954604933912	0.240255930774066\\
78.7952650374525	0.246505169503883\\
78.8950633924554	0.252852479069437\\
78.9948554440058	0.259298132439073\\
79.0946410778312	0.265842388093542\\
79.1944201798331	0.272485490056078\\
79.2941926361407	0.279227667919647\\
79.3939583331643	0.286069136870714\\
79.4937171576492	0.293010097710705\\
79.593468996731	0.300050736872641\\
79.6932137379898	0.307191226435845\\
79.7929512695067	0.314431724134902\\
79.8926814799188	0.321772373366473\\
79.992404258477	0.329213303190219\\
80.092119495102	0.336754628326595\\
80.1918270804429	0.344396449149381\\
80.291526905935	0.352138851673527\\
80.3912188638589	0.359981907538813\\
80.4909028474	0.367925673987127\\
80.5905787507086	0.375970193836597\\
80.6902464689611	0.384115495448023\\
80.7899058984211	0.392361592688586\\
80.8895569365021	0.400708484887488\\
80.9891994818302	0.409156156788261\\
81.088833434308	0.417704578493732\\
81.1884586951792	0.426353705406165\\
81.2880751670939	0.435103478161497\\
81.3876827541748	0.443953822556901\\
81.4872813620842	0.452904649474014\\
81.5868708980921	0.461955854793897\\
81.6864512711443	0.471107319308749\\
81.7860223919331	0.48035890862463\\
81.8855841729668	0.489710473060996\\
81.9851365286417	0.499161847541766\\
82.0846793753145	0.508712851482201\\
82.1842126313755	0.51836328866877\\
82.2837362173229	0.528112947133271\\
82.3832500558378	0.537961599021767\\
82.4827540718608	0.547909000456236\\
82.5822481926685	0.557954891392643\\
82.6817323479519	0.568098995470831\\
82.7812064698951	0.57834101986163\\
82.8806704932554	0.588680655105988\\
82.9801243554436	0.599117574951057\\
83.0795679966059	0.609651436179685\\
83.1790013597062	0.620281878435924\\
83.2784243906093	0.631008524045668\\
83.377837038165	0.641830977832221\\
83.4772392542928	0.652748826928748\\
83.5766309940671	0.663761640585204\\
83.6760122158037	0.674868969973287\\
83.7753828811462	0.686070347986282\\
83.8747429551531	0.697365289037302\\
83.9740924063855	0.708753288853722\\
84.0734312069951	0.720233824269934\\
84.1727593328124	0.731806353017893\\
84.2720767634352	0.743470313516036\\
84.3713834823168	0.755225124657398\\
84.470679476855	0.767070185596728\\
84.5699647384804	0.779004875537722\\
84.669239262744	0.791028553520619\\
84.7685030494056	0.803140558210404\\
84.8677561025205	0.815340207687224\\
84.9669984305266	0.827626799237936\\
85.0662300463294	0.839999609151571\\
85.1654509673873	0.852457892517154\\
85.2646612157949	0.865000883026431\\
85.3638608183649	0.877627792781301\\
85.4630498067091	0.890337812106216\\
85.5622282173172	0.903130109368702\\
85.6613960916334	0.916003830804365\\
85.7605534761312	0.928958100353703\\
85.8597004223858	0.941992019503532\\
85.9588369871431	0.955104667143033\\
86.0579632323871	0.968295099426399\\
86.1570792254028	0.981562349650303\\
86.2561850388366	0.994905428142038\\
86.3552807507521	1.00832332216272\\
86.4543664446826	1.02181499582896\\
86.5534422096786	1.03537939004516\\
86.6525081403514	1.04901542245729\\
86.7515643369118	1.06272198741642\\
86.8506109052035	1.07649795597156\\
86.9496479567312	1.09034217587395\\
87.048675608682	1.10425347161214\\
87.1476939839417	1.11823064446391\\
87.2467032111039	1.13227247257649\\
87.3457034244722	1.1463777110724\\
87.4446947640559	1.16054509217948\\
87.5436773755564	1.17477332539833\\
87.6426514103484	1.18906109768757\\
87.7416170254502	1.20340707369235\\
87.840574383488	1.21780989599145\\
87.9395236526475	1.23226818540645\\
88.0384650066176	1.24678054133368\\
88.1373986245285	1.2613455420908\\
88.2363246908831	1.27596174527774\\
88.3352433954619	1.29062768829037\\
88.4341549331974	1.30534188900956\\
88.5330595040766	1.32010284626874\\
88.6319573131115	1.33490903984069\\
88.7308485702027	1.349758931117\\
88.8297334895505	1.36465096675966\\
88.9286122890996	1.3795835820608\\
89.0274851911793	1.39455519634755\\
89.126352423627	1.4095642052465\\
89.2252142193969	1.4246089829834\\
89.3240708148785	1.43968789308286\\
89.4229224489716	1.45479929398115\\
89.5217693633843	1.46994153658539\\
89.6206118027101	1.48511296328612\\
89.7194500136029	1.50031191283895\\
89.8182842438317	1.51553672597689\\
89.9171147415545	1.53078574954737\\
90.0159417546758	1.54605734008419\\
90.1147655303253	1.56134986657203\\
90.2135863144595	1.57666171241414\\
90.3124043527418	1.59199126916061\\
90.4112198928332	1.60733692119781\\
90.5100331863335	1.62269703277349\\
90.6088444898668	1.6380699405677\\
90.7076540656831	1.65345394937589\\
90.8064621808243	1.66884733699047\\
90.9052691059754	1.68424836105326\\
91.0040751145135	1.69965526459564\\
91.1028804816527	1.71506628093111\\
91.2016854837433	1.7304796375375\\
91.3004903976964	1.74589355912505\\
91.3992955004082	1.76130627070111\\
91.4981010681793	1.77671600066042\\
91.5969073763879	1.79212098226366\\
91.6957146998272	1.80751945084864\\
91.7945233128059	1.82290964256971\\
91.8933334874833	1.83828980447512\\
91.9921454919036	1.85365820655326\\
92.0909595906714	1.86901313685976\\
92.1897760471055	1.88435288711219\\
92.2885951235192	1.89967575031524\\
92.3874170795116	1.91498003121395\\
92.4862421708559	1.93026405296212\\
92.5850706496898	1.94552615541843\\
92.6839027649442	1.96076469190754\\
92.7827387631001	1.97597802384128\\
92.8815788886364	1.99116451731346\\
92.9804233818372	2.00632255689199\\
93.079272475774	2.02145056495251\\
93.1781263975467	2.03654699334299\\
93.2769853727327	2.05161029395\\
93.3758496266915	2.06663890962691\\
93.4747193814532	2.0816312941392\\
93.5735948533077	2.09658592772057\\
93.6724762529268	2.11150131606169\\
93.7713637858657	2.12637598678955\\
93.8702576530029	2.14120848633087\\
93.9691580509114	2.15599737721404\\
94.068065171753	2.1707412385403\\
94.166979202932	2.18543866810914\\
94.2659003272779	2.20008828100956\\
94.3648287237538	2.21468870465824\\
94.4637645671814	2.22923858044036\\
94.5627080261624	2.24373657771095\\
94.6616592619014	2.25818140189598\\
94.76061843065	2.27257177786663\\
94.8595856861423	2.28690643308869\\
94.9585611770936	2.30118411465629\\
95.0575450431511	2.31540361747128\\
95.1565374165713	2.32956377300125\\
95.2555384279618	2.34366340929664\\
95.3545482075241	2.35770134187296\\
95.4535668803409	2.37167640658161\\
95.5525945633746	2.38558748105411\\
95.6516313674041	2.39943347136237\\
95.7506773991452	2.41321329706269\\
95.849732761036	2.42692589275732\\
95.9487975504354	2.44057021396666\\
96.0478718594588	2.4541452385165\\
96.1469557751579	2.46764996545731\\
96.2460493797878	2.48108341331863\\
96.3451527511529	2.49444461775786\\
96.4442659627383	2.50773263074798\\
96.5433890834771	2.5209465224915\\
96.642522177567	2.53408538302685\\
96.7416653045439	2.54714832194701\\
96.8408185193943	2.56013446782807\\
96.9399818725906	2.57304296823937\\
97.0391554101113	2.58587298989212\\
97.1383391736137	2.59862371761674\\
97.2375332007022	2.61129435256434\\
97.3367375249275	2.62388411249011\\
97.4359521754545	2.63639223468377\\
97.5351771769526	2.6488179772249\\
97.6344125500201	2.66116061600915\\
97.7336583115704	2.67341944198452\\
97.8329144747796	2.68559376188296\\
97.9321810489416	2.69768289974048\\
98.0314580395046	2.7096861969856\\
98.1307454481974	2.72160301178987\\
98.2300432731622	2.7334327183484\\
98.3293515090916	2.74517470610976\\
98.4286701472937	2.75682837959408\\
98.5279991756446	2.7683931591796\\
98.6273385785729	2.77986848165244\\
98.7266883371609	2.79125379976423\\
98.8260484292674	2.80254858159421\\
98.9254188296532	2.81375230986471\\
99.0247995100988	2.82486448130735\\
99.124190439428	2.83588460685495\\
99.2235915834741	2.84681221237142\\
99.3230029050949	2.85764683897308\\
99.4224243642436	2.8683880428514\\
99.5218559180813	2.87903539470101\\
99.6212975211715	2.88958847836636\\
99.720749125631	2.9000468898346\\
99.8202106810884	2.9104102380383\\
99.9196821346147	2.92067814597337\\
100.019163430775	2.93085025068434\\
100.118654511735	2.94092620271951\\
100.218155317345	2.95090566577866\\
100.317665785207	2.96078831653306\\
100.417185850716	2.97057384467673\\
100.516715447073	2.9802619533219\\
100.616254505323	2.98985235907858\\
100.715802954498	2.99934479116694\\
100.815360721736	3.00873899058004\\
100.914927732299	3.01803471042551\\
101.014503909557	3.02723171660716\\
101.114089175028	3.03632978789506\\
101.213683448456	3.04532871562288\\
101.313286647876	3.05422830354685\\
101.412898689656	3.06302836788835\\
101.512519488547	3.07172873732716\\
101.612148957743	3.08032925287893\\
101.711787008933	3.08882976786882\\
101.811433552317	3.09723014831246\\
101.911088496627	3.10553027328574\\
102.01075174921	3.11373003453222\\
102.110423216137	3.12182933577887\\
102.210102802247	3.1298280927363\\
102.309790411158	3.1377262336388\\
102.409485945286	3.1455236995679\\
102.509189305902	3.15322044444962\\
102.608900393183	3.16081643505387\\
102.708619106257	3.16831165106271\\
102.808345343249	3.17570608513847\\
102.908079001339	3.18299974293786\\
103.007819976803	3.19019264314075\\
103.107568165052	3.19728481778758\\
103.20732346064	3.2042763127724\\
103.307085757328	3.21116718786483\\
103.406854948165	3.21795751625522\\
103.506630925557	3.22464738437897\\
103.606413581292	3.23123689228511\\
103.706202806572	3.23772615402606\\
103.805998492051	3.24411529792567\\
103.905800527876	3.25040446680561\\
104.005608803738	3.25659381810696\\
104.105423208923	3.2626835239725\\
104.205243632365	3.2686737713677\\
104.305069962692	3.27456476223269\\
104.404902088272	3.28035671374132\\
104.504739897245	3.28604985869807\\
104.604583277562	3.29164444597277\\
104.70443211702	3.2971407410026\\
104.804286303305	3.30253902602946\\
104.904145724117	3.30783959911472\\
105.004010267281	3.31304277302344\\
105.103879820763	3.31814887596933\\
105.203754272646	3.32315825328327\\
105.303633511155	3.32807126812276\\
105.403517424733	3.33288830128087\\
105.503405902102	3.33760975115204\\
105.603298832317	3.34223603401579\\
105.703196104811	3.34676758432177\\
105.803097609454	3.351204854887\\
105.903003236604	3.35554831708308\\
106.00291287716	3.35979846106408\\
106.102826422619	3.36395579600911\\
106.202743765123	3.36802085036393\\
106.302664797516	3.3719941720819\\
106.402589413396	3.37587632886677\\
106.502517507166	3.37966790841781\\
106.60244897409	3.38336951867364\\
106.702383710342	3.38698178805322\\
106.802321613065	3.3905053656955\\
106.902262580416	3.39394092169478\\
107.002206511623	3.39728914733454\\
107.102153307036	3.40055075531707\\
107.202102868179	3.40372647999035\\
107.302055097802	3.40681707756254\\
107.402009899931	3.40982332630602\\
107.501967179916	3.41274602677418\\
107.601926844483	3.41558600203837\\
107.701888801783	3.41834409789333\\
107.801852961438	3.42102118296952\\
107.901819234592	3.42361814884377\\
108.001787533955	3.4261359102293\\
108.101757773849	3.42857540518688\\
108.201729870246	3.43093759527492\\
108.301703740815	3.43322346566112\\
108.401679304961	3.43543402522426\\
108.501656483866	3.43757030664549\\
108.601635200521	3.4396333664863\\
108.70161537977	3.44162428524113\\
108.801596948334	3.44354416737907\\
108.901579834851	3.44539414135596\\
109.0015639699	3.44717535961523\\
109.10154928603	3.44888899855691\\
109.201535717783	3.45053625849052\\
109.301523201717	3.45211836355635\\
109.401511676427	3.45363656162075\\
109.501501082554	3.4550921241482\\
109.601491362808	3.45648634604107\\
109.701482461972	3.4578205454524\\
109.801474326909	3.45909606353486\\
109.90146690657	3.46031426418175\\
110.001460151988	3.46147653377971\\
110.101454016281	3.46258428093827\\
110.201448454641	3.4636389359459\\
110.301443424327	3.46464195009137\\
110.401438884652	3.46559479558046\\
110.501434796947	3.46649896605697\\
110.601431124554	3.46735597544003\\
110.701427832827	3.46816735357313\\
110.801424889103	3.46893464499107\\
110.901422262576	3.46965941978398\\
111.001419924253	3.47034327594558\\
111.101417847396	3.47098776571985\\
111.201416008002	3.47159429301899\\
111.301414384866	3.47216405134527\\
111.401412959381	3.472697994197\\
111.501411714953	3.47319687706084\\
111.601410636063	3.47366139492491\\
111.701409707704	3.47409229030315\\
111.801408915356	3.47449037198844\\
111.901408245038	3.47485651852758\\
112.001407683392	3.47519167327038\\
112.101407217768	3.47549683653099\\
112.201406836287	3.475773053919\\
112.301406527901	3.47602140264502\\
112.401406282419	3.47624297979517\\
112.50140609051	3.47643889258928\\
112.601405943693	3.47661025003152\\
112.70140583431	3.47675815687804\\
112.801405755495	3.47688370821668\\
112.901405701126	3.47698798528665\\
113.00140566579	3.47707205201374\\
113.101405644728	3.47713695450842\\
113.201405633793	3.47718372140575\\
113.301405629401	3.47721335963191\\
113.401405628491	3.4772268470026\\
113.501405628476	3.47722513058054\\
113.601405627197	3.47720913256343\\
113.701405622881	3.47717975430785\\
113.801405614112	3.4771378747956\\
113.901405599786	3.47708434834303\\
114.001405579084	3.47702000249499\\
114.101405551433	3.47694563623152\\
114.201405516475	3.47686202052004\\
114.301405474044	3.47676990001979\\
114.401405424137	3.47666999293736\\
114.501405366888	3.47656298913927\\
114.601405302546	3.47644955013373\\
114.701405231457	3.47633031234895\\
114.801405154051	3.47620588908232\\
114.901405070818	3.47607686722302\\
115.001404982289	3.47594380416031\\
115.10140488903	3.47580723220315\\
115.201404791635	3.47566766533714\\
115.301404690721	3.47552559920255\\
115.401404586907	3.47538150640714\\
115.501404480806	3.47523583438648\\
115.601404373014	3.4750890065565\\
115.70140426411	3.47494142337041\\
115.801404154648	3.47479346269238\\
115.901404045155	3.47464548095578\\
116.001403936133	3.47449781811438\\
116.101403828065	3.47435080263686\\
116.201403721405	3.47420474807468\\
116.301403616567	3.47405994562638\\
116.401403513916	3.47391666242445\\
116.50140341378	3.47377514510099\\
116.601403316449	3.47363562328056\\
116.701403222178	3.47349831263177\\
116.801403131193	3.47336341662869\\
116.901403043687	3.47323112450471\\
117.001402959815	3.47310160885906\\
117.101402879698	3.47297502548484\\
117.201402803423	3.4728515140486\\
117.301402731045	3.47273119923044\\
117.401402662591	3.47261419216249\\
117.501402598066	3.4725005915003\\
117.601402537448	3.47239048404373\\
117.701402480695	3.47228394509184\\
117.801402427746	3.47218103827579\\
117.90140237852	3.47208181551651\\
118.001402332921	3.47198631778679\\
118.101402290838	3.47189457598419\\
118.201402252149	3.47180661099701\\
118.30140221672	3.47172243341627\\
118.401402184407	3.47164204405028\\
118.501402155063	3.47156543514983\\
118.601402128532	3.4714925913968\\
118.701402104657	3.47142349047786\\
118.80140208328	3.47135810332701\\
118.901402064239	3.47129639350319\\
119.001402047374	3.47123831678834\\
119.101402032527	3.47118382293958\\
119.201402019539	3.47113285800438\\
119.301402008261	3.47108536429636\\
119.401401998544	3.47104127885017\\
119.501401990242	3.4710005320316\\
119.601401983216	3.47096304638446\\
119.701401977331	3.47092873968478\\
119.801401972463	3.47089753682741\\
119.901401968496	3.47086936873882\\
120.001401965307	3.47084411491982\\
120.101401962757	3.47082153106125\\
120.201401960684	3.47080117006902\\
120.301401958905	3.4707823066026\\
120.401401957226	3.47076397948655\\
120.50140195545	3.47074513464421\\
120.601401953368	3.47072472948149\\
120.701401950733	3.47070177312059\\
120.801401947242	3.47067534925302\\
120.901401942516	3.47064460517913\\
121.001401936083	3.47060873518852\\
121.101401927359	3.47056696548477\\
121.201401915634	3.47051853995679\\
121.301401900049	3.47046270956729\\
121.401401879578	3.47039872411508\\
121.501401853008	3.47032582667876\\
121.601401818915	3.4702432510408\\
121.70140177564	3.47015021902693\\
121.801401721266	3.47004593734962\\
121.901401653589	3.46992959507593\\
122.001401570085	3.46980036373282\\
122.101401467889	3.46965739786477\\
122.201401343757	3.4694998342046\\
122.301401194036	3.46932679026779\\
122.401401014624	3.46913736394569\\
122.501400800938	3.46893063396144\\
122.601400547875	3.46870566194126\\
122.701400249792	3.46846149683585\\
122.801399900461	3.46819717504778\\
122.901399493004	3.46791170832283\\
123.00139901981	3.46760407437771\\
123.101398472528	3.46727323284426\\
123.201397842099	3.46691814797974\\
123.301397118754	3.46653779474823\\
123.401396291968	3.46613115423611\\
123.501395350359	3.46569719477085\\
123.601394281484	3.46523483782867\\
123.701393071708	3.4647429498975\\
123.801391706338	3.46422038679288\\
123.901390169769	3.46366603017958\\
124.001388445397	3.4630787726141\\
124.101386515441	3.46245749372539\\
124.201384360883	3.46180105863389\\
124.301381961461	3.46110832591439\\
124.401379295649	3.46037815101771\\
124.501376340607	3.45960938602684\\
124.601373072143	3.45880087993995\\
124.701369464676	3.45795147985499\\
124.801365491201	3.45706003207223\\
124.901361123259	3.45612538279944\\
125.0013563309	3.45514637882249\\
125.101351082654	3.45412186832652\\
125.2013453455	3.45305070173795\\
125.301339084841	3.45193173229441\\
125.401332264472	3.4507638164705\\
125.501324846556	3.44954581479328\\
125.601316791613	3.44827659306372\\
125.701308058495	3.44695502303471\\
125.801298604359	3.4455799820276\\
125.901288384638	3.44415035282137\\
126.001277353035	3.44266502492484\\
126.101265461537	3.44112289708694\\
126.201252660544	3.43952288626898\\
126.301238899048	3.43786393784717\\
126.401224124448	3.43614501324704\\
126.501208282038	3.43436506075255\\
126.601191314862	3.4325230109825\\
126.7011731642	3.43061780678298\\
126.801153769955	3.42864842293516\\
126.901133070461	3.42661385410575\\
127.001111002209	3.42451310105879\\
127.101087499866	3.42234517202074\\
127.201062496385	3.42010908815255\\
127.301035923041	3.41780388476485\\
127.401007709414	3.41542861018956\\
127.500977783396	3.4129823256432\\
127.600946071219	3.41046410610592\\
127.700912497484	3.4078730407045\\
127.800876985154	3.40520823212399\\
127.900839455569	3.402468796299\\
128.000799828481	3.39965386338347\\
128.100758022108	3.3967625787484\\
128.200713953138	3.39379410240994\\
128.300667536723	3.39074760793158\\
128.400618686505	3.38762228278059\\
128.500567314689	3.38441732971544\\
128.600513332071	3.38113196681193\\
128.70045664801	3.3777654256892\\
128.800397170434	3.3743169509933\\
128.900334805961	3.3707858031422\\
129.000269460026	3.36717126071392\\
129.100201036868	3.3634726190933\\
129.200129439492	3.3596891882291\\
129.30005456967	3.35582029188748\\
129.39997632798	3.35186526772179\\
129.499894613863	3.34782346785197\\
129.599809325701	3.34369425988479\\
129.699720360785	3.33947702519668\\
129.79962761508	3.3351711525564\\
129.899530983177	3.33077603674997\\
129.999430359008	3.32629109432349\\
130.099325636628	3.32171577913202\\
130.199216710061	3.31704957634125\\
130.29910347273	3.31229198834737\\
130.398985816844	3.30744252092109\\
130.498863632746	3.3025006700026\\
130.598736809041	3.29746592503507\\
130.698605233762	3.29233779245893\\
130.798468795199	3.28711581035003\\
130.8983273816	3.28179954080284\\
130.998180880783	3.2763885611297\\
131.098029180109	3.27088246255166\\
131.197872166571	3.26528085078383\\
131.297709726838	3.25958334607032\\
131.397541747296	3.25378958294066\\
131.497368114077	3.24789920983471\\
131.597188713077	3.24191188861946\\
131.697003430001	3.23582729452288\\
131.796812150451	3.22964511673107\\
131.89661476001	3.22336505900544\\
131.996411144337	3.21698684018948\\
132.096201189233	3.21051019446941\\
132.195984780634	3.20393487037069\\
132.295761804583	3.19726062944251\\
132.395532147281	3.19048724639368\\
132.495295695215	3.18361451013637\\
132.595052335244	3.17664222428004\\
132.694801954649	3.1695702069862\\
132.79454444119	3.16239829101676\\
132.894279683202	3.15512632424774\\
132.994007569666	3.14775416978754\\
133.093727990145	3.14028170436175\\
133.19344083471	3.13270881661276\\
133.293145994047	3.12503540788195\\
133.392843359653	3.11726139404269\\
133.492532823938	3.1093867060722\\
133.592214280247	3.1014112895904\\
133.691887622903	3.09333510461681\\
133.791552747273	3.08515812568874\\
133.891209549833	3.07688034195938\\
133.990857928229	3.06850175716735\\
134.090497781328	3.06002238960321\\
134.190129009288	3.05144227216912\\
134.28975151362	3.04276145246691\\
134.389365197256	3.03397999287566\\
134.488969964615	3.02509797062359\\
134.588565721673	3.01611547787167\\
134.688152376029	3.00703262180978\\
134.787729836975	2.99784952475645\\
134.887298015569	2.98856632426428\\
134.986856824706	2.9791831732285\\
135.086406179186	2.96970024000397\\
135.185945995795	2.96011770852506\\
135.285476193371	2.9504357784331\\
135.384996692888	2.94065466520732\\
135.484507417524	2.93077460030223\\
135.584008292741	2.92079583128997\\
135.683499246365	2.9107186220074\\
135.782980208663	2.90054325270948\\
135.88245111242	2.89027002022583\\
135.981911893026	2.87989923812446\\
136.081362488549	2.86943123687781\\
136.180802839824	2.8588663640357\\
136.280232890535	2.84820498440072\\
136.379652587293	2.83744748020937\\
136.479061879729	2.82659425131628\\
136.578460720572	2.81564571538255\\
136.677849065738	2.80460230806796\\
136.777226874417	2.79346448322562\\
136.876594109157	2.78223271310089\\
136.975950735954	2.77090748853155\\
137.075296724338	2.75948931915174\\
137.174632047462	2.74797873359676\\
137.27395668219	2.7363762797103\\
137.373270609184	2.7246825247525\\
137.472573812994	2.71289805560885\\
137.571866282147	2.70102347899962\\
137.67114800923	2.68905942168888\\
137.770418990985	2.67700653069295\\
137.869679228391	2.66486547348784\\
137.968928726753	2.65263693821459\\
138.068167495786	2.64032163388314\\
138.167395549703	2.62792029057072\\
138.266612907295	2.61543365961835\\
138.365819592016	2.60286251382232\\
138.465015632065	2.59020764762289\\
138.564201060465	2.57746987728566\\
138.663375915139	2.56465004107655\\
138.762540238988	2.55174899942989\\
138.861694079964	2.5387676351062\\
138.96083749114	2.52570685334406\\
139.059970530781	2.51256758199711\\
139.159093262406	2.49935077166554\\
139.258205754849	2.48605739581009\\
139.357308082324	2.47268845085859\\
139.456400324472	2.45924495629312\\
139.555482566415	2.44572795472434\\
139.654554898805	2.4321385119506\\
139.753617417859	2.41847771699972\\
139.852670225402	2.40474668215624\\
139.951713428895	2.39094654296046\\
140.050747141463	2.3770784581959\\
140.149771481912	2.3631436098441\\
140.248786574746	2.34914320302747\\
140.347792550172	2.33507846591697\\
140.4467895441	2.3209506496222\\
140.545777698136	2.30676102804822\\
140.64475715957	2.2925108977245\\
140.743728081349	2.27820157760825\\
140.84269062205	2.26383440885049\\
140.941644945838	2.24941075453758\\
141.040591222417	2.23493199937314\\
141.139529626973	2.22039954934532\\
141.238460340109	2.20581483136855\\
141.337383547769	2.19117929290084\\
141.436299441139	2.17649440138845\\
141.535208216526	2.1617616436161\\
141.634110075264	2.14698252530231\\
141.733005223665	2.13215857095002\\
141.831893872785	2.11729132254042\\
141.930776237843	2.10238233596891\\
142.029652537903	2.08743317925609\\
142.128522996667	2.07244543813583\\
142.227387843299	2.05742072181999\\
142.326247311644	2.04236065812679\\
142.425101638784	2.02726688438722\\
142.523951064478	2.01214104424134\\
142.622795831298	1.9969847890225\\
142.721636184398	1.98179977670759\\
142.820472370722	1.96658766728778\\
142.919304638194	1.95135011806434\\
143.018133234982	1.93608877943356\\
143.116958408807	1.92080529100782\\
143.215780406443	1.90550127900795\\
143.314599473452	1.89017835515437\\
143.413415855632	1.874838126574\\
143.512229801421	1.85948221183105\\
143.611041563645	1.84411225261758\\
143.709851400554	1.82872992086795\\
143.808659576005	1.81333692038099\\
143.907466358127	1.79793497872556\\
144.006272018023	1.7825258394712\\
144.105076829206	1.76711125913274\\
144.203881067147	1.75169300485493\\
144.302685008524	1.73627285024064\\
144.401488930375	1.7208525705123\\
144.500293109465	1.70543393910872\\
144.599097821836	1.69001872541402\\
144.697903342688	1.67460869461561\\
144.796709946696	1.65920561036873\\
144.895517907724	1.6438112335558\\
144.994327496971	1.62842731100945\\
145.093138981484	1.61305556653194\\
145.191952625459	1.59769770976686\\
145.290768692098	1.58235544871899\\
145.389587443143	1.56703048731918\\
145.488409137184	1.5517245150627\\
145.587234028988	1.53643920315848\\
145.686062369833	1.52117620719232\\
145.784894408051	1.50593717108304\\
145.883730389843	1.49072373283513\\
145.982570559763	1.47553752823524\\
146.081415160077	1.4603801871521\\
146.180264429288	1.44525332440847\\
146.279118596843	1.4301585055282\\
146.377977877303	1.41509720854197\\
146.476842477107	1.40007086814518\\
146.575712609987	1.3850809774095\\
146.674588499914	1.37012910826191\\
146.773470367927	1.35521682546157\\
146.872358423136	1.34034562722197\\
146.971252865739	1.32551696503474\\
147.07015389092	1.31073226963706\\
147.169061689198	1.2959929535135\\
147.267976445913	1.28130040764493\\
147.366898341841	1.26665600578198\\
147.465827554306	1.25206111211862\\
147.564764256496	1.23751707691767\\
147.663708615136	1.22302522081491\\
147.762660789814	1.20858683009931\\
147.861620935135	1.19420317138678\\
147.960589202313	1.17987550263368\\
148.059565738202	1.16560506664049\\
148.158550684069	1.15139308255608\\
148.257544175664	1.13724074629061\\
148.356546343742	1.12314923409578\\
148.455557314191	1.10911970342785\\
148.554577207899	1.09515329193518\\
148.653606140712	1.08125111706928\\
148.752644223505	1.06741427651367\\
148.851691562214	1.05364384824376\\
148.950748257726	1.03994088964534\\
149.049814405821	1.02630643690342\\
149.148890097351	1.01274150609758\\
149.247975418464	0.999247094662054\\
149.347070450719	0.985824182070997\\
149.446175271147	0.97247373009843\\
149.545289952221	0.959196682397862\\
149.644414561744	0.945993963475479\\
149.743549162811	0.932866478144257\\
149.842693813884	0.919815111791827\\
149.941848568871	0.90684073074545\\
150.041013477224	0.893944182706011\\
150.140188584021	0.881126297086741\\
150.239373929968	0.868387884725796\\
150.338569551384	0.855729737473684\\
150.437775480349	0.843152628977263\\
150.536991744939	0.830657316224327\\
150.636218369343	0.818244540170466\\
150.735455373844	0.805915025270555\\
150.834702774785	0.793669478877854\\
150.933960584522	0.781508590495629\\
151.033228811409	0.769433031264913\\
151.132507459911	0.757443454476298\\
151.231796530754	0.7455404963915\\
151.331096021119	0.733724777482258\\
151.430405924848	0.721996903790332\\
151.529726232486	0.710357466925877\\
151.62905693119	0.698807042908591\\
151.728398004689	0.687346191454028\\
151.827749433341	0.675975455994829\\
151.927111194228	0.664695364083113\\
152.026483261352	0.65350642868585\\
152.125865605814	0.642409149317172\\
152.225258195782	0.631404011458286\\
152.324660996432	0.620491485491287\\
152.424073969978	0.609672026594335\\
152.523497075781	0.598946075238462\\
152.622930270474	0.58831405787616\\
152.722373508102	0.577776387826554\\
152.821826740198	0.567333465554739\\
152.921289915732	0.556985677734078\\
153.020762981069	0.546733396413051\\
153.120245880039	0.536576979100779\\
153.219738554023	0.526516769191394\\
153.319240942148	0.51655309729953\\
153.418752981486	0.506686282885047\\
153.518274607089	0.496916634098062\\
153.617805751871	0.487244446221317\\
153.71734634659	0.477670000914076\\
153.816896319938	0.468193566645692\\
153.916455598628	0.458815399087503\\
154.016024107449	0.449535741164498\\
154.115601769316	0.440354823067876\\
154.215188505327	0.43127286234148\\
154.314784234826	0.422290064023145\\
154.41438887549	0.413406621104293\\
154.514002343434	0.404622715123399\\
154.6136245532	0.395938515602038\\
154.713255417661	0.38735417830941\\
154.812894848023	0.378869844675873\\
154.912542754016	0.370485643398045\\
155.012199044057	0.362201691724386\\
155.11186362524	0.354018094862197\\
155.211536403321	0.34593494513074\\
155.311217282777	0.337952322070568\\
155.410906166893	0.330070292911785\\
155.51060295782	0.322288912642743\\
155.610307556604	0.314608223783638\\
155.71001986322	0.307028256149352\\
155.809739776605	0.299549026607333\\
155.909467194694	0.292170538879306\\
156.009202014471	0.284892783447428\\
156.108944132008	0.277715737451486\\
156.20869344251	0.270639364477693\\
156.308449840352	0.26366361436943\\
156.408213219157	0.256788423505725\\
156.507983471881	0.250013715291817\\
156.607760490851	0.243339399947283\\
156.707544167763	0.236765373637185\\
156.807334393704	0.230291518014207\\
156.907131059231	0.223917700491404\\
157.006934054427	0.217643774302603\\
157.106743268913	0.211469577689895\\
157.206558591854	0.20539493316488\\
157.306379912071	0.19941964821699\\
157.406207118158	0.193543516433689\\
157.506040098519	0.187766317087805\\
157.605878741336	0.182087813714058\\
157.7057229346	0.176507753550019\\
157.805572566202	0.171025868035374\\
157.905427523996	0.165641872861311\\
158.005287695797	0.160355466912053\\
158.105152969402	0.155166331351209\\
158.205023232665	0.150074129890669\\
158.304898373593	0.145078509350938\\
158.404778280428	0.14017910013424\\
158.504662841724	0.135375516606\\
158.604551946381	0.130667356582365\\
158.704445483644	0.126054200052728\\
158.804343343126	0.121535608372966\\
158.904245414877	0.117111124221141\\
159.004151589436	0.11278027155476\\
159.104061757896	0.108542555389237\\
159.203975811948	0.104397461552548\\
159.30389364394	0.100344456479958\\
159.403815146929	0.0963829870199494\\
159.503740214741	0.0925124802137812\\
159.603668742014	0.0887323430586736\\
159.703600624262	0.0850419622713036\\
159.80353575792	0.0814407040519004\\
159.9034740404	0.0779279138469198\\
160.003415370141	0.0745029161087687\\
160.103359646665	0.0711650140608073\\
160.203306770626	0.0679134894830853\\
160.30325664386	0.0647476024969694\\
160.403209169441	0.0616665913059399\\
160.503164251724	0.0586696719241741\\
160.603121796399	0.0557560380179466\\
160.703081710544	0.0529248608355472\\
160.803043902672	0.0501752890535024\\
160.903008282778	0.0475064485004301\\
161.002974762385	0.0449174419125645\\
161.102943254584	0.0424073487953262\\
161.202913674085	0.039975225300446\\
161.302885937259	0.0376201040958712\\
161.402859962177	0.035340994236414\\
161.502835668652	0.0331368810638448\\
161.602812978277	0.0310067261245701\\
161.702791814464	0.0289494671021942\\
161.802772102476	0.026964017765315\\
161.902753769461	0.0250492679313507\\
162.002736744483	0.0232040834585309\\
162.102720958551	0.0214273062505856\\
162.202706344643	0.0197177542946002\\
162.302692837734	0.0180742217117608\\
162.402680374813	0.0164954788466042\\
162.5026688949	0.0149802723742512\\
162.602658339069	0.0135273254388172\\
162.702648650452	0.0121353378160635\\
162.802639774253	0.0108029861180188\\
162.902631657753	0.00952892405248445\\
163.002624250313	0.00831178267944885\\
163.102617503373	0.00715017065094067\\
163.202611370446	0.00604267451934255\\
163.302605807117	0.00498785937268583\\
163.402600771026	0.00398426947303336\\
163.502596221856	0.00303042805583062\\
163.602592121294	0.00212483680480667\\
163.702588433035	0.00126597809830246\\
163.802585122781	0.000452319856966919\\
163.902582158191	-0.000317686151747333\\
164.002579508736	-0.00104561748869795\\
164.10257714575	-0.00173307049811919\\
164.202575042971	-0.00238156982432432\\
164.302573176959	-0.00299246983722869\\
164.402571527063	-0.00356690571417245\\
164.502570075173	-0.00410577101310168\\
164.602568804979	-0.00460979203594433\\
164.702567701052	-0.00507966883807972\\
164.802566748429	-0.00551615893804096\\
164.902565932636	-0.00592008723632152\\
165.002565239743	-0.00629234785487193\\
165.102564656458	-0.0066338982432882\\
165.202564170196	-0.00694575098014707\\
165.302563769158	-0.00722896021345821\\
165.402563442381	-0.00748460714247347\\
165.502563179757	-0.00771378980512553\\
165.602562972033	-0.00791761509213156\\
165.702562810795	-0.00809719120377948\\
165.802562688445	-0.00825362051697079\\
165.902562598164	-0.00838799381288938\\
166.002562533874	-0.008501386719422\\
166.10256249019	-0.00859485706070634\\
166.202562462374	-0.0086694443470135\\
166.302562446285	-0.00872616922753063\\
166.402562438341	-0.008766030309517\\
166.502562435468	-0.00879000022237398\\
166.602562435061	-0.00879902429943878\\
166.702562434936	-0.00879402105755256\\
166.802562433291	-0.00877588367758944\\
166.90256242867	-0.00874548263658371\\
167.002562419927	-0.0087036658805376\\
167.102562406191	-0.00865125348744528\\
167.202562386835	-0.00858903340650704\\
167.302562361438	-0.00851776467232383\\
167.402562329771	-0.00843818196890759\\
167.502562291764	-0.00835099535510093\\
167.602562247483	-0.00825688772424529\\
167.702562197108	-0.00815651430841521\\
167.802562140918	-0.00805050400443745\\
167.902562079264	-0.0079394605330829\\
168.002562012566	-0.00782396323445518\\
168.10256194129	-0.00770456764059966\\
168.202561865937	-0.00758180549005566\\
168.302561787034	-0.00745618477502341\\
168.402561705121	-0.00732819054986846\\
168.502561620745	-0.00719828592841656\\
168.60256153445	-0.00706691214864728\\
168.702561446769	-0.00693448804191989\\
168.80256135822	-0.00680140983640316\\
168.902561269298	-0.00666805136695414\\
169.002561180472	-0.00653476536698452\\
169.102561092188	-0.00640188698270808\\
169.202561004869	-0.00626973626305863\\
169.302560918906	-0.0061386154541602\\
169.402560834653	-0.00600880572960307\\
169.502560752431	-0.00588056965969948\\
169.602560672529	-0.00575415608998658\\
169.702560595206	-0.0056297996383635\\
169.802560520683	-0.00550771564029783\\
169.902560449142	-0.00538809869357023\\
170.00256038073	-0.00527112692381014\\
170.102560315566	-0.00515696541307173\\
170.202560253739	-0.00504576591177261\\
170.302560195311	-0.00493766601845115\\
170.402560140315	-0.00483278900094089\\
170.502560088758	-0.00473124389865441\\
170.602560040623	-0.00463312633845627\\
170.702559995871	-0.00453851977575503\\
170.802559954444	-0.00444749608668764\\
170.902559916268	-0.0043601154258021\\
171.002559881248	-0.00427642625883649\\
171.10255984928	-0.00419646582893399\\
171.202559820244	-0.00412026078406024\\
171.302559794011	-0.00404782822173339\\
171.402559770446	-0.00397917671273119\\
171.502559749405	-0.00391430641126233\\
171.602559730741	-0.00385320878333567\\
171.7025597143	-0.00379586692329029\\
171.80255969993	-0.00374225635450883\\
171.902559687475	-0.00369234562444461\\
172.00255967678	-0.00364609657446287\\
172.102559667692	-0.0036034646154355\\
172.202559660062	-0.00356439908998162\\
172.302559653741	-0.00352884367139065\\
172.402559648587	-0.00349673687852889\\
172.502559644461	-0.00346801261045685\\
172.602559641232	-0.00344260048611595\\
172.702559638774	-0.00342042606817525\\
172.802559636966	-0.00340141115338649\\
172.902559635696	-0.00338547413722874\\
173.002559634858	-0.00337253041496322\\
173.102559634354	-0.00336249284660005\\
173.202559634094	-0.00335527212464436\\
173.302559633993	-0.00335077675564275\\
173.402559633975	-0.0033489130287433\\
173.502559633973	-0.00334958553608326\\
173.602559633925	-0.00335269791290625\\
173.702559633776	-0.0033581532055507\\
173.802559633479	-0.00336585393895066\\
173.902559632994	-0.00337570209066861\\
174.002559632287	-0.0033875989440429\\
174.102559631328	-0.00340144522285543\\
174.202559630096	-0.00341714198783441\\
174.302559628574	-0.00343459144003521\\
174.402559626749	-0.00345369663191646\\
174.502559624614	-0.00347436090563092\\
174.602559622166	-0.00349648806130143\\
174.702559619406	-0.00351998294780608\\
174.802559616338	-0.00354475190445091\\
174.902559612971	-0.00357070303813498\\
175.002559609314	-0.00359774626647655\\
175.102559605381	-0.00362579293341759\\
175.202559601187	-0.0036547555382001\\
175.302559596749	-0.00368454803633326\\
175.402559592086	-0.00371508628401122\\
175.502559587218	-0.00374628859656547\\
175.602559582166	-0.00377807631055357\\
175.70255957695	-0.00381037366798343\\
175.802559571593	-0.00384310717993915\\
175.902559566115	-0.00387620518467932\\
176.00255956054	-0.00390959769395966\\
176.102559554889	-0.00394321655047692\\
176.202559549184	-0.00397699631850271\\
176.302559543445	-0.00401087501075768\\
176.402559537692	-0.00404479346447851\\
176.502559531946	-0.00407869442272587\\
176.602559526224	-0.00411252274738859\\
176.702559520545	-0.00414622624600505\\
176.802559514923	-0.00417975582672945\\
176.902559509376	-0.00421306496544803\\
177.002559503916	-0.00424610944984777\\
177.102559498557	-0.00427884768572018\\
177.202559493311	-0.00431124094558894\\
177.302559488187	-0.00434325321457496\\
177.402559483195	-0.00437485096052602\\
177.502559478342	-0.00440600297422289\\
177.602559473637	-0.00443668024495765\\
177.702559469084	-0.00446685593092668\\
177.802559464689	-0.00449650540208303\\
177.902559460454	-0.00452560634454633\\
178.002559456384	-0.0045541389444558\\
178.102559452479	-0.00458208590246496\\
178.20255944874	-0.00460943202147367\\
178.302559445167	-0.00463616383985709\\
178.402559441759	-0.00466226977681117\\
178.502559438515	-0.00468774039203746\\
178.602559435433	-0.00471256831162816\\
178.70255943251	-0.00473674797700901\\
178.802559429742	-0.00476027553211817\\
178.902559427126	-0.0047831488474588\\
179.002559424658	-0.00480536745046446\\
179.102559422333	-0.00482693228019227\\
179.202559420146	-0.00484784552533947\\
179.302559418092	-0.00486811079665\\
179.402559416167	-0.00488773330822761\\
179.502559414365	-0.00490671967205901\\
179.60255941268	-0.00492507755546136\\
179.702559411106	-0.00494281556155926\\
179.80255940964	-0.00495994327150946\\
179.902559408274	-0.0049764712767148\\
180.002559407003	-0.00499241119333952\\
180.102559405823	-0.00500777566349021\\
180.202559404728	-0.0050225783277511\\
180.302559403711	-0.00503683370001541\\
180.40255940277	-0.00505055662009566\\
180.502559401898	-0.00506376169783419\\
180.602559401091	-0.00507646375508637\\
180.702559400345	-0.0050886787552447\\
180.802559399655	-0.00510042385159964\\
180.902559399018	-0.00511171659510866\\
181.002559398428	-0.00512257444995457\\
181.102559397883	-0.00513301489204007\\
181.202559397379	-0.0051430555851625\\
181.302559396913	-0.00515271462306861\\
181.402559396481	-0.00516201066001958\\
181.50255939608	-0.00517096226906524\\
181.602559395708	-0.00517958709384039\\
181.702559395362	-0.00518790216488716\\
181.802559395041	-0.00519592501081532\\
181.90255939474	-0.00520367395126044\\
182.00255939446	-0.00521116734501492\\
182.102559394196	-0.00521842299166607\\
182.202559393949	-0.00522545803272739\\
182.302559393716	-0.00523228900399879\\
182.402559393495	-0.00523893224499107\\
182.502559393286	-0.00524540433588799\\
182.602559393086	-0.00525172193281181\\
182.702559392895	-0.00525790130595589\\
182.802559392712	-0.00526395810448933\\
182.902559392535	-0.00526990733406395\\
183.002559392363	-0.00527576340695327\\
183.102559392196	-0.00528154029898937\\
183.202559392033	-0.00528725166830764\\
183.302559391873	-0.00529291082615334\\
183.402559391715	-0.00529853067834183\\
183.502559391559	-0.00530412366043566\\
183.602559391403	-0.00530970167925284\\
183.702559391248	-0.00531527616240308\\
183.802559391092	-0.00532085817669015\\
183.902559390935	-0.0053264583959658\\
184.002559390777	-0.00533208688542679\\
184.102559390616	-0.00533775300128939\\
184.202559390453	-0.00534346556827202\\
184.302559390287	-0.0053492330387552\\
184.402559390117	-0.00535506342051002\\
184.502559389943	-0.00536096415916423\\
184.602559389764	-0.00536694214806027\\
184.70255938958	-0.00537300379914568\\
184.802559389391	-0.00537915507423605\\
184.902559389196	-0.00538540148068382\\
185.002559388995	-0.00539174808114139\\
185.102559388787	-0.00539819952783533\\
185.202559388571	-0.0054047600771954\\
185.302559388349	-0.00541143353982033\\
185.402559388118	-0.00541822322670233\\
185.502559387879	-0.00542513194236398\\
185.602559387632	-0.00543216200199678\\
185.702559387377	-0.0054393153355369\\
185.802559387112	-0.00544659364386076\\
185.902559386838	-0.00545399839873177\\
186.002559386554	-0.00546153065886198\\
186.10255938626	-0.00546919098824901\\
186.202559385957	-0.00547697961395268\\
186.302559385644	-0.00548489656717039\\
186.40255938532	-0.00549294163348459\\
186.502559384986	-0.00550111426677663\\
186.602559384642	-0.00550941359736633\\
186.702559384287	-0.00551783848396372\\
186.802559383921	-0.00552638754213803\\
186.902559383545	-0.00553505915235986\\
187.002559383159	-0.00554385147583417\\
187.102559382762	-0.00555276248341632\\
187.202559382354	-0.0055617899804337\\
187.302559381937	-0.00557093161661352\\
187.402559381508	-0.00558018488867655\\
187.50255938107	-0.00558954711698089\\
187.602559380622	-0.00559901542058378\\
187.702559380164	-0.00560858677598486\\
187.802559379696	-0.00561825812566659\\
187.902559379219	-0.00562802638668816\\
188.002559378733	-0.00563788834519047\\
188.102559378238	-0.00564784061020251\\
188.202559377734	-0.00565787970178825\\
188.302559377221	-0.00566800213306114\\
188.402559376701	-0.00567820440426919\\
188.502559376173	-0.00568848297850017\\
188.602559375637	-0.00569883428032882\\
188.702559375094	-0.00570925470647101\\
188.802559374544	-0.00571974066019632\\
188.902559373988	-0.0057302886044541\\
189.002559373425	-0.0057408950531005\\
189.102559372857	-0.00575155646875673\\
189.202559372283	-0.00576226922112635\\
189.302559371704	-0.00577302973294115\\
189.402559371121	-0.00578383461631419\\
189.502559370532	-0.00579468058747051\\
189.60255936994	-0.00580556432225524\\
189.702559369344	-0.00581648246702199\\
189.802559368745	-0.00582743174283694\\
189.902559368142	-0.00583840898695246\\
190.002559367537	-0.0058494111238233\\
190.102559366929	-0.00586043514391029\\
190.20255936632	-0.00587147810509334\\
190.302559365708	-0.00588253713859885\\
190.402559365095	-0.00589360946186756\\
190.502559364481	-0.00590469239198858\\
190.602559363866	-0.00591578335132881\\
190.70255936325	-0.00592687986898915\\
190.802559362634	-0.0059379795711516\\
190.902559362018	-0.00594908016276338\\
191.002559361402	-0.00596017942578066\\
191.102559360786	-0.00597127524172786\\
191.202559360172	-0.00598236560666198\\
191.302559359557	-0.00599344862089188\\
191.402559358944	-0.00600452247794647\\
191.502559358332	-0.0060155854709598\\
191.602559357722	-0.0060266360036121\\
191.702559357113	-0.00603767259050899\\
191.802559356505	-0.00604869385109427\\
191.9025593559	-0.00605969849887292\\
192.002559355296	-0.0060706853258227\\
192.102559354695	-0.00608165319746897\\
192.202559354095	-0.00609260106884306\\
192.302559353498	-0.00610352799897467\\
192.402559352904	-0.00611443315157021\\
192.502559352312	-0.00612531579104993\\
192.602559351722	-0.00613617526778906\\
192.702559351135	-0.006147010999852\\
192.802559350551	-0.00615782247250203\\
192.902559349969	-0.00616860925149702\\
193.00255934939	-0.00617937098814812\\
193.102559348813	-0.00619010741232178\\
193.20255934824	-0.00620081832528708\\
193.302559347669	-0.00621150359447444\\
193.402559347101	-0.00622216314951406\\
193.502559346535	-0.00623279698310316\\
193.602559345973	-0.00624340515268168\\
193.702559345413	-0.00625398777531231\\
193.802559344855	-0.0062645450189552\\
193.902559344301	-0.0062750771011645\\
194.002559343749	-0.00628558429541936\\
194.102559343199	-0.00629606693093223\\
194.202559342653	-0.00630652537972309\\
194.302559342108	-0.00631696004553398\\
194.402559341566	-0.00632737136395014\\
194.502559341027	-0.00633775980392091\\
194.602559340489	-0.00634812586222196\\
194.702559339954	-0.00635847005631966\\
194.802559339421	-0.00636879293696623\\
194.902559338891	-0.00637909511500924\\
195.002559338362	-0.00638937725477281\\
195.102559337836	-0.0063996400217059\\
195.202559337311	-0.0064098840518836\\
195.302559336788	-0.00642010998368463\\
195.402559336267	-0.00643031848860091\\
195.502559335748	-0.00644051025292814\\
195.60255933523	-0.00645068594980884\\
195.702559334714	-0.00646084625865975\\
195.802559334199	-0.00647099190874166\\
195.902559333686	-0.00648112367175058\\
196.002559333174	-0.00649124230356453\\
196.102559332663	-0.00650134851466496\\
196.202559332154	-0.00651144299587171\\
196.302559331645	-0.00652152644158063\\
196.402559331138	-0.00653159954534963\\
196.502559330632	-0.00654166299275101\\
196.602559330126	-0.00655171747424741\\
196.702559329622	-0.00656176370331384\\
196.802559329118	-0.00657180239523404\\
196.902559328614	-0.00658183421795369\\
197.002559328112	-0.00659185978207743\\
197.10255932761	-0.0066018796830358\\
197.202559327108	-0.0066118945332027\\
197.302559326607	-0.00662190496152844\\
197.402559326107	-0.0066319116035854\\
197.502559325606	-0.00664191506944997\\
197.602559325106	-0.00665191590960489\\
197.702559324606	-0.0066619146209641\\
197.802559324107	-0.00667191167421539\\
197.902559323607	-0.00668190753540075\\
198.002559323108	-0.00669190268156097\\
198.102559322608	-0.00670189760261696\\
198.202559322109	-0.0067118927798307\\
198.302559321609	-0.0067218886652584\\
198.402559321109	-0.00673188567195045\\
198.502559320609	-0.00674188416866979\\
198.602559320109	-0.00675188448942102\\
198.702559319609	-0.00676188694843295\\
198.802559319109	-0.00677189185115077\\
198.902559318608	-0.0067818995021084\\
199.002559318107	-0.00679191020278253\\
199.102559317605	-0.00680192423682476\\
199.202559317104	-0.00681194185903853\\
199.302559316602	-0.00682196329488303\\
199.402559316099	-0.00683198874251568\\
199.502559315596	-0.00684201837950612\\
199.602559315093	-0.00685205236999077\\
199.702559314589	-0.00686209086434798\\
199.802559314084	-0.00687213399519972\\
199.90255931358	-0.006882181877842\\
200.002559313074	-0.00689223461480766\\
200.102559312569	-0.00690229229732199\\
200.202559312062	-0.00691235500128708\\
200.302559311555	-0.00692242278386407\\
200.402559311048	-0.0069324956835458\\
200.50255931054	-0.00694257372152502\\
200.602559310032	-0.00695265690680597\\
200.702559309523	-0.00696274524215121\\
200.802559309014	-0.0069728387227951\\
200.902559308504	-0.00698293733030445\\
201.002559307993	-0.00699304103088885\\
201.102559307482	-0.00700314977929059\\
201.202559306971	-0.00701326352094407\\
201.302559306459	-0.0070233821895124\\
201.402559305947	-0.00703350570549888\\
201.502559305434	-0.0070436339820906\\
201.60255930492	-0.00705376693212895\\
201.702559304407	-0.00706390446834814\\
201.802559303892	-0.00707404650016067\\
201.902559303377	-0.00708419292910753\\
202.002559302862	-0.00709434364320049\\
202.102559302347	-0.00710449851658934\\
202.202559301831	-0.00711465741792107\\
202.302559301314	-0.00712482021656782\\
202.402559300797	-0.00713498678006371\\
202.50255930028	-0.00714515697096847\\
202.602559299763	-0.0071553306499865\\
202.702559299245	-0.00716550768088747\\
202.802559298727	-0.0071756879298222\\
202.902559298208	-0.00718587126096971\\
203.002559297689	-0.00719605753435954\\
203.10255929717	-0.0072062466063593\\
203.202559296651	-0.00721643832967066\\
203.302559296131	-0.00722663255193154\\
203.402559295611	-0.00723682911621955\\
203.502559295091	-0.00724702787009128\\
203.602559294571	-0.00725722867533677\\
203.702559294051	-0.00726743140578247\\
203.80255929353	-0.00727763593932238\\
203.902559293009	-0.00728784215057328\\
204.002559292488	-0.00729804990423355\\
204.102559291967	-0.00730825905601122\\
204.202559291446	-0.00731846946537612\\
204.302559290924	-0.00732868100381137\\
204.402559290403	-0.00733889354702448\\
204.502559289881	-0.00734910696682899\\
204.60255928936	-0.00735932113741312\\
204.702559288838	-0.0073695359456042\\
204.802559288316	-0.00737975128922881\\
204.902559287794	-0.00738996706799154\\
205.002559287273	-0.00740018318026606\\
205.102559286751	-0.00741039952682943\\
205.202559286229	-0.00742061601285125\\
205.302559285707	-0.00743083254545055\\
205.402559285185	-0.00744104903189937\\
205.502559284663	-0.00745126538256487\\
205.602559284141	-0.0074614815145561\\
205.70255928362	-0.00747169735174316\\
205.802559283098	-0.00748191282308809\\
205.902559282576	-0.00749212786122756\\
206.002559282054	-0.00750234240129971\\
206.102559281533	-0.00751255638101704\\
206.202559281011	-0.00752276974261657\\
206.30255928049	-0.00753298243410387\\
206.402559279968	-0.00754319440808438\\
206.502559279447	-0.00755340562040075\\
206.602559278926	-0.00756361602998568\\
206.702559278404	-0.00757382559908977\\
206.802559277883	-0.0075840342931304\\
206.902559277362	-0.00759424208033501\\
207.002559276841	-0.00760444893225445\\
207.102559276321	-0.00761465482524234\\
207.2025592758	-0.00762485974084463\\
207.302559275279	-0.00763506366389557\\
207.402559274759	-0.00764526658087869\\
207.502559274238	-0.00765546848034229\\
207.602559273718	-0.00766566935368932\\
207.702559273198	-0.00767586919510954\\
207.802559272678	-0.00768606800115525\\
207.902559272158	-0.00769626577085257\\
208.002559271638	-0.00770646250624545\\
208.102559271118	-0.00771665821248055\\
208.202559270599	-0.00772685289719903\\
208.302559270079	-0.00773704656983799\\
208.40255926956	-0.00774723924083737\\
208.50255926904	-0.00775743092117994\\
208.602559268521	-0.00776762162374907\\
208.702559268002	-0.00777781136504986\\
208.802559267483	-0.00778800016451874\\
208.902559266964	-0.00779818804242935\\
209.002559266445	-0.00780837501915787\\
209.102559265926	-0.00781856111593369\\
209.202559265408	-0.00782874635518298\\
209.302559264889	-0.0078389307599375\\
209.40255926437	-0.00784911435352067\\
209.502559263852	-0.00785929716064516\\
209.602559263334	-0.00786947920853561\\
209.702559262815	-0.00787966052590302\\
209.802559262297	-0.0078898411410805\\
209.902559261779	-0.00790002108177031\\
210.002559261261	-0.00791020037605836\\
210.102559260743	-0.00792037905259149\\
210.202559260225	-0.00793055713951758\\
210.302559259707	-0.0079407346640608\\
210.402559259189	-0.00795091165399642\\
210.502559258671	-0.00796108813894791\\
210.602559258153	-0.00797126414926087\\
210.702559257636	-0.00798143971430553\\
210.802559257118	-0.00799161486268034\\
210.9025592566	-0.00800178962345976\\
211.002559256083	-0.00801196402580691\\
211.102559255565	-0.0080221380968775\\
211.202559255048	-0.00803231186121679\\
211.30255925453	-0.00804248534311357\\
211.402559254013	-0.00805265856853066\\
211.502559253495	-0.00806283156438651\\
211.602559252978	-0.00807300435732717\\
211.702559252461	-0.00808317697302014\\
211.802559251943	-0.00809334943570027\\
211.902559251426	-0.00810352176818622\\
212.002559250908	-0.0081136939922534\\
212.102559250391	-0.00812386612877271\\
212.202559249874	-0.00813403819751588\\
212.302559249356	-0.00814421021726127\\
212.402559248839	-0.00815438220671602\\
212.502559248322	-0.00816455418525171\\
212.602559247804	-0.00817472617212889\\
212.702559247287	-0.00818489818535564\\
212.80255924677	-0.00819507024142264\\
212.902559246252	-0.00820524235553409\\
213.002559245735	-0.00821541454186373\\
213.102559245217	-0.00822558681382935\\
213.2025592447	-0.00823575918424628\\
213.302559244183	-0.00824593166525935\\
213.402559243665	-0.00825610426827138\\
213.502559243148	-0.00826627700393951\\
213.60255924263	-0.00827644988219326\\
213.702559242113	-0.00828662291230045\\
213.802559241595	-0.00829679610293329\\
213.902559241078	-0.00830696946195629\\
214.00255924056	-0.00831714299601758\\
214.102559240043	-0.00832731671057611\\
214.202559239525	-0.00833749061051446\\
214.302559239008	-0.00834766470051952\\
214.40255923849	-0.00835783898480194\\
214.502559237973	-0.00836801346680886\\
214.602559237455	-0.00837818814936334\\
214.702559236937	-0.00838836303489383\\
214.80255923642	-0.00839853812534523\\
214.902559235902	-0.00840871342192676\\
215.002559235384	-0.00841888892509185\\
215.102559234867	-0.00842906463474645\\
215.202559234349	-0.00843924055040339\\
215.302559233831	-0.00844941667122505\\
215.402559233313	-0.00845959299603015\\
215.502559232796	-0.00846976952321961\\
215.602559232278	-0.00847994625069205\\
215.70255923176	-0.00849012317579812\\
215.802559231242	-0.00850030029532531\\
215.902559230724	-0.00851047760568917\\
216.002559230206	-0.00852065510326571\\
216.102559229688	-0.00853083278443382\\
216.20255922917	-0.0085410106452413\\
216.302559228652	-0.00855118868127428\\
216.402559228134	-0.00856136688806176\\
216.502559227616	-0.0085715452613831\\
216.602559227098	-0.00858172379679749\\
216.70255922658	-0.0085919024890481\\
216.802559226062	-0.00860208133229748\\
216.902559225544	-0.00861226032077697\\
217.002559225026	-0.00862243944892143\\
217.102559224508	-0.0086326187110158\\
217.20255922399	-0.00864279810111724\\
217.302559223472	-0.00865297761347802\\
217.402559222954	-0.00866315724281\\
217.502559222436	-0.00867333698389326\\
217.602559221917	-0.00868351683112377\\
217.702559221399	-0.00869369677848202\\
217.802559220881	-0.00870387681967462\\
217.902559220363	-0.00871405694844015\\
218.002559219845	-0.00872423715895992\\
218.102559219327	-0.00873441744592705\\
218.202559218808	-0.00874459780418767\\
218.30255921829	-0.00875477822848139\\
218.402559217772	-0.00876495871346711\\
218.502559217254	-0.00877513925378069\\
218.602559216736	-0.00878531984406045\\
218.702559216217	-0.00879550047897187\\
218.802559215699	-0.00880568115329853\\
218.902559215181	-0.00881586186206178\\
219.002559214663	-0.00882604260053498\\
219.102559214144	-0.008836223364161\\
219.202559213626	-0.0088464041484844\\
219.302559213108	-0.00885658494911333\\
219.40255921259	-0.00886676576172224\\
219.502559212071	-0.00887694658217047\\
219.602559211553	-0.00888712740661599\\
219.702559211035	-0.00889730823147022\\
219.802559210517	-0.00890748905329819\\
219.902559209998	-0.00891766986876703\\
220.00255920948	-0.00892785067462736\\
220.102559208962	-0.00893803146771048\\
220.202559208444	-0.00894821224494389\\
220.302559207925	-0.00895839300339969\\
220.402559207407	-0.00896857374041255\\
220.502559206889	-0.00897875445365591\\
220.602559206371	-0.00898893514100577\\
220.702559205853	-0.0089991158003756\\
220.802559205334	-0.00900929642976786\\
220.902559204816	-0.00901947702742143\\
221.002559204298	-0.0090296575917499\\
221.10255920378	-0.0090398381210992\\
221.202559203261	-0.00905001861386933\\
221.302559202743	-0.00906019906922409\\
221.402559202225	-0.00907037948705023\\
221.502559201707	-0.00908055986555252\\
221.602559201189	-0.00909074019996712\\
221.70255920067	-0.00910092049012803\\
221.802559200152	-0.009111100749839\\
221.902559199634	-0.00912128100048467\\
222.002559199116	-0.00913146125472274\\
222.102559198598	-0.00914164151212279\\
222.20255919808	-0.0091518217689371\\
222.302559197561	-0.00916200202470335\\
222.402559197043	-0.00917218228046874\\
222.502559196525	-0.00918236253654904\\
222.602559196007	-0.00919254279268752\\
222.702559195489	-0.00920272304873998\\
222.80255919497	-0.00921290330475886\\
222.902559194452	-0.00922308356079863\\
223.002559193934	-0.00923326381685229\\
223.102559193416	-0.00924344407290178\\
223.202559192898	-0.00925362432894638\\
223.302559192379	-0.00926380458499145\\
223.402559191861	-0.00927398484103805\\
223.502559191343	-0.0092841650970848\\
223.602559190825	-0.00929434535313109\\
223.702559190307	-0.00930452560917727\\
223.802559189789	-0.00931470586522356\\
223.90255918927	-0.00932488612126991\\
224.002559188752	-0.00933506637731623\\
224.102559188234	-0.00934524663336253\\
224.202559187716	-0.00935542688940884\\
224.302559187198	-0.00936560714545515\\
224.402559186679	-0.00937578740150146\\
224.502559186161	-0.00938596765754777\\
224.602559185643	-0.00939614791359408\\
224.702559185125	-0.00940632816964039\\
224.802559184607	-0.0094165084256867\\
224.902559184089	-0.00942668868173301\\
225.00255918357	-0.00943686893777932\\
225.102559183052	-0.00944704919382563\\
225.202559182534	-0.00945722944987194\\
225.302559182016	-0.00946740970591825\\
225.402559181498	-0.00947758996196456\\
225.502559180979	-0.00948777021801087\\
225.602559180461	-0.00949795047405718\\
225.702559179943	-0.00950813073010349\\
225.802559179425	-0.0095183109861498\\
225.902559178907	-0.00952849124219611\\
226.002559178388	-0.00953867149824242\\
226.10255917787	-0.00954885175428873\\
226.202559177352	-0.00955903201033504\\
226.302559176834	-0.00956921226638135\\
226.402559176316	-0.00957939252242766\\
226.502559175798	-0.00958957277847397\\
226.602559175279	-0.00959975303452028\\
226.702559174761	-0.00960993329056659\\
226.802559174243	-0.0096201135466129\\
226.902559173725	-0.00963029380265921\\
227.002559173207	-0.00964047405870552\\
227.102559172688	-0.00965065431475183\\
227.20255917217	-0.00966083457079814\\
227.302559171652	-0.00967101482684445\\
227.402559171134	-0.00968119508289076\\
227.502559170616	-0.00969137533893707\\
227.602559170098	-0.00970155559498338\\
227.702559169579	-0.0097117358510297\\
227.802559169061	-0.009721916107076\\
227.902559168543	-0.00973209636312231\\
228.002559168025	-0.00974227661916862\\
228.102559167507	-0.00975245687521493\\
228.202559166988	-0.00976263713126125\\
228.30255916647	-0.00977281738730756\\
228.402559165952	-0.00978299764335386\\
228.502559165434	-0.00979317789940017\\
228.602559164916	-0.00980335815544648\\
228.702559164398	-0.0098135384114928\\
228.802559163879	-0.00982371866753911\\
228.902559163361	-0.00983389892358542\\
229.002559162843	-0.00984407917963172\\
229.102559162325	-0.00985425943567803\\
229.202559161807	-0.00986443969172435\\
229.302559161288	-0.00987461994777066\\
229.40255916077	-0.00988480020381697\\
229.502559160252	-0.00989498045986328\\
229.602559159734	-0.00990516071590958\\
229.702559159216	-0.0099153409719559\\
229.802559158697	-0.00992552122800221\\
229.902559158179	-0.00993570148404852\\
230.002559157661	-0.00994588174009483\\
230.102559157143	-0.00995606199614114\\
230.202559156625	-0.00996624225218745\\
230.302559156107	-0.00997642250823376\\
230.402559155588	-0.00998660276428007\\
230.50255915507	-0.00999678302032638\\
230.602559154552	-0.0100069632763727\\
230.702559154034	-0.010017143532419\\
230.802559153516	-0.0100273237884653\\
230.902559152997	-0.0100375040445116\\
231.002559152479	-0.0100476843005579\\
231.102559151961	-0.0100578645566042\\
231.202559151443	-0.0100680448126505\\
231.302559150925	-0.0100782250686969\\
231.402559150407	-0.0100884053247432\\
231.502559149888	-0.0100985855807895\\
231.60255914937	-0.0101087658368358\\
231.702559148852	-0.0101189460928821\\
231.802559148334	-0.0101291263489284\\
231.902559147816	-0.0101393066049747\\
232.002559147297	-0.010149486861021\\
232.102559146779	-0.0101596671170673\\
232.202559146261	-0.0101698473731137\\
232.302559145743	-0.01018002762916\\
232.402559145225	-0.0101902078852063\\
232.502559144706	-0.0102003881412526\\
232.602559144188	-0.0102105683972989\\
232.70255914367	-0.0102207486533452\\
232.802559143152	-0.0102309289093915\\
232.902559142634	-0.0102411091654378\\
233.002559142116	-0.0102512894214841\\
233.102559141597	-0.0102614696775304\\
233.202559141079	-0.0102716499335768\\
233.302559140561	-0.0102818301896231\\
233.402559140043	-0.0102920104456694\\
233.502559139525	-0.0103021907017157\\
233.602559139006	-0.010312370957762\\
233.702559138488	-0.0103225512138083\\
233.80255913797	-0.0103327314698546\\
233.902559137452	-0.0103429117259009\\
234.002559136934	-0.0103530919819472\\
234.102559136416	-0.0103632722379935\\
234.202559135897	-0.0103734524940399\\
234.302559135379	-0.0103836327500862\\
234.402559134861	-0.0103938130061325\\
234.502559134343	-0.0104039932621788\\
234.602559133825	-0.0104141735182251\\
234.702559133306	-0.0104243537742714\\
234.802559132788	-0.0104345340303177\\
234.90255913227	-0.010444714286364\\
235.002559131752	-0.0104548945424103\\
235.102559131234	-0.0104650747984566\\
235.202559130716	-0.010475255054503\\
235.302559130197	-0.0104854353105493\\
235.402559129679	-0.0104956155665956\\
235.502559129161	-0.0105057958226419\\
235.602559128643	-0.0105159760786882\\
235.702559128125	-0.0105261563347345\\
235.802559127606	-0.0105363365907808\\
235.902559127088	-0.0105465168468271\\
236.00255912657	-0.0105566971028734\\
236.102559126052	-0.0105668773589197\\
236.202559125534	-0.0105770576149661\\
236.302559125015	-0.0105872378710124\\
236.402559124497	-0.0105974181270587\\
236.502559123979	-0.010607598383105\\
236.602559123461	-0.0106177786391513\\
236.702559122943	-0.0106279588951976\\
236.802559122425	-0.0106381391512439\\
236.902559121906	-0.0106483194072902\\
237.002559121388	-0.0106584996633365\\
237.10255912087	-0.0106686799193828\\
237.202559120352	-0.0106788601754292\\
237.302559119834	-0.0106890404314755\\
237.402559119315	-0.0106992206875218\\
237.502559118797	-0.0107094009435681\\
237.602559118279	-0.0107195811996144\\
237.702559117761	-0.0107297614556607\\
237.802559117243	-0.010739941711707\\
237.902559116725	-0.0107501219677533\\
238.002559116206	-0.0107603022237996\\
238.102559115688	-0.0107704824798459\\
238.20255911517	-0.0107806627358923\\
238.302559114652	-0.0107908429919386\\
238.402559114134	-0.0108010232479849\\
238.502559113615	-0.0108112035040312\\
238.602559113097	-0.0108213837600775\\
238.702559112579	-0.0108315640161238\\
238.802559112061	-0.0108417442721701\\
238.902559111543	-0.0108519245282164\\
239.002559111024	-0.0108621047842627\\
239.102559110506	-0.010872285040309\\
239.202559109988	-0.0108824652963554\\
239.30255910947	-0.0108926455524017\\
239.402559108952	-0.010902825808448\\
239.502559108434	-0.0109130060644943\\
239.602559107915	-0.0109231863205406\\
239.702559107397	-0.0109333665765869\\
239.802559106879	-0.0109435468326332\\
239.902559106361	-0.0109537270886795\\
240.002559105843	-0.0109639073447258\\
240.102559105324	-0.0109740876007721\\
240.202559104806	-0.0109842678568185\\
240.302559104288	-0.0109944481128648\\
240.40255910377	-0.0110046283689111\\
240.502559103252	-0.0110148086249574\\
240.602559102734	-0.0110249888810037\\
240.702559102215	-0.01103516913705\\
240.802559101697	-0.0110453493930963\\
240.902559101179	-0.0110555296491426\\
241.002559100661	-0.0110657099051889\\
241.102559100143	-0.0110758901612352\\
241.202559099624	-0.0110860704172816\\
241.302559099106	-0.0110962506733279\\
241.402559098588	-0.0111064309293742\\
241.50255909807	-0.0111166111854205\\
241.602559097552	-0.0111267914414668\\
241.702559097034	-0.0111369716975131\\
241.802559096515	-0.0111471519535594\\
241.902559095997	-0.0111573322096057\\
242.002559095479	-0.011167512465652\\
242.102559094961	-0.0111776927216983\\
242.202559094443	-0.0111878729777447\\
242.302559093924	-0.011198053233791\\
242.402559093406	-0.0112082334898373\\
242.502559092888	-0.0112184137458836\\
242.60255909237	-0.0112285940019299\\
242.702559091852	-0.0112387742579762\\
242.802559091333	-0.0112489545140225\\
242.902559090815	-0.0112591347700688\\
243.002559090297	-0.0112693150261151\\
243.102559089779	-0.0112794952821614\\
243.202559089261	-0.0112896755382078\\
243.302559088743	-0.0112998557942541\\
243.402559088224	-0.0113100360503004\\
243.502559087706	-0.0113202163063467\\
243.602559087188	-0.011330396562393\\
243.70255908667	-0.0113405768184393\\
243.802559086152	-0.0113507570744856\\
243.902559085633	-0.0113609373305319\\
244.002559085115	-0.0113711175865782\\
244.102559084597	-0.0113812978426246\\
244.202559084079	-0.0113914780986709\\
244.302559083561	-0.0114016583547172\\
244.402559083043	-0.0114118386107635\\
244.502559082524	-0.0114220188668098\\
244.602559082006	-0.0114321991228561\\
244.702559081488	-0.0114423793789024\\
244.80255908097	-0.0114525596349487\\
244.902559080452	-0.011462739890995\\
245.002559079933	-0.0114729201470413\\
245.102559079415	-0.0114831004030877\\
245.202559078897	-0.011493280659134\\
245.302559078379	-0.0115034609151803\\
245.402559077861	-0.0115136411712266\\
245.502559077342	-0.0115238214272729\\
245.602559076824	-0.0115340016833192\\
245.702559076306	-0.0115441819393655\\
245.802559075788	-0.0115543621954118\\
245.90255907527	-0.0115645424514581\\
246.002559074752	-0.0115747227075044\\
246.102559074233	-0.0115849029635508\\
246.202559073715	-0.0115950832195971\\
246.302559073197	-0.0116052634756434\\
246.402559072679	-0.0116154437316897\\
246.502559072161	-0.011625623987736\\
246.602559071642	-0.0116358042437823\\
246.702559071124	-0.0116459844998286\\
246.802559070606	-0.0116561647558749\\
246.902559070088	-0.0116663450119212\\
247.00255906957	-0.0116765252679675\\
247.102559069052	-0.0116867055240139\\
247.202559068533	-0.0116968857800602\\
247.302559068015	-0.0117070660361065\\
247.402559067497	-0.0117172462921528\\
247.502559066979	-0.0117274265481991\\
247.602559066461	-0.0117376068042454\\
247.702559065942	-0.0117477870602917\\
247.802559065424	-0.011757967316338\\
247.902559064906	-0.0117681475723843\\
248.002559064388	-0.0117783278284306\\
248.10255906387	-0.011788508084477\\
248.202559063352	-0.0117986883405233\\
248.302559062833	-0.0118088685965696\\
248.402559062315	-0.0118190488526159\\
248.502559061797	-0.0118292291086622\\
248.602559061279	-0.0118394093647085\\
248.702559060761	-0.0118495896207548\\
248.802559060242	-0.0118597698768011\\
248.902559059724	-0.0118699501328474\\
249.002559059206	-0.0118801303888937\\
249.102559058688	-0.0118903106449401\\
249.20255905817	-0.0119004909009864\\
249.302559057651	-0.0119106711570327\\
249.402559057133	-0.011920851413079\\
249.502559056615	-0.0119310316691253\\
249.602559056097	-0.0119412119251716\\
249.702559055579	-0.0119513921812179\\
249.802559055061	-0.0119615724372642\\
249.902559054542	-0.0119717526933105\\
250.002559054024	-0.0119819329493568\\
250.102559053506	-0.0119921132054032\\
250.202559052988	-0.0120022934614495\\
250.30255905247	-0.0120124737174958\\
250.402559051951	-0.0120226539735421\\
250.502559051433	-0.0120328342295884\\
250.602559050915	-0.0120430144856347\\
250.702559050397	-0.012053194741681\\
250.802559049879	-0.0120633749977273\\
250.902559049361	-0.0120735552537736\\
251.002559048842	-0.0120837355098199\\
251.102559048324	-0.0120939157658663\\
251.202559047806	-0.0121040960219126\\
251.302559047288	-0.0121142762779589\\
251.40255904677	-0.0121244565340052\\
251.502559046251	-0.0121346367900515\\
251.602559045733	-0.0121448170460978\\
251.702559045215	-0.0121549973021441\\
251.802559044697	-0.0121651775581904\\
251.902559044179	-0.0121753578142367\\
252.00255904366	-0.012185538070283\\
252.102559043142	-0.0121957183263294\\
252.202559042624	-0.0122058985823757\\
252.302559042106	-0.012216078838422\\
252.402559041588	-0.0122262590944683\\
252.50255904107	-0.0122364393505146\\
252.602559040551	-0.0122466196065609\\
252.702559040033	-0.0122567998626072\\
252.802559039515	-0.0122669801186535\\
252.902559038997	-0.0122771603746998\\
253.002559038479	-0.0122873406307462\\
253.10255903796	-0.0122975208867925\\
253.202559037442	-0.0123077011428388\\
253.302559036924	-0.0123178813988851\\
253.402559036406	-0.0123280616549314\\
253.502559035888	-0.0123382419109777\\
253.60255903537	-0.012348422167024\\
253.702559034851	-0.0123586024230703\\
253.802559034333	-0.0123687826791166\\
253.902559033815	-0.0123789629351629\\
254.002559033297	-0.0123891431912093\\
254.102559032779	-0.0123993234472556\\
254.20255903226	-0.0124095037033019\\
254.302559031742	-0.0124196839593482\\
254.402559031224	-0.0124298642153945\\
254.502559030706	-0.0124400444714408\\
254.602559030188	-0.0124502247274871\\
254.70255902967	-0.0124604049835334\\
254.802559029151	-0.0124705852395797\\
254.902559028633	-0.012480765495626\\
255.002559028115	-0.0124909457516724\\
255.102559027597	-0.0125011260077187\\
255.202559027079	-0.012511306263765\\
255.30255902656	-0.0125214865198113\\
255.402559026042	-0.0125316667758576\\
255.502559025524	-0.0125418470319039\\
255.602559025006	-0.0125520272879502\\
255.702559024488	-0.0125622075439965\\
255.802559023969	-0.0125723878000428\\
255.902559023451	-0.0125825680560891\\
256.002559022933	-0.0125927483121355\\
256.102559022415	-0.0126029285681818\\
256.202559021897	-0.0126131088242281\\
256.302559021378	-0.0126232890802744\\
256.40255902086	-0.0126334693363207\\
256.502559020342	-0.012643649592367\\
256.602559019824	-0.0126538298484133\\
256.702559019306	-0.0126640101044596\\
256.802559018788	-0.0126741903605059\\
256.902559018269	-0.0126843706165523\\
257.002559017751	-0.0126945508725986\\
257.102559017233	-0.0127047311286449\\
257.202559016715	-0.0127149113846912\\
257.302559016197	-0.0127250916407375\\
257.402559015678	-0.0127352718967838\\
257.50255901516	-0.0127454521528301\\
257.602559014642	-0.0127556324088764\\
257.702559014124	-0.0127658126649227\\
257.802559013606	-0.012775992920969\\
257.902559013088	-0.0127861731770154\\
258.002559012569	-0.0127963534330617\\
258.102559012051	-0.012806533689108\\
258.202559011533	-0.0128167139451543\\
258.302559011015	-0.0128268942012006\\
258.402559010497	-0.0128370744572469\\
258.502559009978	-0.0128472547132932\\
258.60255900946	-0.0128574349693395\\
258.702559008942	-0.0128676152253858\\
258.802559008424	-0.0128777954814322\\
258.902559007906	-0.0128879757374785\\
259.002559007388	-0.0128981559935248\\
259.102559006869	-0.0129083362495711\\
259.202559006351	-0.0129185165056174\\
259.302559005833	-0.0129286967616637\\
259.402559005315	-0.01293887701771\\
259.502559004797	-0.0129490572737563\\
259.602559004278	-0.0129592375298026\\
259.70255900376	-0.012969417785849\\
259.802559003242	-0.0129795980418953\\
259.902559002724	-0.0129897782979416\\
260.002559002206	-0.0129999585539879\\
260.102559001687	-0.0130101388100342\\
260.202559001169	-0.0130203190660805\\
260.302559000651	-0.0130304993221268\\
260.402559000133	-0.0130406795781731\\
260.502558999615	-0.0130508598342194\\
260.602558999097	-0.0130610400902658\\
260.702558998578	-0.0130712203463121\\
260.80255899806	-0.0130814006023584\\
260.902558997542	-0.0130915808584047\\
261.002558997024	-0.013101761114451\\
261.102558996506	-0.0131119413704973\\
261.202558995987	-0.0131221216265436\\
261.302558995469	-0.0131323018825899\\
261.402558994951	-0.0131424821386362\\
261.502558994433	-0.0131526623946826\\
261.602558993915	-0.0131628426507289\\
261.702558993397	-0.0131730229067752\\
261.802558992878	-0.0131832031628215\\
261.90255899236	-0.0131933834188678\\
262.002558991842	-0.0132035636749141\\
262.102558991324	-0.0132137439309604\\
262.202558990806	-0.0132239241870067\\
262.302558990287	-0.0132341044430529\\
262.402558989769	-0.0132442846990992\\
262.502558989251	-0.0132544649551459\\
262.602558988733	-0.0132646452111926\\
262.702558988215	-0.0132748254672378\\
262.802558987697	-0.0132850057232823\\
262.902558987178	-0.0132951859793312\\
263.00255898666	-0.0133053662353849\\
263.102558986142	-0.0133155464914266\\
263.202558985624	-0.0133257267474464\\
263.302558985106	-0.0133359070034929\\
263.402558984587	-0.0133460872596252\\
263.502558984069	-0.0133562675157219\\
263.602558983551	-0.0133664477715158\\
263.702558983033	-0.0133766280272472\\
263.802558982515	-0.013386808283953\\
263.902558981996	-0.0133969885413966\\
264.002558981478	-0.0134071687960175\\
264.10255898096	-0.0134173490467447\\
264.202558980442	-0.0134275293045286\\
264.302558979924	-0.0134377095787423\\
264.402558979406	-0.0134478898396753\\
264.502558978887	-0.0134580700394185\\
264.602558978369	-0.0134682502456052\\
264.702558977851	-0.0134784306586492\\
264.802558977333	-0.0134886111683383\\
264.902558976815	-0.0134987910428291\\
265.002558976297	-0.0135089702620633\\
265.102558975778	-0.0135191512122481\\
265.20255897526	-0.013529335207168\\
265.302558974742	-0.0135395153052414\\
265.402558974225	-0.013549683364176\\
265.502558973707	-0.0135598568849575\\
265.602558973185	-0.0135700731766074\\
265.702558972663	-0.0135802969339392\\
265.802558972154	-0.0135903823462956\\
265.902558971656	-0.0136003673071694\\
266.002558971116	-0.0136107557334034\\
266.102558970519	-0.0136216845518532\\
266.202558970033	-0.0136315443613512\\
266.302558969842	-0.0136377143856688\\
266.402558969827	-0.0136394431505967\\
266.502558969826	-0.0136388579427531\\
266.602558969824	-0.013638352204926\\
266.702558969824	-0.0136384465927234\\
266.802558969824	-0.0136386255732499\\
266.902558969824	-0.0136386367116568\\
267.002558969824	-0.01363859093598\\
267.102558969824	-0.013638587084506\\
267.202558969824	-0.0136386078508032\\
267.302558969824	-0.0136386195496213\\
267.402558969824	-0.0136386221052961\\
267.502558969824	-0.0136386257743636\\
267.602558969824	-0.0136386322135977\\
267.702558969824	-0.0136386386401081\\
267.802558969824	-0.0136386440761489\\
267.902558969824	-0.013638649182372\\
268.002558969824	-0.0136386543837516\\
268.102558969824	-0.0136386595540299\\
268.202558969824	-0.0136386645388823\\
268.302558969824	-0.0136386693525247\\
268.402558969824	-0.0136386740457059\\
268.502558969824	-0.0136386786227903\\
268.602558969824	-0.0136386830695755\\
268.702558969824	-0.0136386873823491\\
268.802558969824	-0.01363869156404\\
268.902558969824	-0.0136386956149739\\
269.002558969824	-0.013638699532317\\
269.102558969824	-0.0136387033128039\\
269.202558969824	-0.0136387069535239\\
269.302558969824	-0.01363871045131\\
269.402558969824	-0.0136387138025029\\
269.502558969824	-0.0136387170032361\\
269.602558969824	-0.013638720049684\\
269.702558969824	-0.0136387229381425\\
269.802558969824	-0.0136387256650666\\
269.902558969824	-0.0136387282270209\\
270.002558969824	-0.0136387306206168\\
270.102558969824	-0.0136387328425392\\
270.202558969824	-0.0136387348896206\\
270.302558969824	-0.0136387367588628\\
270.402558969824	-0.0136387384474111\\
270.502558969824	-0.0136387399525415\\
270.602558969824	-0.013638741271674\\
270.702558969824	-0.0136387424023987\\
270.802558969824	-0.013638743342532\\
270.902558969824	-0.0136387440901716\\
271.002558969824	-0.013638744643695\\
271.102558969824	-0.0136387450017398\\
271.202558969824	-0.013638745163199\\
271.302558969824	-0.0136387451272299\\
271.402558969824	-0.0136387448932854\\
271.502558969824	-0.013638744461176\\
271.602558969824	-0.0136387438310933\\
271.702558969824	-0.0136387430035465\\
271.802558969824	-0.0136387419793043\\
271.902558969824	-0.0136387407594207\\
272.002558969824	-0.0136387393452758\\
272.102558969824	-0.0136387377385654\\
272.202558969824	-0.0136387359412662\\
272.302558969824	-0.0136387339556343\\
272.402558969824	-0.0136387317842329\\
272.502558969824	-0.0136387294299198\\
272.602558969824	-0.0136387268957667\\
272.702558969824	-0.013638724185007\\
272.802558969824	-0.0136387213010905\\
272.902558969824	-0.0136387182477453\\
273.002558969824	-0.0136387150289735\\
273.102558969824	-0.0136387116490187\\
273.202558969824	-0.0136387081123165\\
273.302558969824	-0.0136387044234338\\
273.402558969824	-0.0136387005870495\\
273.502558969824	-0.0136386966079866\\
273.602558969824	-0.0136386924912317\\
273.702558969824	-0.0136386882419209\\
273.802558969824	-0.0136386838653103\\
273.902558969824	-0.0136386793667024\\
274.002558969824	-0.013638674751386\\
274.102558969824	-0.013638670024786\\
274.202558969824	-0.0136386651926927\\
274.302558969824	-0.0136386602610764\\
274.402558969824	-0.0136386552355376\\
274.502558969824	-0.0136386501211414\\
274.602558969824	-0.0136386449228784\\
274.702558969824	-0.0136386396460311\\
274.802558969824	-0.0136386342961006\\
274.902558969824	-0.0136386288786612\\
275.002558969824	-0.0136386233992615\\
275.102558969824	-0.01363861786335\\
275.202558969824	-0.013638612276287\\
275.302558969824	-0.0136386066434106\\
275.402558969824	-0.0136386009699799\\
275.502558969824	-0.0136385952609775\\
275.602558969824	-0.0136385895210382\\
275.702558969824	-0.0136385837546609\\
275.802558969824	-0.0136385779663991\\
275.902558969824	-0.0136385721608252\\
276.002558969824	-0.0136385663424395\\
276.102558969824	-0.0136385605155981\\
276.202558969824	-0.0136385546844519\\
276.302558969824	-0.0136385488529401\\
276.402558969824	-0.0136385430248282\\
276.502558969824	-0.0136385372037349\\
276.602558969824	-0.0136385313931374\\
276.702558969824	-0.013638525596371\\
276.802558969824	-0.0136385198166175\\
276.902558969824	-0.0136385140568925\\
277.002558969824	-0.0136385083200404\\
277.102558969824	-0.0136385026087326\\
277.202558969824	-0.0136384969254734\\
277.302558969824	-0.0136384912726088\\
277.402558969824	-0.0136384856523218\\
277.502558969824	-0.0136384800666091\\
277.602558969824	-0.0136384745172909\\
277.702558969824	-0.013638469006087\\
277.802558969824	-0.0136384635346615\\
277.902558969824	-0.013638458104513\\
278.002558969824	-0.0136384527168509\\
278.102558969824	-0.0136384473726571\\
278.202558969824	-0.0136384420728238\\
278.302558969824	-0.0136384368181797\\
278.402558969824	-0.0136384316094237\\
278.502558969824	-0.0136384264470949\\
278.602558969824	-0.0136384213316015\\
278.702558969824	-0.0136384162632413\\
278.802558969824	-0.0136384112421842\\
278.902558969824	-0.013638406268458\\
279.002558969824	-0.0136384013419784\\
279.102558969824	-0.0136383964625886\\
279.202558969824	-0.0136383916300394\\
279.302558969824	-0.013638386843937\\
279.402558969824	-0.0136383821037569\\
279.502558969824	-0.0136383774089322\\
279.602558969824	-0.0136383727588935\\
279.702558969824	-0.0136383681530068\\
279.802558969824	-0.0136383635905178\\
279.902558969824	-0.0136383590705595\\
280.002558969824	-0.0136383545921762\\
280.102558969824	-0.0136383501543537\\
280.202558969824	-0.0136383457560517\\
280.302558969824	-0.0136383413962062\\
280.402558969824	-0.0136383370737074\\
280.502558969824	-0.0136383327873894\\
280.602558969824	-0.0136383285360351\\
280.702558969824	-0.0136383243183777\\
280.802558969824	-0.0136383201330907\\
280.902558969824	-0.0136383159787974\\
281.002558969824	-0.0136383118541909\\
281.102558969824	-0.0136383077581626\\
281.202558969824	-0.0136383036896502\\
281.302558969824	-0.0136382996473324\\
281.402558969824	-0.0136382956296214\\
281.502558969824	-0.0136382916349698\\
281.602558969824	-0.0136382876620429\\
281.702558969824	-0.0136382837096033\\
281.802558969824	-0.0136382797763893\\
281.902558969824	-0.0136382758610825\\
282.002558969824	-0.0136382719623058\\
282.102558969824	-0.0136382680786933\\
282.202558969824	-0.013638264208983\\
282.302558969824	-0.0136382603519955\\
282.402558969824	-0.0136382565065252\\
282.502558969824	-0.0136382526713095\\
282.602558969824	-0.013638248845112\\
282.702558969824	-0.0136382450267797\\
282.802558969824	-0.0136382412152181\\
282.902558969824	-0.0136382374093594\\
283.002558969824	-0.0136382336081581\\
283.102558969824	-0.0136382298105946\\
283.202558969824	-0.0136382260156602\\
283.302558969824	-0.0136382222223337\\
283.402558969824	-0.0136382184296075\\
283.502558969824	-0.0136382146365617\\
283.602558969824	-0.0136382108423945\\
283.702558969824	-0.0136382070463668\\
283.802558969824	-0.0136382032477502\\
283.902558969824	-0.0136381994458194\\
284.002558969824	-0.0136381956398554\\
284.102558969824	-0.013638191829161\\
284.202558969824	-0.0136381880130792\\
284.302558969824	-0.0136381841909968\\
284.402558969824	-0.0136381803623368\\
284.502558969824	-0.0136381765265634\\
284.602558969824	-0.0136381726832031\\
284.702558969824	-0.013638168831849\\
284.802558969824	-0.0136381649721168\\
284.902558969824	-0.0136381611036081\\
285.002558969824	-0.0136381572259416\\
285.102558969824	-0.0136381533387971\\
285.202558969824	-0.0136381494419132\\
285.302558969824	-0.0136381455350583\\
285.402558969824	-0.0136381416180188\\
285.502558969824	-0.0136381376906065\\
285.602558969824	-0.0136381337526642\\
285.702558969824	-0.0136381298040696\\
285.802558969824	-0.0136381258447354\\
285.902558969824	-0.0136381218746008\\
286.002558969824	-0.0136381178936221\\
286.102558969824	-0.0136381139017738\\
286.202558969824	-0.0136381098990529\\
286.302558969824	-0.0136381058854827\\
286.402558969824	-0.0136381018611164\\
286.502558969824	-0.0136380978260306\\
286.602558969824	-0.0136380937803082\\
286.702558969824	-0.0136380897240323\\
286.802558969824	-0.0136380856573122\\
286.902558969824	-0.0136380815803029\\
287.002558969824	-0.0136380774931809\\
287.102558969824	-0.0136380733961115\\
287.202558969824	-0.0136380692892591\\
287.302558969824	-0.0136380651728184\\
287.402558969824	-0.0136380610470137\\
287.502558969824	-0.0136380569120684\\
287.602558969824	-0.0136380527681918\\
287.702558969824	-0.013638048615598\\
287.802558969824	-0.0136380444545219\\
287.902558969824	-0.0136380402852158\\
288.002558969824	-0.0136380361079418\\
288.102558969824	-0.0136380319229651\\
288.202558969824	-0.0136380277305475\\
288.302558969824	-0.0136380235309465\\
288.402558969824	-0.0136380193244178\\
288.502558969824	-0.0136380151112211\\
288.602558969824	-0.0136380108916282\\
288.702558969824	-0.0136380066659236\\
288.802558969824	-0.0136380024343864\\
288.902558969824	-0.013637998197275\\
289.002558969824	-0.0136379939548411\\
289.102558969824	-0.0136379897073477\\
289.202558969824	-0.0136379854550648\\
289.302558969824	-0.0136379811982551\\
289.402558969824	-0.0136379769371698\\
289.502558969824	-0.0136379726720563\\
289.602558969824	-0.0136379684031606\\
289.702558969824	-0.0136379641307232\\
289.802558969824	-0.0136379598549756\\
289.902558969824	-0.0136379555761456\\
290.002558969824	-0.0136379512944618\\
290.102558969824	-0.0136379470101494\\
290.202558969824	-0.013637942723423\\
290.302558969824	-0.0136379384344858\\
290.402558969824	-0.0136379341435333\\
290.502558969824	-0.0136379298507556\\
290.602558969824	-0.0136379255563367\\
290.702558969824	-0.0136379212604543\\
290.802558969824	-0.0136379169632799\\
290.902558969824	-0.0136379126649781\\
291.002558969824	-0.0136379083657062\\
291.102558969824	-0.0136379040656127\\
291.202558969824	-0.0136378997648382\\
291.302558969824	-0.0136378954635158\\
291.402558969824	-0.0136378911617712\\
291.502558969824	-0.0136378868597219\\
291.602558969824	-0.013637882557479\\
291.702558969824	-0.0136378782551539\\
291.802558969824	-0.0136378739528558\\
291.902558969824	-0.0136378696506624\\
292.002558969824	-0.0136378653485995\\
292.102558969824	-0.0136378610467084\\
292.202558969824	-0.013637856745131\\
292.302558969824	-0.0136378524440486\\
292.402558969824	-0.0136378481435278\\
292.502558969824	-0.0136378438435059\\
292.602558969824	-0.0136378395439401\\
292.702558969824	-0.0136378352448915\\
292.802558969824	-0.0136378309464487\\
292.902558969824	-0.013637826648653\\
293.002558969824	-0.0136378223515143\\
293.102558969824	-0.0136378180550463\\
293.202558969824	-0.013637813759261\\
293.302558969824	-0.0136378094641478\\
293.402558969824	-0.013637805169686\\
293.502558969824	-0.0136378008758892\\
293.602558969824	-0.0136377965828051\\
293.702558969824	-0.0136377922904497\\
293.802558969824	-0.0136377879987676\\
293.902558969824	-0.0136377837076882\\
294.002558969824	-0.0136377794171854\\
294.102558969824	-0.0136377751272593\\
294.202558969824	-0.0136377708378963\\
294.302558969824	-0.0136377665490626\\
294.402558969824	-0.01363776226072\\
294.502558969824	-0.0136377579728316\\
294.602558969824	-0.0136377536853565\\
294.702558969824	-0.0136377493982491\\
294.802558969824	-0.0136377451114703\\
294.902558969824	-0.0136377408249944\\
295.002558969824	-0.0136377365387915\\
295.102558969824	-0.0136377322528081\\
295.202558969824	-0.0136377279669777\\
295.302558969824	-0.0136377236812449\\
295.402558969824	-0.0136377193955676\\
295.502558969824	-0.0136377151099034\\
295.602558969824	-0.0136377108242026\\
295.702558969824	-0.0136377065384132\\
295.802558969824	-0.0136377022524855\\
295.902558969824	-0.0136376979663693\\
296.002558969824	-0.013637693680012\\
296.102558969824	-0.0136376893933618\\
296.202558969824	-0.0136376851063729\\
296.302558969824	-0.0136376808190019\\
296.402558969824	-0.0136376765312003\\
296.502558969824	-0.0136376722429147\\
296.602558969824	-0.0136376679540961\\
296.702558969824	-0.0136376636647033\\
296.802558969824	-0.0136376593746959\\
296.902558969824	-0.0136376550840275\\
297.002558969824	-0.0136376507926506\\
297.102558969824	-0.0136376465005215\\
297.202558969824	-0.0136376422075987\\
297.302558969824	-0.0136376379138368\\
297.402558969824	-0.0136376336191913\\
297.502558969824	-0.0136376293236313\\
297.602558969824	-0.0136376250271387\\
297.702558969824	-0.013637620729687\\
297.802558969824	-0.0136376164312296\\
297.902558969824	-0.0136376121317173\\
298.002558969824	-0.0136376078311158\\
298.102558969824	-0.0136376035294021\\
298.202558969824	-0.0136375992265538\\
298.302558969824	-0.0136375949225456\\
298.402558969824	-0.0136375906173486\\
298.502558969824	-0.0136375863109332\\
298.602558969824	-0.0136375820032765\\
298.702558969824	-0.0136375776943654\\
298.802558969824	-0.0136375733841912\\
298.902558969824	-0.0136375690727434\\
299.002558969824	-0.0136375647600046\\
299.102558969824	-0.0136375604459465\\
299.202558969824	-0.0136375561305412\\
299.302558969824	-0.0136375518137768\\
299.402558969824	-0.0136375474956512\\
299.502558969824	-0.0136375431761486\\
299.602558969824	-0.0136375388552469\\
299.702558969824	-0.0136375345329685\\
299.802558969824	-0.0136375302093863\\
299.902558969824	-0.0136375258845062\\
300.002558969824	-0.0136375215581786\\
300.102558969824	-0.0136375172302516\\
300.202558969824	-0.0136375129007723\\
300.302558969824	-0.0136375085699159\\
300.402558969824	-0.013637504237765\\
300.502558969824	-0.0136374999042601\\
300.602558969824	-0.0136374955693308\\
300.702558969824	-0.0136374912329722\\
300.802558969824	-0.0136374868952072\\
300.902558969824	-0.013637482556046\\
301.002558969824	-0.0136374782154858\\
301.102558969824	-0.0136374738735198\\
301.202558969824	-0.0136374695301486\\
301.302558969824	-0.0136374651853925\\
301.402558969824	-0.0136374608392805\\
301.502558969824	-0.0136374564918215\\
301.602558969824	-0.0136374521430008\\
301.702558969824	-0.013637447792809\\
301.802558969824	-0.0136374434412594\\
301.902558969824	-0.01363743908837\\
302.002558969824	-0.0136374347341458\\
302.102558969824	-0.0136374303785897\\
302.202558969824	-0.0136374260217198\\
302.302558969824	-0.0136374216635604\\
302.402558969824	-0.0136374173041212\\
302.502558969824	-0.0136374129433964\\
302.602558969824	-0.0136374085813853\\
302.702558969824	-0.0136374042181019\\
302.802558969824	-0.013637399853561\\
302.902558969824	-0.0136373954877684\\
303.002558969824	-0.0136373911207312\\
303.102558969824	-0.013637386752469\\
303.202558969824	-0.0136373823830035\\
303.302558969824	-0.013637378012341\\
303.402558969824	-0.0136373736404762\\
303.502558969824	-0.0136373692674116\\
303.602558969824	-0.0136373648931627\\
303.702558969824	-0.0136373605177425\\
303.802558969824	-0.0136373561411561\\
303.902558969824	-0.0136373517634201\\
304.002558969824	-0.0136373473845736\\
304.102558969824	-0.0136373430046347\\
304.202558969824	-0.0136373386235511\\
304.302558969824	-0.0136373342412529\\
304.402558969824	-0.0136373298577545\\
304.502558969824	-0.0136373254731497\\
304.602558969824	-0.0136373210875027\\
304.702558969824	-0.0136373167007975\\
304.802558969824	-0.0136373123129992\\
304.902558969824	-0.0136373079241044\\
305.002558969824	-0.0136373035341282\\
305.102558969824	-0.0136372991430799\\
305.202558969824	-0.0136372947509621\\
305.302558969824	-0.0136372903577777\\
305.402558969824	-0.0136372859635314\\
305.502558969824	-0.0136372815682281\\
305.602558969824	-0.0136372771718718\\
305.702558969824	-0.0136372727744655\\
305.802558969824	-0.0136372683760114\\
305.902558969824	-0.0136372639765115\\
306.002558969824	-0.013637259575968\\
306.102558969824	-0.0136372551743844\\
306.202558969824	-0.013637250771766\\
306.302558969824	-0.0136372463681142\\
306.402558969824	-0.0136372419634186\\
306.502558969824	-0.0136372375576663\\
306.602558969824	-0.0136372331508685\\
306.702558969824	-0.013637228743061\\
306.802558969824	-0.0136372243342624\\
306.902558969824	-0.0136372199244473\\
307.002558969824	-0.0136372155135818\\
307.102558969824	-0.0136372111016626\\
307.202558969824	-0.0136372066887057\\
307.302558969824	-0.0136372022747174\\
307.402558969824	-0.0136371978596922\\
307.502558969824	-0.0136371934436286\\
307.602558969824	-0.0136371890265329\\
307.702558969824	-0.0136371846084079\\
307.802558969824	-0.0136371801892465\\
307.902558969824	-0.0136371757690398\\
308.002558969824	-0.0136371713477837\\
308.102558969824	-0.0136371669254808\\
308.202558969824	-0.0136371625021372\\
308.302558969824	-0.0136371580777513\\
308.402558969824	-0.0136371536522976\\
308.502558969824	-0.0136371492257467\\
308.602558969824	-0.0136371447981153\\
308.702558969824	-0.0136371403694678\\
308.802558969824	-0.0136371359398364\\
308.902558969824	-0.0136371315091721\\
309.002558969824	-0.0136371270774097\\
309.102558969824	-0.013637122644539\\
309.202558969824	-0.0136371182105864\\
309.302558969824	-0.0136371137755664\\
309.402558969824	-0.0136371093394737\\
309.502558969824	-0.0136371049022999\\
309.602558969824	-0.0136371004640422\\
309.702558969824	-0.013637096024699\\
309.802558969824	-0.0136370915842675\\
309.902558969824	-0.0136370871427456\\
310.002558969824	-0.0136370827001333\\
310.102558969824	-0.0136370782564302\\
310.202558969824	-0.0136370738116318\\
310.302558969824	-0.0136370693657318\\
310.402558969824	-0.0136370649187264\\
310.502558969824	-0.0136370604706147\\
310.602558969824	-0.0136370560213959\\
310.702558969824	-0.0136370515710672\\
310.802558969824	-0.0136370471196262\\
310.902558969824	-0.0136370426670716\\
311.002558969824	-0.0136370382134023\\
311.102558969824	-0.0136370337586166\\
311.202558969824	-0.0136370293027121\\
311.302558969824	-0.0136370248456867\\
311.402558969824	-0.0136370203875381\\
311.502558969824	-0.0136370159282629\\
311.602558969824	-0.0136370114678588\\
311.702558969824	-0.0136370070063288\\
311.802558969824	-0.0136370025436805\\
311.902558969824	-0.0136369980799133\\
312.002558969824	-0.0136369936150096\\
312.102558969824	-0.0136369891489524\\
312.202558969824	-0.0136369846817456\\
312.302558969824	-0.0136369802134055\\
312.402558969824	-0.0136369757439396\\
312.502558969824	-0.0136369712733435\\
312.602558969824	-0.0136369668016113\\
312.702558969824	-0.0136369623287414\\
312.802558969824	-0.0136369578547328\\
312.902558969824	-0.0136369533795828\\
313.002558969824	-0.0136369489032905\\
313.102558969824	-0.0136369444258598\\
313.202558969824	-0.0136369399472948\\
313.302558969824	-0.0136369354675943\\
313.402558969824	-0.0136369309867532\\
313.502558969824	-0.0136369265047688\\
313.602558969824	-0.0136369220216429\\
313.702558969824	-0.0136369175373775\\
313.802558969824	-0.0136369130519729\\
313.902558969824	-0.0136369085654294\\
314.002558969824	-0.0136369040777479\\
314.102558969824	-0.0136368995889287\\
314.202558969824	-0.013636895098969\\
314.302558969824	-0.0136368906078691\\
314.402558969824	-0.0136368861156397\\
314.502558969824	-0.0136368816222868\\
314.602558969824	-0.0136368771277803\\
314.702558969824	-0.0136368726320691\\
314.802558969824	-0.0136368681351669\\
314.902558969824	-0.0136368636371855\\
315.002558969824	-0.0136368591382072\\
315.102558969824	-0.0136368546381705\\
315.202558969824	-0.0136368501369583\\
315.302558969824	-0.0136368456345397\\
315.402558969824	-0.013636841130965\\
315.502558969824	-0.0136368366262751\\
315.602558969824	-0.0136368321204688\\
315.702558969824	-0.013636827613535\\
315.802558969824	-0.0136368231054733\\
315.902558969824	-0.0136368185962884\\
316.002558969824	-0.0136368140859822\\
316.102558969824	-0.013636809574555\\
316.202558969824	-0.0136368050620074\\
316.302558969824	-0.0136368005483407\\
316.402558969824	-0.0136367960335562\\
316.502558969824	-0.0136367915176549\\
316.602558969824	-0.0136367870006377\\
316.702558969824	-0.0136367824825059\\
316.802558969824	-0.0136367779632606\\
316.902558969824	-0.0136367734429026\\
317.002558969824	-0.0136367689214333\\
317.102558969824	-0.0136367643988542\\
317.202558969824	-0.013636759875167\\
317.302558969824	-0.0136367553503737\\
317.402558969824	-0.0136367508244746\\
317.502558969824	-0.0136367462974676\\
317.602558969824	-0.01363674176935\\
317.702558969824	-0.0136367372401227\\
317.802558969824	-0.0136367327097919\\
317.902558969824	-0.0136367281783622\\
318.002558969824	-0.0136367236458326\\
318.102558969824	-0.013636719112202\\
318.202558969824	-0.0136367145774749\\
318.302558969824	-0.0136367100416524\\
318.402558969824	-0.0136367055047176\\
318.502558969824	-0.0136367009666516\\
318.602558969824	-0.0136366964274731\\
318.702558969824	-0.0136366918872341\\
318.802558969824	-0.0136366873459579\\
318.902558969824	-0.0136366828036058\\
319.002558969824	-0.0136366782601312\\
319.102558969824	-0.0136366737155323\\
319.202558969824	-0.0136366691698337\\
319.302558969824	-0.0136366646230492\\
319.402558969824	-0.0136366600751763\\
319.502558969824	-0.0136366555262072\\
319.602558969824	-0.0136366509761379\\
319.702558969824	-0.0136366464249731\\
319.802558969824	-0.0136366418727252\\
319.902558969824	-0.0136366373194007\\
320.002558969824	-0.0136366327649916\\
320.102558969824	-0.0136366282094867\\
320.202558969824	-0.0136366236528843\\
320.302558969824	-0.0136366190951902\\
320.402558969824	-0.013636614536409\\
320.502558969824	-0.0136366099765417\\
320.602558969824	-0.0136366054155869\\
320.702558969824	-0.0136366008535423\\
320.802558969824	-0.013636596290406\\
320.902558969824	-0.0136365917261773\\
321.002558969824	-0.0136365871608572\\
321.102558969824	-0.0136365825944481\\
321.202558969824	-0.0136365780269522\\
321.302558969824	-0.0136365734583693\\
321.402558969824	-0.0136365688886979\\
321.502558969824	-0.013636564317937\\
321.602558969824	-0.0136365597460866\\
321.702558969824	-0.0136365551731464\\
321.802558969824	-0.0136365505991159\\
321.902558969824	-0.0136365460239956\\
322.002558969824	-0.0136365414477882\\
322.102558969824	-0.0136365368704943\\
322.202558969824	-0.0136365322921092\\
322.302558969824	-0.013636527712627\\
322.402558969824	-0.013636523132048\\
322.502558969824	-0.0136365185503775\\
322.602558969824	-0.0136365139676187\\
322.702558969824	-0.0136365093837704\\
322.802558969824	-0.0136365047988298\\
322.902558969824	-0.0136365002127956\\
323.002558969824	-0.0136364956256681\\
323.102558969824	-0.0136364910374485\\
323.202558969824	-0.0136364864481352\\
323.302558969824	-0.0136364818577204\\
323.402558969824	-0.0136364772661988\\
323.502558969824	-0.0136364726735801\\
323.602558969824	-0.0136364680798834\\
323.702558969824	-0.0136364634851128\\
323.802558969824	-0.0136364588892501\\
323.902558969824	-0.0136364542922778\\
324.002558969824	-0.0136364496941964\\
324.102558969824	-0.013636445095016\\
324.202558969824	-0.0136364404947435\\
324.302558969824	-0.0136364358933763\\
324.402558969824	-0.0136364312908997\\
324.502558969824	-0.0136364266873007\\
324.602558969824	-0.0136364220825926\\
324.702558969824	-0.0136364174768098\\
324.802558969824	-0.0136364128699657\\
324.902558969824	-0.0136364082620327\\
325.002558969824	-0.0136364036529797\\
325.102558969824	-0.0136363990428061\\
325.202558969824	-0.0136363944315269\\
325.302558969824	-0.0136363898191483\\
325.402558969824	-0.0136363852056675\\
325.502558969824	-0.0136363805910851\\
325.602558969824	-0.0136363759754033\\
325.702558969824	-0.0136363713586132\\
325.802558969824	-0.0136363667407016\\
325.902558969824	-0.0136363621216927\\
326.002558969824	-0.0136363575016563\\
326.102558969824	-0.013636352880609\\
326.202558969824	-0.0136363482584284\\
326.302558969824	-0.0136363436349774\\
326.402558969824	-0.0136363390102876\\
326.502558969824	-0.0136363343845141\\
326.602558969824	-0.0136363297577391\\
326.702558969824	-0.0136363251299141\\
326.802558969824	-0.0136363205009731\\
326.902558969824	-0.0136363158709072\\
327.002558969824	-0.0136363112397333\\
327.102558969824	-0.0136363066074573\\
327.202558969824	-0.0136363019740745\\
327.302558969824	-0.0136362973395792\\
327.402558969824	-0.0136362927039697\\
327.502558969824	-0.0136362880672504\\
327.602558969824	-0.0136362834294283\\
327.702558969824	-0.013636278790505\\
327.802558969824	-0.0136362741504743\\
327.902558969824	-0.0136362695093303\\
328.002558969824	-0.0136362648670729\\
328.102558969824	-0.0136362602237048\\
328.202558969824	-0.0136362555792277\\
328.302558969824	-0.0136362509336409\\
328.402558969824	-0.0136362462869425\\
328.502558969824	-0.0136362416391307\\
328.602558969824	-0.0136362369902075\\
328.702558969824	-0.0136362323401772\\
328.802558969824	-0.0136362276890414\\
328.902558969824	-0.0136362230367966\\
329.002558969824	-0.013636218383439\\
329.102558969824	-0.0136362137289683\\
329.202558969824	-0.0136362090733864\\
329.302558969824	-0.0136362044166941\\
329.402558969824	-0.0136361997588913\\
329.502558969824	-0.0136361950999777\\
329.602558969824	-0.0136361904399536\\
329.702558969824	-0.0136361857788202\\
329.802558969824	-0.0136361811165789\\
329.902558969824	-0.013636176453228\\
330.002558969824	-0.0136361717887623\\
330.102558969824	-0.0136361671231798\\
330.202558969824	-0.0136361624564865\\
330.302558969824	-0.0136361577886872\\
330.402558969824	-0.0136361531197737\\
330.502558969824	-0.01363614844974\\
330.602558969824	-0.0136361437786137\\
330.702558969824	-0.0136361391064224\\
330.802558969824	-0.0136361344330883\\
330.902558969824	-0.0136361297584739\\
331.002558969824	-0.0136361250827461\\
331.102558969824	-0.0136361204064563\\
331.202558969824	-0.0136361157293642\\
331.302558969824	-0.0136361110495265\\
331.402558969824	-0.0136361063667463\\
331.502558969824	-0.0136361016872489\\
331.602558969824	-0.0136360970149124\\
331.702558969824	-0.0136360923319055\\
331.802558969824	-0.0136360876155777\\
331.902558969824	-0.013636082909895\\
332.002558969824	-0.0136360783161514\\
332.102558969824	-0.0136360737492279\\
332.202558969824	-0.013636068820007\\
332.302558969824	-0.0136360636014137\\
332.402558969824	-0.0136360594190622\\
332.502558969824	-0.0136360567214314\\
332.602558969824	-0.0136360514653561\\
332.702558969824	-0.0136360400068969\\
332.802558969824	-0.0136360331437067\\
332.902558969824	-0.0136360414163178\\
333.002558969824	-0.0136360025487225\\
333.102558969824	-0.0136357029244751\\
333.202558969819	-0.0136347022096797\\
333.302558969789	-0.0136322780531291\\
333.402558969676	-0.0136275131446208\\
333.50255896935	-0.013619441821688\\
333.602558968592	-0.0136071317480395\\
333.702558967075	-0.0135897123982207\\
333.802558964354	-0.0135663852239081\\
333.902558959862	-0.0135364095438748\\
334.002558952897	-0.0134990872017037\\
334.102558942619	-0.0134537489852521\\
334.202558928035	-0.0133997418499387\\
334.302558907986	-0.0133364187782209\\
334.40255888113	-0.0132631298250125\\
334.502558845923	-0.0131792167532637\\
334.602558800601	-0.0130840098036405\\
334.702558743158	-0.012976824478096\\
334.802558671318	-0.0128569583246787\\
334.902558582515	-0.0127236896163109\\
335.002558473867	-0.012576279655215\\
335.102558342151	-0.0124139737656505\\
335.20255818377	-0.0122359960807228\\
335.302557994712	-0.0120415441316467\\
335.402557770517	-0.0118297919308128\\
335.502557506257	-0.0115998963367417\\
335.602557196503	-0.0113509975770925\\
335.702556835283	-0.0110822152488277\\
335.802556416034	-0.0107926474065095\\
335.902555931578	-0.0104813741314579\\
336.002555374076	-0.0101474577430891\\
336.102554734956	-0.00978993355621437\\
336.20255400484	-0.0094078045971739\\
336.302553173572	-0.00900006318291422\\
336.402552230286	-0.00856571742973396\\
336.50255116337	-0.00810378452945023\\
336.602549960318	-0.00761326531893001\\
336.702548607594	-0.00709312792820737\\
336.802547090532	-0.00654230112233565\\
336.902545393282	-0.00595968026556898\\
337.002543498912	-0.00534415578546643\\
337.102541389499	-0.00469463434396\\
337.202539046031	-0.00401002629284657\\
337.302536448249	-0.00328922842720537\\
337.402533574599	-0.00253112437566263\\
337.50253040223	-0.00173459198325886\\
337.602526906969	-0.000898505878127271\\
337.702523063271	-2.17364062810742e-05\\
337.802518844176	0.000896850186777826\\
337.902514221277	0.00185838977295441\\
338.002509164698	0.00286401900314293\\
338.102503643045	0.00391487586952875\\
338.202497623364	0.00501209958346088\\
338.302491071158	0.00615682586353265\\
338.402483950405	0.00735018243037863\\
338.502476223409	0.00859329932420659\\
338.602467850533	0.00988732601495044\\
338.702458790318	0.0112334169770941\\
338.802449000065	0.0126326863478062\\
338.902438436037	0.0140861972916209\\
339.00242705273	0.0155950152989441\\
339.102414802225	0.017160247187863\\
339.202401634547	0.0187830109404924\\
339.302387498245	0.0204643974571574\\
339.402372340383	0.0222054725796857\\
339.50235610626	0.0240072941646847\\
339.602338739319	0.0258709160738285\\
339.702320181229	0.0277973827084767\\
339.802300371931	0.0297877261844327\\
339.902279249622	0.0318429671946682\\
340.002256750738	0.0339641156436021\\
340.102232809959	0.0361521701696799\\
340.202207360229	0.0384081174689951\\
340.302180332777	0.0407329314415691\\
340.402151657139	0.0431275723676999\\
340.502121261178	0.045592986799034\\
340.602089071081	0.0481301078351374\\
340.702055011364	0.0507398555849793\\
340.802019004865	0.0534231377914906\\
340.901980972755	0.0561808498058487\\
341.001940834585	0.0590138734521346\\
341.101898508329	0.061923076028215\\
341.201853910416	0.0649093100698632\\
341.30180695575	0.0679734132644789\\
341.401757557744	0.0711162083663223\\
341.501705628343	0.0743385031148772\\
341.601651078058	0.0776410901854776\\
341.70159381599	0.0810247471620012\\
341.801533749869	0.0844902365016979\\
341.901470786079	0.0880383054898951\\
342.001404829698	0.0916696861977275\\
342.101335784533	0.0953850954478573\\
342.201263553151	0.0991852347828162\\
342.301188036924	0.103070790439481\\
342.401109136061	0.107042433326472\\
342.501026749651	0.111100819011713\\
342.600940775703	0.115246587715457\\
342.700851111183	0.119480364310652\\
342.80075765206	0.123802758329848\\
342.900660293344	0.128214363976945\\
343.000558929133	0.132715760146178\\
343.100453452653	0.13730751044338\\
343.200343756302	0.141990163211975\\
343.300229731696	0.146764251561122\\
343.400111269714	0.151630293401002\\
343.499988260542	0.156588791480756\\
343.599860593719	0.16164023342732\\
343.699728158185	0.166785091784981\\
343.799590842328	0.172023824056372\\
343.899448534028	0.17735687274515\\
343.999301120709	0.18278466539927\\
344.099148489385	0.188307614655097\\
344.198990526709	0.193926118281767\\
344.298827119022	0.199640559225498\\
344.398658152404	0.205451305653877\\
344.498483512719	0.21135871099912\\
344.598303085672	0.217363114000776\\
344.698116756856	0.22346483874685\\
344.797924411801	0.229664194713503\\
344.897725936029	0.235961476803215\\
344.997521215105	0.242356965380628\\
345.097310134688	0.248850926306882\\
345.197092580583	0.255443610970336\\
345.296868438798	0.262135256315865\\
345.396637595593	0.268926084869823\\
345.496399937536	0.275816304763263\\
345.596155351555	0.28280610975062\\
345.695903724999	0.289895679225665\\
345.795644945685	0.297085178233409\\
345.895378901961	0.304374757477778\\
345.995105482758	0.311764553326103\\
346.094824577646	0.319254687807749\\
346.194536076898	0.326845268610312\\
346.294239871541	0.33453638906884\\
346.393935853416	0.342328128152621\\
346.493623915241	0.350220550444914\\
346.593303950666	0.358213706119265\\
346.692975854337	0.366307630909594\\
346.792639521957	0.374502346075273\\
346.892294850343	0.382797858361243\\
346.991941737498	0.391194159951391\\
347.091580082664	0.39969122841818\\
347.191209786394	0.408289026664163\\
347.290830750613	0.41698750286043\\
347.390442878684	0.425786590376408\\
347.490046075477	0.43468620770633\\
347.589640247434	0.443686258387622\\
347.689225302637	0.452786630914732\\
347.788801150881	0.461987198646348\\
347.888367703738	0.471287819706252\\
347.987924874635	0.480688336879402\\
348.087472578918	0.490188577499932\\
348.187010733934	0.499788353335816\\
348.286539259096	0.509487460464615\\
348.386058075963	0.519285679146258\\
348.485567108315	0.529182773687394\\
348.585066282228	0.539178492301972\\
348.684555526153	0.549272566964915\\
348.784034770992	0.559464713260668\\
348.883503950183	0.569754630226658\\
348.982962999772	0.580142000190365\\
349.082411858503	0.59062648860292\\
349.181850467891	0.601207743865721\\
349.281278772313	0.611885397154494\\
349.380696719087	0.622659062236495\\
349.480104258556	0.633528335285296\\
349.579501344177	0.644492794689909\\
349.678887932603	0.655552000861052\\
349.778263983769	0.666705496033457\\
349.877629460984	0.677952804064757\\
349.976984331011	0.689293430232142\\
350.076328564161	0.700726861025485\\
350.17566213438	0.712252563939425\\
350.274985019333	0.723869987262666\\
350.374297200497	0.735578559866701\\
350.473598663249	0.747377690993289\\
350.572889396952	0.759266770041503\\
350.672169395047	0.771245166355221\\
350.771438655138	0.783312229010802\\
350.870697179078	0.79546728660636\\
350.969944973062	0.80770964705278\\
351.069182047707	0.820038597366741\\
351.168408418141	0.832453403467868\\
351.267624104085	0.844953309977999\\
351.366829129936	0.857537540027151\\
351.46602352485	0.870205295062224\\
351.565207322821	0.882955754664259\\
351.664380562758	0.895788076370323\\
351.763543288562	0.908701395504582\\
351.862695549199	0.921694825017342\\
351.961837398772	0.934767455332867\\
352.060968896585	0.947918354209861\\
352.160090107215	0.961146566609338\\
352.259201100567	0.974451114579627\\
352.358301951938	0.98783099714863\\
352.457392742067	1.00128519023912\\
352.556473557185	1.01481264659319\\
352.655544489066	1.02841229571681\\
352.754605635061	1.04208304383701\\
352.853657098139	1.05582377387948\\
352.952698986916	1.06963334546839\\
353.051731415681	1.0835105949427\\
353.150754504413	1.09745433540346\\
353.249768378795	1.11146335677442\\
353.348773170221	1.12553642590009\\
353.447769015794	1.13967228665775\\
353.546756058315	1.15386966011048\\
353.64573444627	1.16812724468007\\
353.744704333806	1.18244371635504\\
353.843665880694	1.19681772892712\\
353.942619252295	1.21124791426595\\
354.041564619498	1.22573288264615\\
354.14050215867	1.2402712230845\\
354.239432051582	1.25486150369361\\
354.338354485342	1.26950227208458\\
354.437269652271	1.28419205599812\\
354.536177749786	1.2989293639574\\
354.635078980342	1.31371268545943\\
354.733973551391	1.32854049099439\\
354.832861675031	1.34341123418395\\
354.931743567317	1.35832335602562\\
355.030619448196	1.37327528501485\\
355.129489542587	1.38826542961537\\
355.228354081031	1.40329217371431\\
355.327213298378	1.41835388495555\\
355.426067432248	1.43344892442874\\
355.524916722869	1.44857564726559\\
355.623761413419	1.46373239988921\\
355.722601749625	1.47891752217204\\
355.821437978793	1.49412935321589\\
355.920270348966	1.50936623629603\\
356.019099108254	1.52462652258867\\
356.117924504236	1.53990857444633\\
356.2167467835	1.55521076778759\\
356.3155661916	1.57053149174728\\
356.414382974885	1.58586913632633\\
356.513197382777	1.60122207718764\\
356.612009669214	1.61658866590895\\
356.710820093598	1.6319672234879\\
356.809628920672	1.6473560406014\\
356.908436419401	1.66275338436225\\
357.007242861898	1.67815750462834\\
357.106048522543	1.69356663907803\\
357.204853677181	1.70897901777118\\
357.303658602508	1.724392866448\\
357.402463575501	1.73980640957874\\
357.501268872836	1.75521787344625\\
357.600074770353	1.77062548896668\\
357.698881543085	1.78602749085468\\
357.797689465674	1.80142211439002\\
357.89649881165	1.81680759935973\\
357.995309851313	1.83218220311874\\
358.094122850749	1.84754420632334\\
358.192938073688	1.8628919004668\\
358.291755783133	1.87822357682434\\
358.39057624029	1.89353753278796\\
358.489399702909	1.90883208201763\\
358.588226424936	1.92410555618778\\
358.687056656864	1.93935630230409\\
358.785890646318	1.95458267838836\\
358.884728638859	1.9697830478076\\
358.983570877321	1.98495578308135\\
359.082417598728	2.00009928555527\\
359.181269032688	2.01521199557225\\
359.280125405017	2.03029236857929\\
359.378986941453	2.04533885034067\\
359.477853866151	2.06034988630631\\
359.576726398433	2.07532394254168\\
359.67560475177	2.09025951221207\\
359.774489134266	2.10515511218226\\
359.873379749129	2.12000927967428\\
359.972276795099	2.13482056923676\\
360.07118046663	2.14958755124778\\
360.170090953586	2.16430881376288\\
360.269008441048	2.17898296362476\\
360.367933109863	2.19360862258195\\
360.466865137156	2.20818442361156\\
360.565804694982	2.22270901989864\\
360.664751948218	2.23718109912214\\
360.76370705524	2.25159937898067\\
360.862670170993	2.26596258616547\\
360.961641447306	2.28026945391772\\
361.060621028808	2.29451875023963\\
361.159609050823	2.30870929277977\\
361.258605644116	2.32283991613476\\
361.357610939534	2.33690943919543\\
361.456625065401	2.35091668299257\\
361.555648142806	2.36486050389433\\
361.654680285348	2.37873979578981\\
361.753721601684	2.39255347228634\\
361.852772196543	2.40630045952378\\
361.951832169948	2.41997970178972\\
362.050901616667	2.43359016566316\\
362.149980626307	2.44713083952534\\
362.249069283527	2.46060073226363\\
362.348167668357	2.47399887109583\\
362.447275856499	2.48732429953697\\
362.546393919241	2.5005760782249\\
362.645521923197	2.51375328701631\\
362.744659930266	2.52685502562038\\
362.843807997741	2.53988041298136\\
362.942966178396	2.55282858695857\\
363.042134520491	2.56569870451974\\
363.141313067853	2.57848994148513\\
363.240501860122	2.59120149089338\\
363.339700932947	2.60383256173439\\
363.438910317773	2.61638238095658\\
363.53813004153	2.62885019622403\\
363.637360126831	2.64123527479704\\
363.736600592444	2.65353690009022\\
363.835851453472	2.66575437058007\\
363.935112721198	2.6778870013478\\
364.034384403016	2.6899341250356\\
364.133666502533	2.70189509136438\\
364.232959019702	2.7137692664586\\
364.332261950958	2.72555603208578\\
364.431575289336	2.73725478501836\\
364.530899024469	2.74886493744246\\
364.630233142535	2.76038591778259\\
364.729577626308	2.77181717073163\\
364.828932455273	2.78315815663858\\
364.928297605754	2.79440835084995\\
365.02767305104	2.80556724301216\\
365.127058761464	2.81663433673087\\
365.226454704389	2.82760915017209\\
365.325860844181	2.83849121668903\\
365.425277142264	2.84928008481604\\
365.524703557202	2.85997531799137\\
365.624140044856	2.87057649353888\\
365.723586558584	2.88108320127118\\
365.823043049293	2.89149504336528\\
365.922509465362	2.90181163555565\\
366.021985752619	2.91203260779455\\
366.121471854441	2.92215760381207\\
366.220967711848	2.93218628062988\\
366.320473263582	2.94211830832822\\
366.419988446159	2.95195336992476\\
366.519513193898	2.96169116163974\\
366.619047438931	2.97133139326429\\
366.718591111296	2.98087378772325\\
366.818144139088	2.99031808005184\\
366.917706448527	2.999664017091\\
367.017277963948	3.00891135815672\\
367.116858607802	3.01805987549767\\
367.21644830073	3.0271093540803\\
367.31604696163	3.03605959132747\\
367.415654507716	3.04491039710086\\
367.515270854554	3.05366159374104\\
367.614895916125	3.06231301599323\\
367.714529604881	3.07086451088567\\
367.814171831779	3.07931593790645\\
367.913822506295	3.08766716946182\\
368.013481536468	3.09591809092916\\
368.113148829006	3.10406859999748\\
368.212824289377	3.11211860620712\\
368.312507821818	3.12006803134163\\
368.412199329354	3.12791680992562\\
368.511898713832	3.13566488934182\\
368.611605875981	3.1433122298086\\
368.711320715457	3.15085880441694\\
368.811043130891	3.15830459920778\\
368.910773019937	3.16564961321504\\
369.010510279328	3.17289385846653\\
369.110254804912	3.18003736012964\\
369.210006491677	3.18708015698284\\
369.309765233779	3.19402230177252\\
369.409530924618	3.20086386090702\\
369.509303456923	3.20760491404495\\
369.609082722794	3.21424555424341\\
369.708868613727	3.22078588837693\\
369.808661020652	3.22722603746509\\
369.908459833966	3.23356613691679\\
370.008264943587	3.23980633671178\\
370.108076239002	3.24594680148829\\
370.207893609317	3.25198771063842\\
370.307716943311	3.25792925844979\\
370.407546129478	3.26377165428571\\
370.507381056072	3.26951512293313\\
370.607221611135	3.2751599050139\\
370.707067682537	3.28070625745709\\
370.806919158013	3.28615445398126\\
370.906775925238	3.29150478475046\\
371.006637871962	3.29675755510466\\
371.106504886085	3.3019130851724\\
371.206376855631	3.30697171136791\\
371.306253668745	3.31193378777358\\
371.406135213748	3.31679968622107\\
371.506021379215	3.32156979610894\\
371.605912054024	3.32624452456168\\
371.705807127411	3.33082429673839\\
371.805706489014	3.3353095560719\\
371.905610028936	3.33970076445135\\
372.005517637794	3.34399840242728\\
372.105429206775	3.34820296945165\\
372.205344627683	3.35231498412012\\
372.305263793001	3.35633498441313\\
372.405186595932	3.3602635279373\\
372.505112930466	3.36410119216979\\
372.605042691419	3.36784857470319\\
372.704975774496	3.3715062934878\\
372.804912076339	3.37507498707216\\
372.904851494581	3.37855531484056\\
373.004793927899	3.38194795724756\\
373.104739276065	3.38525361605007\\
373.204687439997	3.38847301453542\\
373.304638321814	3.39160689774428\\
373.404591824885	3.3946560326776\\
373.504547853879	3.39762120850342\\
373.604506314817	3.40050323678613\\
373.704467115115	3.40330295171974\\
373.80443016364	3.40602121028361\\
373.904395370754	3.40865889234108\\
374.004362648364	3.41121690078592\\
374.104331909965	3.41369616175446\\
374.204303070682	3.41609762481441\\
374.304276047316	3.41842226308631\\
374.40425075838	3.42067107335206\\
374.504227124146	3.42284507614969\\
374.604205066679	3.42494531586154\\
374.704184509875	3.42697286077751\\
374.804165379492	3.42892880314376\\
374.904147603189	3.43081425918969\\
375.004131110553	3.43263036913381\\
375.104115833124	3.43437829717134\\
375.204101704426	3.43605923143201\\
375.304088659987	3.43767438392258\\
375.404076637362	3.43922499042981\\
375.504065576146	3.4407123104096\\
375.604055417996	3.44213762683861\\
375.704046106634	3.44350224604749\\
375.804037587865	3.44480749749891\\
375.904029809574	3.44605473352725\\
376.004022721733	3.44724532908497\\
376.1040162764	3.44838068149792\\
376.204010427709	3.44946221009212\\
376.304005131867	3.45049135552893\\
376.404000347144	3.45146957929691\\
376.503996033845	3.45239836405043\\
376.603992154288	3.45327921379717\\
376.703988672802	3.45411365085116\\
376.803985555722	3.45490321161321\\
376.903982771314	3.45564945146109\\
377.003980289641	3.45635395732345\\
377.103978082741	3.45701831788627\\
377.203976125178	3.45764402449385\\
377.30397439434	3.45823238209357\\
377.403972870326	3.45878446950392\\
377.503971535635	3.45930112848858\\
377.603970374305	3.45978306688065\\
377.703969371096	3.46023099638462\\
377.803968511232	3.46064569135446\\
377.90396778045	3.46102799482771\\
378.003967165063	3.46137881805364\\
378.103966652052	3.46169913342885\\
378.203966229136	3.46198996519\\
378.303965884838	3.46225237612265\\
378.403965608528	3.46248745443399\\
378.503965390439	3.4626963033802\\
378.603965221658	3.46288003189362\\
378.703965094112	3.46303974761966\\
378.803965000536	3.46317655116717\\
378.903964934434	3.46329153132419\\
379.003964890037	3.46338576113446\\
379.10396486226	3.46346029570568\\
379.203964846649	3.46351617265706\\
379.303964839338	3.46355441089476\\
379.403964837007	3.46357600395046\\
379.503964836832	3.46358191401398\\
379.603964836442	3.46357307516142\\
379.703964833871	3.46355039930796\\
379.803964827526	3.46351477713094\\
379.903964816149	3.46346707579388\\
380.00396479878	3.46340813674346\\
380.103964774724	3.46333877365557\\
380.203964743517	3.46325977155566\\
380.3039647049	3.46317188832992\\
380.403964658789	3.46307585587959\\
380.503964605251	3.46297237875129\\
380.60396454448	3.46286213261212\\
380.703964476774	3.46274576622382\\
380.803964402523	3.46262390479145\\
380.903964322188	3.46249714920272\\
381.003964236282	3.46236607190515\\
381.103964145353	3.46223121708342\\
381.203964049981	3.4620931074041\\
381.303963950775	3.46195224841554\\
381.403963848353	3.46180912503546\\
381.503963743333	3.4616641974638\\
381.60396363632	3.4615179011897\\
381.703963527903	3.46137064829303\\
381.803963418649	3.46122282811638\\
381.903963309099	3.46107480764582\\
382.003963199766	3.46092693448805\\
382.103963091145	3.46077954266635\\
382.203962983704	3.46063295428764\\
382.303962877879	3.46048747277068\\
382.403962774062	3.46034337714343\\
382.503962672597	3.46020092401823\\
382.603962573794	3.46006035129204\\
382.703962477924	3.45992188137072\\
382.80396238523	3.45978572399191\\
382.903962295921	3.45965207599328\\
383.003962210172	3.45952111864103\\
383.10396212812	3.45939301621433\\
383.203962049871	3.459267916501\\
383.303961975493	3.45914595164064\\
383.403961905031	3.45902723949429\\
383.503961838497	3.45891188498873\\
383.603961775885	3.45879998089274\\
383.703961717162	3.45869160836543\\
383.803961662276	3.45858683701444\\
383.903961611158	3.45848572468574\\
384.003961563717	3.45838831781096\\
384.103961519851	3.45829465234592\\
384.203961479443	3.45820475432081\\
384.303961442364	3.45811863959571\\
384.403961408476	3.45803631382101\\
384.503961377634	3.45795777345447\\
384.603961349683	3.45788300695065\\
384.70396132447	3.45781199549459\\
384.803961301836	3.45774471349371\\
384.903961281621	3.45768112836345\\
385.003961263663	3.4576211997902\\
385.103961247804	3.45756488028815\\
385.203961233884	3.45751211757614\\
385.303961221751	3.4574628560546\\
385.403961211253	3.45741703564303\\
385.503961202245	3.45737459025807\\
385.603961194584	3.45733544656362\\
385.703961188132	3.45729952365347\\
385.803961182758	3.45726674116917\\
385.903961178345	3.45723703058635\\
386.003961174774	3.4572103065574\\
386.103961171916	3.45718639719248\\
386.20396116962	3.45716496900682\\
386.303961167714	3.45714544548747\\
386.403961166007	3.45712696897737\\
386.503961164304	3.45710851474199\\
386.603961162405	3.45708902731029\\
386.703961160085	3.45706748510196\\
386.803961157071	3.45704293340853\\
386.903961153026	3.45701448922148\\
387.003961147526	3.45698132487676\\
387.103961140049	3.4569426521299\\
387.203961129948	3.4568977075212\\
387.303961116445	3.45684573946251\\
387.403961098601	3.45678599933719\\
387.5039610753	3.45671773403186\\
387.603961045229	3.45664018236972\\
387.703961006851	3.45655257264478\\
387.803960958386	3.45645411967451\\
387.903960897778	3.45634402166978\\
388.00396082267	3.45622145900504\\
388.103960730375	3.45608559486936\\
388.203960617845	3.45593557525579\\
388.303960481642	3.45577052762907\\
388.403960317895	3.45558955983922\\
388.503960122272	3.4553917603082\\
388.603959889938	3.45517619889357\\
388.703959615529	3.45494193043277\\
388.803959293121	3.45468799861395\\
388.90395891618	3.45441342952156\\
389.003958477473	3.4541172180389\\
389.103957969023	3.45379832998678\\
389.203957382131	3.45345572496369\\
389.303956707391	3.45308837292835\\
389.40395593467	3.45269525262908\\
389.503955053045	3.45227534288361\\
389.603954050642	3.45182759332724\\
389.703952914429	3.45135089502439\\
389.803951630229	3.4508441029305\\
389.903950182899	3.45030608428028\\
390.003948556362	3.44973572943707\\
390.103946733456	3.4491319266292\\
390.203944695795	3.44849354735777\\
390.303942423751	3.44781945263788\\
390.403939896447	3.44710849950483\\
390.50393709172	3.44635954179685\\
390.60393398607	3.44557142996222\\
390.703930554629	3.44474301191081\\
390.803926771122	3.44387313424165\\
390.903922607835	3.44296064312956\\
391.003918035582	3.44200438497376\\
391.103913023671	3.44100320713769\\
391.203907539875	3.43995595880932\\
391.303901550405	3.43886149174142\\
391.403895019878	3.4377186607001\\
391.503887911291	3.43652632400115\\
391.603880186004	3.43528334460429\\
391.703871803721	3.43398859123597\\
391.803862722469	3.43264093844194\\
391.90385289856	3.43123926614253\\
392.003842286579	3.42978246021921\\
392.103830839382	3.42826941410768\\
392.203818508153	3.42669903402721\\
392.303805242589	3.42507025014068\\
392.403790990955	3.42338201923973\\
392.503775699688	3.42163329980165\\
392.603759312937	3.41982302864663\\
392.703741772808	3.41795013835388\\
392.803723019902	3.41601358740572\\
392.90370299339	3.41401236245027\\
393.003681630721	3.41194546201603\\
393.103658867478	3.40981188978755\\
393.203634637475	3.40761065979931\\
393.303608872845	3.40534080028636\\
393.403581504034	3.40300135307202\\
393.503552459789	3.40059137271232\\
393.603521667186	3.39810992705893\\
393.703489051654	3.39555609806614\\
393.803454536993	3.39292898159463\\
393.903418045366	3.3902276867783\\
394.003379497329	3.38745133636901\\
394.103338811876	3.38459906793035\\
394.203295906477	3.3816700341636\\
394.303250697068	3.37866340182702\\
394.403203098051	3.3755783511329\\
394.503153022355	3.37241407688248\\
394.603100381497	3.36916978952094\\
394.703045085573	3.36584471399952\\
394.80298704323	3.36243808813224\\
394.902926161735	3.3589491638964\\
395.00286234712	3.35537721053292\\
395.102795504236	3.35172151516139\\
395.202725536724	3.34798138053206\\
395.302652346978	3.34415612336557\\
395.402575836182	3.34024507421876\\
395.502495904345	3.33624757771338\\
395.602412450379	3.33216299344601\\
395.702325372153	3.32799069641071\\
395.802234566342	3.32373007246071\\
395.902139928192	3.31938051229733\\
396.002041351859	3.3149414189901\\
396.10193873128	3.31041222648793\\
396.201831960562	3.30579240575405\\
396.301720933508	3.30108145215684\\
396.401605543027	3.29627887145916\\
396.501485680488	3.29138416608377\\
396.601361235265	3.28639682631245\\
396.701232095522	3.28131634685143\\
396.801098149404	3.27614224962847\\
396.900959285238	3.27087408581929\\
397.000815391088	3.26551142562676\\
397.10066635454	3.26005385310136\\
397.200512062763	3.25450096651946\\
397.300352402587	3.24885237874871\\
397.400187260538	3.24310771707074\\
397.500016522876	3.23726662289516\\
397.599840075613	3.23132875130374\\
397.699657804542	3.22529377066114\\
397.799469595307	3.21916136295731\\
397.89927533349	3.2129312244556\\
397.9990749047	3.20660306625152\\
398.09886819466	3.20017661474375\\
398.198655089243	3.19365161132926\\
398.298435474438	3.1870278110391\\
398.398209236351	3.18030498174771\\
398.497976261309	3.17348290500277\\
398.597736435974	3.16656137692773\\
398.697489647405	3.15954020828902\\
398.797235783109	3.1524192243618\\
398.896974731116	3.14519826524738\\
398.996706380076	3.13787718638509\\
399.096430619267	3.13045585781378\\
399.196147338503	3.12293416220895\\
399.295856428134	3.11531199420294\\
399.395557779219	3.10758926206057\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
399.395557779219	3.10758926206057\\
399.4952512837	3.09976588910726\\
399.594936834442	3.09184181355939\\
399.694614325262	3.08381698809294\\
399.794283650986	3.07569137982737\\
399.893944707518	3.0674649704637\\
399.993597391899	3.05913775631299\\
400.093241602369	3.05070974824795\\
400.192877238417	3.04218097171223\\
400.292504200858	3.03355146680477\\
400.392122391889	3.02482128836389\\
400.491731715165	3.01599050604023\\
400.59133207586	3.00705920437191\\
400.690923380736	2.99802748287668\\
400.790505538213	2.98889545614918\\
400.890078458441	2.97966325396413\\
400.98964205337	2.97033102138268\\
401.089196236818	2.96089891886522\\
401.188740924552	2.95136712239012\\
401.288276034353	2.94173582357671\\
401.387801486098	2.93200522981533\\
401.487317201831	2.92217556440032\\
401.586823105841	2.91224706667101\\
401.686319124739	2.90221999215533\\
401.785805187539	2.89209461272087\\
401.885281225731	2.88187121672924\\
401.984747173368	2.87155010919649\\
402.084202967142	2.86113161195792\\
402.183648546469	2.85061606383735\\
402.28308385357	2.8400038208217\\
402.382508833552	2.82929525623861\\
402.481923434499	2.81849076093983\\
402.581327607548	2.80759074348675\\
402.68072130698	2.79659563034139\\
402.780104490307	2.78550586605921\\
402.879477118354	2.77432191348637\\
402.978839155348	2.76304425395901\\
403.078190569007	2.75167338750541\\
403.177531330627	2.7402098330505\\
403.276861415169	2.72865412862165\\
403.376180801349	2.71700683155664\\
403.475489471723	2.70526851871195\\
403.574787412781	2.69343978667213\\
403.674074615029	2.68152125195908\\
403.773351073082	2.66951355124072\\
403.872616785747	2.65741734153923\\
403.971871756113	2.64523330043729\\
404.071115991638	2.63296212628305\\
404.170349504231	2.62060453839134\\
404.269572310339	2.60816127724089\\
404.368784431029	2.59563310466888\\
404.467985892074	2.58302080406042\\
404.567176724026	2.57032518053502\\
404.666356962301	2.55754706112348\\
404.765526647254	2.54468729494108\\
404.864685824254	2.53174675334933\\
404.963834543755	2.51872633011208\\
405.062972861368	2.5056269415395\\
405.162100837924	2.49244952662261\\
405.261218539542	2.47919504715683\\
405.360326037687	2.46586448785121\\
405.459423409227	2.4524588564279\\
405.558510736486	2.43897918370008\\
405.657588107289	2.42542652364201\\
405.756655615014	2.41180195343659\\
405.855713358622	2.39810657351365\\
405.954761442699	2.38434150756079\\
406.05379997748	2.37050790251833\\
406.152829078873	2.35660692855063\\
406.251848868477	2.34263977899407\\
406.350859473592	2.3286076702855\\
406.449861027221	2.31451184185738\\
406.548853668069	2.30035355601719\\
406.647837540531	2.28613409778459\\
406.746812794673	2.27185477471373\\
406.845779586209	2.25751691667327\\
406.944738076459	2.24312187560608\\
407.043688432314	2.22867102523867\\
407.142630826171	2.21416576075363\\
407.241565435881	2.19960749844528\\
407.340492444677	2.18499767535422\\
407.439412041087	2.17033774882076\\
407.538324418824	2.15562919585095\\
407.637229776666	2.14087351253541\\
407.736128318397	2.12607221382349\\
407.835020252712	2.11122683314472\\
407.933905792785	2.09633891977999\\
408.032785155691	2.08141003531458\\
408.131658562635	2.06644175554672\\
408.230526239966	2.0514356774709\\
408.329388419328	2.03639342059902\\
408.428245336313	2.02131661841321\\
408.527097229306	2.00620691120612\\
408.625944339427	1.99106594622154\\
408.724786910599	1.97589537852887\\
408.823625188956	1.9606968677042\\
408.92245942202	1.94547207297034\\
409.021289857926	1.93022264875999\\
409.120116744697	1.91495024059617\\
409.218940329645	1.89965648180234\\
409.317760858924	1.88434299124829\\
409.416578577914	1.86901137640467\\
409.515393733413	1.85366324806099\\
409.614206575869	1.83830023514667\\
409.713017360644	1.82292399333791\\
409.811826348847	1.80753621083957\\
409.910633806618	1.7921386042468\\
410.009440003658	1.77673290963095\\
410.108245212302	1.76132087716369\\
410.207049707094	1.74590426894602\\
410.305853764204	1.73048485590526\\
410.404657660589	1.71506441300736\\
410.503461673211	1.69964471490042\\
410.602266078535	1.68422753329727\\
410.701071152161	1.66881463526427\\
410.799877168989	1.65340778488443\\
410.898684403454	1.63800874538765\\
410.997493128373	1.62261927236493\\
411.096303612936	1.60724110146363\\
411.195116122531	1.59187594778164\\
411.293930920715	1.57652551913178\\
411.39274827019	1.56119152281999\\
411.491568431346	1.54587565689709\\
411.590391660875	1.53057960166701\\
411.689218211782	1.51530502030701\\
411.788048333812	1.50005356202849\\
411.886882274145	1.48482686710878\\
411.985720278192	1.46962657250519\\
412.084562589495	1.45445431175563\\
412.183409448839	1.43931170967604\\
412.282261091135	1.42420036243195\\
412.381117738924	1.40912179526089\\
412.479979600885	1.3940774524826\\
412.578846885211	1.37906878532446\\
412.677719811908	1.36409733360987\\
412.77659860527	1.34916467733828\\
412.875483480658	1.33427234980297\\
412.974374642226	1.3194218224124\\
413.073272287434	1.30461453460368\\
413.172176609259	1.28985190867524\\
413.271087795702	1.27513534669373\\
413.370006029716	1.26046623017492\\
413.46893149028	1.24584592743091\\
413.567864352957	1.23127579763028\\
413.666804788057	1.21675717847365\\
413.765752958633	1.20229137259544\\
413.864709021528	1.18787965457066\\
413.963673129662	1.17352328660668\\
414.062645432295	1.1592235204715\\
414.161626073632	1.14498158799783\\
414.260615192164	1.13079869646912\\
414.359612921139	1.11667603178398\\
414.458619388941	1.10261476109259\\
414.557634719023	1.08861603226359\\
414.656659029793	1.07468097300815\\
414.755692434651	1.0608106910261\\
414.854735042057	1.04700627440618\\
414.953786955486	1.0332687911547\\
415.052848273315	1.0195992882368\\
415.151919088877	1.00599879178573\\
415.250999490695	0.992468308586792\\
415.350089562658	0.979008827230177\\
415.4491893841	0.965621318492145\\
415.548299029829	0.952306735382698\\
415.647418570043	0.939066012295575\\
415.74654807023	0.925900064074538\\
415.845687591205	0.912809785965367\\
415.944837189183	0.899796053959679\\
416.043996915878	0.886859725196181\\
416.14316681859	0.874001638398328\\
416.242346940256	0.861222613935692\\
416.341537319429	0.848523453352844\\
416.44073799032	0.835904939383546\\
416.539948983017	0.823367837322624\\
416.63917032369	0.810912896331624\\
416.738402034616	0.7985408493422\\
416.837644134152	0.786252412511349\\
416.936896636691	0.774048284536176\\
417.036159552622	0.761929145917492\\
417.135432888374	0.749895658948013\\
417.234716646559	0.737948468449122\\
417.334010826135	0.726088202761423\\
417.433315422627	0.714315475139578\\
417.532630428269	0.702630884680767\\
417.631955831958	0.691035015497398\\
417.731291619164	0.679528435635122\\
417.830637771957	0.668111696815298\\
417.929994269068	0.656785334568497\\
418.029361086045	0.645549869114355\\
418.128738195454	0.634405806772397\\
418.228125566969	0.623353640320251\\
418.327523167297	0.612393847938572\\
418.426930960148	0.601526892496966\\
418.526348906323	0.590753221896909\\
418.62577696383	0.58007326962877\\
418.725215088014	0.569487455595451\\
418.824663231691	0.558996186882074\\
418.924121345145	0.548599857326516\\
419.023589376067	0.538298846476531\\
419.123067269568	0.528093519214465\\
419.222554968262	0.517984226036033\\
419.322052412397	0.507971303853026\\
419.421559540071	0.498055077648516\\
419.521076287378	0.488235861518721\\
419.620602588335	0.478513957497853\\
419.720138374791	0.468889654168368\\
419.819683576478	0.459363226657023\\
419.919238121109	0.449934937135022\\
420.018801934448	0.440605035024342\\
420.118374940358	0.431373757000795\\
420.217957060857	0.422241327040813\\
420.317548216173	0.413207956527756\\
420.41714832482	0.404273844513604\\
420.516757303699	0.395439178317596\\
420.616375068164	0.38670413378402\\
420.716001531952	0.37806887391056\\
420.815636607101	0.369533547316908\\
420.915280204067	0.361098288960276\\
421.014932231929	0.352763221889328\\
421.114592598458	0.344528457572524\\
421.214261210091	0.336394094959516\\
421.313937971945	0.328360220042371\\
421.413622787904	0.320426906277348\\
421.513315560691	0.312594214917943\\
421.613016191913	0.30486219486841\\
421.712724582085	0.297230882449552\\
421.81244063067	0.289700301158216\\
421.912164236109	0.282270461432915\\
422.011895295863	0.27494136051372\\
422.111633706464	0.267712982360029\\
422.211379363555	0.260585297496372\\
422.311132161927	0.253558262776828\\
422.410891995576	0.246631821378365\\
422.510658757786	0.239805903269718\\
422.610432341207	0.233080425490441\\
422.710212637856	0.226455291478688\\
422.809999539122	0.219930390274839\\
422.909792935822	0.213505596507003\\
423.009592718279	0.207180770689535\\
423.109398776348	0.200955758828211\\
423.209210999421	0.194830391473138\\
423.309029276478	0.188804483615321\\
423.408853496214	0.182877835831754\\
423.508683547136	0.177050234864982\\
423.608519317539	0.171321452441726\\
423.708360695502	0.165691244067301\\
423.808207568957	0.160159349164178\\
423.908059825773	0.154725491534887\\
424.007917353785	0.149389378780302\\
424.107780040794	0.14415070113783\\
424.207647774612	0.139009131142971\\
424.307520443158	0.133964324159096\\
424.407397934543	0.129015918902682\\
424.507280137155	0.124163537883452\\
424.607166939715	0.119406787503396\\
424.707058231294	0.114745256997748\\
424.806953901311	0.110178517248998\\
424.906853839584	0.10570612045255\\
425.006757936395	0.101327600125966\\
425.10666608255	0.0970424709708239\\
425.206578169427	0.0928502286232971\\
425.306494089033	0.0887503494268649\\
425.406413734056	0.0847422902382629\\
425.506336997923	0.0808254882237894\\
425.606263774853	0.0769993606265022\\
425.706193959907	0.0732633045293536\\
425.806127449042	0.0696166966190544\\
425.906064139167	0.0660588929499471\\
426.00600392819	0.0625892287049461\\
426.105946715076	0.0592070179556616\\
426.205892399893	0.0559115534377401\\
426.30584088387	0.0527021063405552\\
426.405792069444	0.0495779260736786\\
426.50574586031	0.046538239992276\\
426.605702161472	0.0435822531626156\\
426.705660879292	0.0407091482682919\\
426.805621921547	0.0379180855214552\\
426.905585197472	0.0352082024316919\\
427.005550617804	0.032578613527697\\
427.10551809483	0.0300284101705603\\
427.205487542429	0.0275566604308926\\
427.305458876119	0.0251624089626041\\
427.405432013101	0.022844676871021\\
427.505406872294	0.0206024615946426\\
427.60538337438	0.0184347368181504\\
427.705361441838	0.0163404523945751\\
427.805340998985	0.0143185342881123\\
427.905321972002	0.0123678845258981\\
428.005304288974	0.0104873811785252\\
428.105287879916	0.00867587835627647\\
428.205272676798	0.0069322062306756\\
428.305258613574	0.00525517107898779\\
428.405245626205	0.00364355535134507\\
428.505233652672	0.00209611777272443\\
428.605222633003	0.00061159346075629\\
428.705212509277	-0.000811305918962329\\
428.805203225643	-0.00217389197910093\\
428.90519472832	-0.00347749937070963\\
429.005186965612	-0.00472348552119985\\
429.105179887897	-0.00591323038711216\\
429.205173447633	-0.00704813620941782\\
429.30516759935	-0.00812962705108125\\
429.405162299642	-0.00915914808434838\\
429.505157507154	-0.0101381652767954\\
429.605153182554	-0.0110681659407047\\
429.705149288513	-0.011950658431714\\
429.80514578971	-0.012787168049972\\
429.905142652823	-0.0135792335533567\\
430.005139846413	-0.0143284157685994\\
430.105137340823	-0.0150363082782652\\
430.205135108493	-0.0157044855812781\\
430.305133124521	-0.016334398767057\\
430.405131366855	-0.0169272984687857\\
430.505129816138	-0.0174842015628821\\
430.60512845527	-0.0180059023281004\\
430.70512726847	-0.0184930969933011\\
430.805126240544	-0.0189465107660193\\
430.905125356764	-0.0193669335542351\\
431.005124602911	-0.0197552245875503\\
431.105123965359	-0.0201123099085135\\
431.205123431153	-0.0204391753392452\\
431.305122988084	-0.0207368557165557\\
431.405122624758	-0.0210064201008179\\
431.505122330633	-0.0212489589548785\\
431.605122096018	-0.0214655756451251\\
431.705121912076	-0.0216573786036477\\
431.805121770796	-0.0218254740579819\\
431.905121664966	-0.0219709592185234\\
432.005121588137	-0.0220949178552353\\
432.105121534577	-0.022198417047179\\
432.205121499222	-0.0222825056518669\\
432.305121477634	-0.0223482141308914\\
432.405121465951	-0.0223965528437278\\
432.505121460845	-0.0224285080771857\\
432.605121459479	-0.0224450390336346\\
432.705121459458	-0.022447077823186\\
432.805121458792	-0.0224355302360672\\
432.905121455851	-0.0224112779885102\\
433.005121449336	-0.0223751809380704\\
433.105121438241	-0.0223280741242873\\
433.205121421817	-0.0222707619505023\\
433.305121399543	-0.022204017544956\\
433.405121371095	-0.0221285876253545\\
433.505121336323	-0.0220451951266153\\
433.605121295229	-0.0219545370671977\\
433.705121247936	-0.0218572826359593\\
433.805121194676	-0.0217540739802647\\
433.905121135765	-0.021645527541725\\
434.005121071589	-0.021532234991694\\
434.105121002591	-0.0214147639654119\\
434.205120929258	-0.0212936583395827\\
434.305120852105	-0.0211694381649403\\
434.405120771666	-0.0210426000525966\\
434.505120688484	-0.020913618202588\\
434.605120603107	-0.0207829450665282\\
434.705120516074	-0.0206510109596827\\
434.805120427911	-0.0205182236139981\\
434.905120339126	-0.0203849682465492\\
435.005120250201	-0.0202516080003594\\
435.105120161595	-0.020118486511554\\
435.20512007374	-0.0199859315349819\\
435.305119987047	-0.0198542548903569\\
435.405119901887	-0.0197237486642972\\
435.505119818599	-0.0195946842673969\\
435.605119737487	-0.0194673170405825\\
435.705119658827	-0.0193418894359082\\
435.805119582859	-0.0192186272433237\\
435.905119509784	-0.0190977352743951\\
436.005119439768	-0.0189793994577624\\
436.105119372941	-0.018863791366483\\
436.20511930941	-0.0187510696631583\\
436.305119249251	-0.0186413792283781\\
436.405119192509	-0.0185348506294156\\
436.505119139205	-0.0184316001226651\\
436.605119089335	-0.0183317300159464\\
436.70511904287	-0.018235329820765\\
436.805118999762	-0.018142477318073\\
436.905118959945	-0.0180532386588925\\
437.005118923333	-0.0179676682260783\\
437.105118889828	-0.0178858089180131\\
437.205118859318	-0.0178076926781366\\
437.305118831677	-0.0177333413286909\\
437.405118806774	-0.0176627676972017\\
437.505118784468	-0.0175959762652418\\
437.605118764615	-0.0175329629484555\\
437.705118747063	-0.0174737150132091\\
437.80511873166	-0.017418211741358\\
437.905118718251	-0.0173664251925169\\
438.005118706681	-0.0173183205956026\\
438.105118696796	-0.0172738565981755\\
438.205118688443	-0.0172329855886933\\
438.305118681475	-0.0171956540739982\\
438.405118675746	-0.0171618031310437\\
438.505118671114	-0.0171313689530724\\
438.605118667446	-0.0171042833122622\\
438.705118664612	-0.0170804738100285\\
438.805118662488	-0.0170598641184675\\
438.905118660959	-0.0170423743205256\\
439.005118659914	-0.0170279212850781\\
439.105118659253	-0.0170164191053017\\
439.205118658879	-0.0170077795573683\\
439.305118658707	-0.0170019122754217\\
439.405118658657	-0.0169987246586972\\
439.505118658655	-0.0169981220692723\\
439.605118658637	-0.0170000085460315\\
439.705118658545	-0.0170042874235956\\
439.805118658329	-0.0170108614859057\\
439.905118657945	-0.017019633004462\\
440.005118657354	-0.0170305036357437\\
440.105118656525	-0.0170433743144864\\
440.205118655434	-0.0170581458022635\\
440.305118654061	-0.0170747196781776\\
440.40511865239	-0.0170929986397672\\
440.505118650413	-0.0171128859271926\\
440.605118648123	-0.0171342850346676\\
440.705118645521	-0.0171571002042703\\
440.805118642608	-0.017181236977796\\
440.905118639391	-0.0172066025283057\\
441.005118635878	-0.0172331058821005\\
441.105118632083	-0.017260657710102\\
441.205118628018	-0.0172891699190775\\
441.305118623701	-0.0173185556688062\\
441.405118619148	-0.0173487297860921\\
441.505118614381	-0.0173796092570962\\
441.605118609418	-0.0174111138244902\\
441.705118604281	-0.0174431663242316\\
441.805118598991	-0.017475692190412\\
441.905118593571	-0.01750861885718\\
442.005118588041	-0.0175418754996395\\
442.105118582424	-0.017575392951476\\
442.205118576741	-0.0176091042642642\\
442.305118571015	-0.0176429456776087\\
442.405118565265	-0.0176768567182727\\
442.505118559512	-0.0177107792333631\\
442.605118553773	-0.017744656900772\\
442.705118548068	-0.017778435932896\\
442.805118542413	-0.0178120657125998\\
442.905118536825	-0.0178454984763304\\
443.005118531317	-0.0178786888161596\\
443.105118525903	-0.0179115937577104\\
443.205118520596	-0.0179441731081704\\
443.305118515406	-0.0179763895001093\\
443.405118510344	-0.0180082081614616\\
443.505118505418	-0.0180395967154383\\
443.605118500635	-0.0180705250439331\\
443.705118496002	-0.0181009651951631\\
443.805118491524	-0.0181308914056767\\
443.905118487206	-0.0181602801601318\\
444.00511848305	-0.018189110346959\\
444.105118479059	-0.0182173634165533\\
444.205118475233	-0.0182450231598155\\
444.305118471574	-0.0182720752472337\\
444.405118468081	-0.0182985071024988\\
444.505118464753	-0.0183243081738785\\
444.605118461587	-0.0183494700656749\\
444.705118458582	-0.018373986323377\\
444.805118455734	-0.0183978522222695\\
444.90511845304	-0.0184210647495242\\
445.005118450495	-0.0184436226123682\\
445.105118448097	-0.0184655260632536\\
445.205118445839	-0.0184867766514898\\
445.305118443717	-0.0185073772328627\\
445.405118441726	-0.0185273321998206\\
445.50511843986	-0.0185466474965557\\
445.605118438115	-0.0185653302894888\\
445.705118436485	-0.0185833887008522\\
445.805118434963	-0.0186008318077096\\
445.905118433546	-0.0186176696842888\\
446.005118432226	-0.0186339134227933\\
446.105118431	-0.0186495751445311\\
446.205118429861	-0.0186646679851199\\
446.305118428804	-0.0186792060535127\\
446.405118427825	-0.018693204106672\\
446.505118426917	-0.0187066769040383\\
446.605118426077	-0.0187196390398953\\
446.7051184253	-0.01873210579436\\
446.805118424581	-0.0187440938008221\\
446.905118423917	-0.018755620509173\\
447.005118423303	-0.0187667034358701\\
447.105118422735	-0.018777360031412\\
447.20511842221	-0.0187876078372656\\
447.305118421724	-0.0187974646961569\\
447.405118421274	-0.0188069489976229\\
447.505118420858	-0.0188160794729931\\
447.605118420471	-0.0188248743138094\\
447.705118420111	-0.0188333507278708\\
447.805118419777	-0.0188415258574775\\
447.905118419466	-0.0188494176880155\\
448.005118419175	-0.0188570446601798\\
448.105118418903	-0.018864424893341\\
448.205118418647	-0.0188715758681469\\
448.305118418406	-0.0188785144014164\\
448.405118418179	-0.0188852568694281\\
448.505118417964	-0.0188918196981633\\
448.605118417759	-0.0188982195632157\\
448.705118417563	-0.0189044729853215\\
448.805118417376	-0.0189105959361562\\
448.905118417195	-0.018916603750854\\
449.005118417021	-0.018922511128118\\
449.105118416851	-0.0189283322453801\\
449.205118416686	-0.018934080918252\\
449.305118416524	-0.0189397706419682\\
449.405118416365	-0.0189454145366127\\
449.505118416208	-0.018951025285819\\
449.605118416051	-0.0189566150701318\\
449.705118415896	-0.0189621955465846\\
449.80511841574	-0.0189677779525703\\
449.905118415583	-0.0189733731850325\\
450.005118415425	-0.0189789916474948\\
450.105118415266	-0.018984643047492\\
450.205118415104	-0.0189903364538496\\
450.305118414939	-0.0189960805028229\\
450.40511841477	-0.0190018834453965\\
450.505118414598	-0.0190077530233686\\
450.605118414422	-0.0190136964026278\\
450.70511841424	-0.0190197202323408\\
450.805118414053	-0.019025830703836\\
450.905118413861	-0.0190320335567134\\
451.005118413663	-0.0190383340767981\\
451.105118413458	-0.0190447371209553\\
451.205118413246	-0.0190512471501358\\
451.305118413026	-0.0190578682099135\\
451.4051184128	-0.0190646038702696\\
451.505118412565	-0.0190714571926453\\
451.605118412322	-0.0190784307369186\\
451.70511841207	-0.0190855266096259\\
451.805118411809	-0.0190927466105881\\
451.905118411539	-0.0191000923473803\\
452.00511841126	-0.0191075651133008\\
452.105118410971	-0.0191151657149599\\
452.205118410673	-0.0191228945276153\\
452.305118410364	-0.0191307516764189\\
452.405118410045	-0.0191387370843718\\
452.505118409716	-0.0191468503813421\\
452.605118409377	-0.0191550908560175\\
452.705118409027	-0.0191634574995\\
452.805118408666	-0.0191719490500369\\
452.905118408295	-0.0191805640069538\\
453.005118407913	-0.0191893006400101\\
453.105118407521	-0.0191981570133291\\
453.205118407119	-0.019207131014585\\
453.305118406705	-0.019216220371902\\
453.405118406282	-0.0192254226610066\\
453.505118405848	-0.0192347352961767\\
453.605118405405	-0.01924415549961\\
453.705118404951	-0.0192536803068023\\
453.805118404488	-0.0192633066651625\\
453.905118404015	-0.0192730315155663\\
454.005118403533	-0.019282851724678\\
454.105118403041	-0.0192927639863357\\
454.205118402541	-0.0193027648528746\\
454.305118402033	-0.0193128508362204\\
454.405118401516	-0.0193230184465881\\
454.505118400991	-0.0193332641680807\\
454.605118400458	-0.019343584443767\\
454.705118399918	-0.0193539756827177\\
454.805118399372	-0.0193644342783167\\
454.905118398818	-0.0193749566567988\\
455.005118398258	-0.0193855393160231\\
455.105118397692	-0.0193961787584087\\
455.20511839712	-0.0194068713923954\\
455.305118396543	-0.0194176135914482\\
455.405118395961	-0.0194284018658531\\
455.505118395375	-0.0194392328985868\\
455.605118394784	-0.0194501033991683\\
455.705118394189	-0.0194610100162087\\
455.805118393591	-0.0194719494203511\\
455.905118392989	-0.0194829183918712\\
456.005118392385	-0.0194939138148195\\
456.105118391778	-0.0195049326467452\\
456.205118391169	-0.0195159719106563\\
456.305118390557	-0.0195270286992111\\
456.405118389944	-0.0195381001840968\\
456.50511838933	-0.0195491836302702\\
456.605118388715	-0.0195602764061657\\
456.705118388099	-0.0195713759865518\\
456.805118387482	-0.0195824799503599\\
456.905118386866	-0.0195935859645901\\
457.005118386249	-0.0196046917698343\\
457.105118385633	-0.0196157951938178\\
457.205118385017	-0.0196268941742422\\
457.305118384402	-0.0196379867600832\\
457.405118383787	-0.0196490710977923\\
457.505118383174	-0.0196601454282434\\
457.605118382562	-0.0196712080977551\\
457.705118381952	-0.0196822575651017\\
457.805118381343	-0.0196932923971285\\
457.905118380736	-0.0197043112612663\\
458.005118380131	-0.0197153129114393\\
458.105118379527	-0.019726296174506\\
458.205118378926	-0.0197372599575885\\
458.305118378328	-0.0197482032657978\\
458.405118377731	-0.0197591252097925\\
458.505118377137	-0.0197700250036328\\
458.605118376546	-0.0197809019563031\\
458.705118375957	-0.0197917554532336\\
458.80511837537	-0.0198025849438969\\
458.905118374786	-0.0198133899513835\\
459.005118374205	-0.0198241700839368\\
459.105118373627	-0.0198349250323708\\
459.205118373051	-0.0198456545623097\\
459.305118372479	-0.0198563585080796\\
459.405118371908	-0.019867036767836\\
459.505118371341	-0.0198776893018374\\
459.605118370776	-0.0198883161345488\\
459.705118370215	-0.0198989173537544\\
459.805118369655	-0.0199094931024565\\
459.905118369099	-0.0199200435722681\\
460.005118368545	-0.0199305690073534\\
460.105118367993	-0.0199410697096522\\
460.205118367445	-0.0199515460311535\\
460.305118366898	-0.0199619983600738\\
460.405118366355	-0.0199724271154486\\
460.505118365813	-0.0199828327493527\\
460.605118365274	-0.0199932157454346\\
460.705118364737	-0.0200035766110218\\
460.805118364203	-0.0200139158765968\\
460.905118363671	-0.0200242341192687\\
461.00511836314	-0.0200345319814295\\
461.105118362612	-0.0200448101348778\\
461.205118362086	-0.0200550692296688\\
461.305118361562	-0.0200653098978673\\
461.405118361039	-0.0200755327930112\\
461.505118360518	-0.0200857385979609\\
461.605118359999	-0.0200959279943753\\
461.705118359482	-0.0201061016528593\\
461.805118358966	-0.0201162602726057\\
461.905118358451	-0.0201264046101489\\
462.005118357938	-0.0201365354368624\\
462.105118357426	-0.020146653485174\\
462.205118356915	-0.0201567594519917\\
462.305118356406	-0.0201668540288485\\
462.405118355898	-0.0201769379110047\\
462.50511835539	-0.0201870117880627\\
462.605118354884	-0.0201970763453854\\
462.705118354378	-0.0202071322834641\\
462.805118353873	-0.0202171803226691\\
462.905118353369	-0.0202272211609322\\
463.005118352866	-0.0202372554341482\\
463.105118352363	-0.0202472837397871\\
463.205118351861	-0.0202573066801211\\
463.305118351359	-0.0202673248762913\\
463.405118350857	-0.0202773389630158\\
463.505118350356	-0.0202873495681719\\
463.605118349856	-0.0202973572754065\\
463.705118349355	-0.0203073626055662\\
463.805118348855	-0.0203173660393639\\
463.905118348354	-0.0203273680431436\\
464.005118347854	-0.0203373690864747\\
464.105118347354	-0.0203473696545751\\
464.205118346854	-0.0203573702361027\\
464.305118346354	-0.0203673712998302\\
464.405118345854	-0.0203773732796424\\
464.505118345354	-0.0203873765668274\\
464.605118344853	-0.0203973815112012\\
464.705118344352	-0.0204073884353058\\
464.805118343851	-0.0204173976480225\\
464.90511834335	-0.0204274094534722\\
465.005118342849	-0.0204374241562276\\
465.105118342347	-0.020447442050966\\
465.205118341845	-0.020457463407734\\
465.305118341342	-0.0204674884668241\\
465.405118340839	-0.0204775174397795\\
465.505118340336	-0.020487550513663\\
465.605118339832	-0.020497587858847\\
465.705118339328	-0.020507629633236\\
465.805118338824	-0.0205176759789265\\
465.905118338318	-0.0205277270195315\\
466.005118337813	-0.0205377828635149\\
466.105118337307	-0.0205478436081798\\
466.2051183368	-0.0205579093378052\\
466.305118336293	-0.020567980119288\\
466.405118335785	-0.0205780560005422\\
466.505118335277	-0.020588137011224\\
466.605118334769	-0.0205982231657369\\
466.70511833426	-0.0206083144694841\\
466.80511833375	-0.0206184109222827\\
466.90511833324	-0.0206285125133969\\
467.005118332729	-0.0206386192165072\\
467.105118332218	-0.0206487309916753\\
467.205118331706	-0.0206588477891833\\
467.305118331194	-0.0206689695490799\\
467.405118330681	-0.0206790961983158\\
467.505118330168	-0.0206892276528366\\
467.605118329654	-0.0206993638250516\\
467.70511832914	-0.020709504628133\\
467.805118328625	-0.0207196499736158\\
467.90511832811	-0.0207297997677535\\
468.005118327594	-0.0207399539061367\\
468.105118327078	-0.0207501122692233\\
468.205118326562	-0.0207602747273221\\
468.305118326045	-0.0207704411492805\\
468.405118325528	-0.0207806114040953\\
468.505118325011	-0.0207907853569401\\
468.605118324493	-0.0208009628687936\\
468.705118323974	-0.0208111438014113\\
468.805118323456	-0.020821328020257\\
468.905118322937	-0.0208315153910416\\
469.005118322418	-0.0208417057759077\\
469.105118321898	-0.0208518990330103\\
469.205118321378	-0.0208620950170344\\
469.305118320858	-0.020872293578396\\
469.405118320338	-0.0208824945619126\\
469.505118319818	-0.0208926978114551\\
469.605118319297	-0.0209029031808206\\
469.705118318776	-0.0209131105386861\\
469.805118318255	-0.0209233197618597\\
469.905118317733	-0.0209335307274814\\
470.005118317212	-0.0209437433060874\\
470.10511831669	-0.0209539573567514\\
470.205118316169	-0.0209641727353051\\
470.305118315647	-0.0209743893072335\\
470.405118315125	-0.0209846069474253\\
470.505118314603	-0.0209948255299552\\
470.60511831408	-0.0210050449263925\\
470.705118313558	-0.0210152650162002\\
470.805118313036	-0.0210254856927144\\
470.905118312513	-0.0210357068557647\\
471.005118311991	-0.0210459284040825\\
471.105118311469	-0.0210561502367102\\
471.205118310946	-0.0210663722566983\\
471.305118310424	-0.0210765943705467\\
471.405118309901	-0.0210868164853789\\
471.505118309379	-0.0210970385094706\\
471.605118308856	-0.0211072603561891\\
471.705118308334	-0.0211174819461652\\
471.805118307812	-0.0211277032059698\\
471.905118307289	-0.0211379240665188\\
472.005118306767	-0.021148144461813\\
472.105118306245	-0.0211583643280668\\
472.205118305723	-0.021168583604948\\
472.3051183052	-0.0211788022375435\\
472.405118304678	-0.0211890201763125\\
472.505118304156	-0.0211992373755541\\
472.605118303635	-0.0212094537925934\\
472.705118303113	-0.0212196693879734\\
472.805118302591	-0.0212298841255445\\
472.90511830207	-0.0212400979721356\\
473.005118301548	-0.0212503108974373\\
473.105118301027	-0.0212605228751672\\
473.205118300505	-0.0212707338843694\\
473.305118299984	-0.0212809439084744\\
473.405118299463	-0.0212911529331997\\
473.505118298942	-0.0213013609459281\\
473.605118298421	-0.0213115679365455\\
473.7051182979	-0.0213217738978775\\
473.80511829738	-0.0213319788253136\\
473.905118296859	-0.0213421827165552\\
474.005118296338	-0.0213523855720416\\
474.105118295818	-0.0213625873953936\\
474.205118295298	-0.0213727881930638\\
474.305118294778	-0.0213829879736684\\
474.405118294258	-0.0213931867472372\\
474.505118293738	-0.0214033845244363\\
474.605118293218	-0.021413581316937\\
474.705118292698	-0.0214237771392622\\
474.805118292178	-0.0214339720096147\\
474.905118291659	-0.0214441659480864\\
475.005118291139	-0.0214543589749355\\
475.10511829062	-0.021464551110855\\
475.2051182901	-0.0214747423776979\\
475.305118289581	-0.0214849327982747\\
475.405118289062	-0.0214951223957083\\
475.505118288543	-0.0215053111938256\\
475.605118288024	-0.0215154992185246\\
475.705118287505	-0.0215256864980031\\
475.805118286986	-0.0215358730609828\\
475.905118286468	-0.0215460589353723\\
476.005118285949	-0.0215562441489373\\
476.10511828543	-0.0215664287301363\\
476.205118284912	-0.0215766127075152\\
476.305118284393	-0.0215867961086784\\
476.405118283875	-0.0215969789608979\\
476.505118283356	-0.0216071612928258\\
476.605118282838	-0.0216173431346751\\
476.70511828232	-0.021627524516461\\
476.805118281801	-0.0216377054670165\\
476.905118281283	-0.0216478860150399\\
477.005118280765	-0.0216580661898818\\
477.105118280247	-0.0216682460199876\\
477.205118279729	-0.0216784255310523\\
477.305118279211	-0.0216886047471605\\
477.405118278693	-0.0216987836933546\\
477.505118278175	-0.021708962396229\\
477.605118277657	-0.0217191408826984\\
477.705118277138	-0.0217293191789902\\
477.805118276621	-0.0217394973101147\\
477.905118276103	-0.0217496752995686\\
478.005118275585	-0.0217598531696133\\
478.105118275067	-0.0217700309415962\\
478.205118274549	-0.0217802086358761\\
478.305118274031	-0.021790386271662\\
478.405118273513	-0.0218005638675662\\
478.505118272995	-0.0218107414426144\\
478.605118272477	-0.0218209190162774\\
478.705118271959	-0.0218310966073138\\
478.805118271441	-0.021841274232961\\
478.905118270923	-0.021851451909049\\
479.005118270405	-0.0218616296502427\\
479.105118269888	-0.0218718074703113\\
479.20511826937	-0.0218819853823773\\
479.305118268852	-0.0218921633989389\\
479.405118268334	-0.0219023415317814\\
479.505118267816	-0.0219125197919406\\
479.605118267298	-0.0219226981897126\\
479.70511826678	-0.0219328767346916\\
479.805118266262	-0.0219430554358523\\
479.905118265744	-0.0219532343015214\\
480.005118265226	-0.0219634133390146\\
480.105118264707	-0.0219735925543358\\
480.205118264189	-0.02198377195258\\
480.305118263671	-0.0219939515385377\\
480.405118263153	-0.0220041313167096\\
480.505118262635	-0.0220143112909437\\
480.605118262117	-0.022024491464348\\
480.705118261598	-0.0220346718395351\\
480.80511826108	-0.0220448524187284\\
480.905118260562	-0.0220550332035399\\
481.005118260044	-0.022065214194786\\
481.105118259526	-0.0220753953926247\\
481.205118259007	-0.0220855767967597\\
481.305118258489	-0.0220957584065283\\
481.405118257971	-0.0221059402209289\\
481.505118257452	-0.0221161222385867\\
481.605118256934	-0.022126304457665\\
481.705118256415	-0.0221364868757977\\
481.805118255897	-0.0221466694900558\\
481.905118255379	-0.022156852297003\\
482.00511825486	-0.0221670352929964\\
482.105118254342	-0.0221772184744459\\
482.205118253823	-0.0221874018376126\\
482.305118253304	-0.0221975853782918\\
482.405118252786	-0.0222077690919817\\
482.505118252267	-0.0222179529743408\\
482.605118251749	-0.0222281370211267\\
482.70511825123	-0.0222383212275418\\
482.805118250712	-0.0222485055879619\\
482.905118250193	-0.0222586900965107\\
483.005118249674	-0.0222688747475565\\
483.105118249156	-0.0222790595355059\\
483.205118248637	-0.0222892444544965\\
483.305118248118	-0.0222994294986224\\
483.4051182476	-0.0223096146623736\\
483.505118247081	-0.0223197999405604\\
483.605118246562	-0.0223299853278107\\
483.705118246044	-0.0223401708183007\\
483.805118245525	-0.0223503564058544\\
483.905118245006	-0.0223605420841424\\
484.005118244487	-0.0223707278470725\\
484.105118243969	-0.0223809136891114\\
484.20511824345	-0.0223910996050753\\
484.305118242931	-0.0224012855897676\\
484.405118242412	-0.0224114716378803\\
484.505118241894	-0.0224216577440557\\
484.605118241375	-0.0224318439029287\\
484.705118240856	-0.0224420301091452\\
484.805118240337	-0.0224522163574133\\
484.905118239818	-0.02246240264262\\
485.005118239299	-0.0224725889599192\\
485.105118238781	-0.022482775304678\\
485.205118238262	-0.0224929616723949\\
485.305118237743	-0.02250314805865\\
485.405118237224	-0.0225133344590756\\
485.505118236705	-0.0225235208694191\\
485.605118236187	-0.0225337072856799\\
485.705118235668	-0.0225438937041533\\
485.805118235149	-0.0225540801213371\\
485.90511823463	-0.0225642665338489\\
486.005118234111	-0.0225744529383989\\
486.105118233593	-0.0225846393317758\\
486.205118233074	-0.022594825710856\\
486.305118232555	-0.022605012072626\\
486.405118232036	-0.0226151984142708\\
486.505118231517	-0.0226253847332947\\
486.605118230999	-0.0226355710274941\\
486.70511823048	-0.0226457572947757\\
486.805118229961	-0.0226559435330768\\
486.905118229442	-0.0226661297405016\\
487.005118228923	-0.022676315915403\\
487.105118228404	-0.0226865020561904\\
487.205118227886	-0.0226966881611666\\
487.305118227367	-0.0227068742290111\\
487.405118226848	-0.0227170602594164\\
487.505118226329	-0.0227272462517992\\
487.605118225811	-0.0227374322026196\\
487.705118225292	-0.0227476181080324\\
487.805118224773	-0.0227578039740196\\
487.905118224254	-0.0227679898201202\\
488.005118223736	-0.0227781756653566\\
488.105118223217	-0.0227883615150521\\
488.205118222698	-0.0227985473658376\\
488.305118222179	-0.0228087332154435\\
488.405118221661	-0.0228189190645024\\
488.505118221142	-0.0228291049138347\\
488.605118220623	-0.0228392907633803\\
488.705118220104	-0.0228494766128766\\
488.805118219586	-0.0228596624623005\\
488.905118219067	-0.0228698483117272\\
489.005118218548	-0.0228800341611762\\
489.105118218029	-0.0228902200106283\\
489.205118217511	-0.0229004058600742\\
489.305118216992	-0.022910591709518\\
489.405118216473	-0.0229207775589634\\
489.505118215954	-0.0229309634084096\\
489.605118215436	-0.0229411492578556\\
489.705118214917	-0.0229513351073012\\
489.805118214398	-0.0229615209567468\\
489.905118213879	-0.0229717068061926\\
490.005118213361	-0.0229818926556384\\
490.105118212842	-0.0229920785050841\\
490.205118212323	-0.0230022643545298\\
490.305118211804	-0.0230124502039756\\
490.405118211286	-0.0230226360534213\\
490.505118210767	-0.0230328219028671\\
490.605118210248	-0.0230430077523128\\
490.705118209729	-0.0230531936017585\\
490.805118209211	-0.0230633794512043\\
490.905118208692	-0.02307356530065\\
491.005118208173	-0.0230837511500958\\
491.105118207654	-0.0230939369995415\\
491.205118207136	-0.0231041228489872\\
491.305118206617	-0.023114308698433\\
491.405118206098	-0.0231244945478787\\
491.505118205579	-0.0231346803973245\\
491.605118205061	-0.0231448662467702\\
491.705118204542	-0.0231550520962159\\
491.805118204023	-0.0231652379456617\\
491.905118203504	-0.0231754237951074\\
492.005118202985	-0.0231856096445532\\
492.105118202467	-0.0231957954939989\\
492.205118201948	-0.0232059813434446\\
492.305118201429	-0.0232161671928904\\
492.405118200911	-0.0232263530423361\\
492.505118200392	-0.0232365388917819\\
492.605118199873	-0.0232467247412276\\
492.705118199354	-0.0232569105906733\\
492.805118198835	-0.0232670964401191\\
492.905118198317	-0.0232772822895648\\
493.005118197798	-0.0232874681390106\\
493.105118197279	-0.0232976539884563\\
493.20511819676	-0.023307839837902\\
493.305118196242	-0.0233180256873478\\
493.405118195723	-0.0233282115367935\\
493.505118195204	-0.0233383973862393\\
493.605118194685	-0.023348583235685\\
493.705118194167	-0.0233587690851307\\
493.805118193648	-0.0233689549345765\\
493.905118193129	-0.0233791407840222\\
494.00511819261	-0.023389326633468\\
494.105118192092	-0.0233995124829137\\
494.205118191573	-0.0234096983323594\\
494.305118191054	-0.0234198841818052\\
494.405118190535	-0.0234300700312509\\
494.505118190017	-0.0234402558806967\\
494.605118189498	-0.0234504417301424\\
494.705118188979	-0.0234606275795881\\
494.80511818846	-0.0234708134290339\\
494.905118187942	-0.0234809992784796\\
495.005118187423	-0.0234911851279253\\
495.105118186904	-0.0235013709773711\\
495.205118186385	-0.0235115568268168\\
495.305118185867	-0.0235217426762626\\
495.405118185348	-0.0235319285257083\\
495.505118184829	-0.023542114375154\\
495.60511818431	-0.0235523002245998\\
495.705118183792	-0.0235624860740455\\
495.805118183273	-0.0235726719234913\\
495.905118182754	-0.023582857772937\\
496.005118182235	-0.0235930436223827\\
496.105118181717	-0.0236032294718285\\
496.205118181198	-0.0236134153212742\\
496.305118180679	-0.02362360117072\\
496.40511818016	-0.0236337870201657\\
496.505118179642	-0.0236439728696114\\
496.605118179123	-0.0236541587190572\\
496.705118178604	-0.0236643445685029\\
496.805118178085	-0.0236745304179487\\
496.905118177567	-0.0236847162673944\\
497.005118177048	-0.0236949021168401\\
497.105118176529	-0.0237050879662859\\
497.20511817601	-0.0237152738157316\\
497.305118175492	-0.0237254596651774\\
497.405118174973	-0.0237356455146231\\
497.505118174454	-0.0237458313640688\\
497.605118173935	-0.0237560172135146\\
497.705118173417	-0.0237662030629603\\
497.805118172898	-0.0237763889124061\\
497.905118172379	-0.0237865747618518\\
498.00511817186	-0.0237967606112975\\
498.105118171342	-0.0238069464607433\\
498.205118170823	-0.023817132310189\\
498.305118170304	-0.0238273181596348\\
498.405118169785	-0.0238375040090805\\
498.505118169267	-0.0238476898585262\\
498.605118168748	-0.023857875707972\\
498.705118168229	-0.0238680615574177\\
498.80511816771	-0.0238782474068635\\
498.905118167192	-0.0238884332563092\\
499.005118166673	-0.0238986191057549\\
499.105118166154	-0.0239088049552007\\
499.205118165635	-0.0239189908046464\\
499.305118165117	-0.0239291766540921\\
499.405118164598	-0.0239393625035379\\
499.505118164079	-0.0239495483529836\\
499.60511816356	-0.0239597342024294\\
499.705118163042	-0.0239699200518751\\
499.805118162523	-0.0239801059013208\\
499.905118162004	-0.0239902917507666\\
500.005118161485	-0.0240004776002123\\
500.105118160967	-0.0240106634496581\\
500.205118160448	-0.0240208492991038\\
500.305118159929	-0.0240310351485495\\
500.40511815941	-0.0240412209979953\\
500.505118158891	-0.024051406847441\\
500.605118158373	-0.0240615926968868\\
500.705118157854	-0.0240717785463325\\
500.805118157335	-0.0240819643957782\\
500.905118156817	-0.024092150245224\\
501.005118156298	-0.0241023360946697\\
501.105118155779	-0.0241125219441155\\
501.20511815526	-0.0241227077935612\\
501.305118154741	-0.0241328936430069\\
501.405118154223	-0.0241430794924527\\
501.505118153704	-0.0241532653418984\\
501.605118153185	-0.0241634511913442\\
501.705118152666	-0.0241736370407899\\
501.805118152148	-0.0241838228902356\\
501.905118151629	-0.0241940087396814\\
502.00511815111	-0.0242041945891271\\
502.105118150591	-0.0242143804385729\\
502.205118150073	-0.0242245662880186\\
502.305118149554	-0.0242347521374643\\
502.405118149035	-0.0242449379869101\\
502.505118148516	-0.0242551238363558\\
502.605118147998	-0.0242653096858016\\
502.705118147479	-0.0242754955352473\\
502.80511814696	-0.024285681384693\\
502.905118146441	-0.0242958672341388\\
503.005118145923	-0.0243060530835845\\
503.105118145404	-0.0243162389330303\\
503.205118144885	-0.024326424782476\\
503.305118144366	-0.0243366106319217\\
503.405118143848	-0.0243467964813675\\
503.505118143329	-0.0243569823308132\\
503.60511814281	-0.0243671681802589\\
503.705118142291	-0.0243773540297047\\
503.805118141773	-0.0243875398791504\\
503.905118141254	-0.0243977257285962\\
504.005118140735	-0.0244079115780419\\
504.105118140216	-0.0244180974274876\\
504.205118139698	-0.0244282832769334\\
504.305118139179	-0.0244384691263791\\
504.40511813866	-0.0244486549758249\\
504.505118138141	-0.0244588408252706\\
504.605118137623	-0.0244690266747163\\
504.705118137104	-0.0244792125241621\\
504.805118136585	-0.0244893983736078\\
504.905118136066	-0.0244995842230536\\
505.005118135548	-0.0245097700724993\\
505.105118135029	-0.024519955921945\\
505.20511813451	-0.0245301417713908\\
505.305118133991	-0.0245403276208365\\
505.405118133473	-0.0245505134702823\\
505.505118132954	-0.024560699319728\\
505.605118132435	-0.0245708851691737\\
505.705118131916	-0.0245810710186195\\
505.805118131398	-0.0245912568680652\\
505.905118130879	-0.024601442717511\\
506.00511813036	-0.0246116285669567\\
506.105118129841	-0.0246218144164024\\
506.205118129323	-0.0246320002658482\\
506.305118128804	-0.0246421861152939\\
506.405118128285	-0.0246523719647397\\
506.505118127766	-0.0246625578141854\\
506.605118127248	-0.0246727436636311\\
506.705118126729	-0.0246829295130769\\
506.80511812621	-0.0246931153625226\\
506.905118125691	-0.0247033012119684\\
507.005118125173	-0.0247134870614141\\
507.105118124654	-0.0247236729108598\\
507.205118124135	-0.0247338587603056\\
507.305118123616	-0.0247440446097513\\
507.405118123098	-0.0247542304591971\\
507.505118122579	-0.0247644163086428\\
507.60511812206	-0.0247746021580885\\
507.705118121541	-0.0247847880075343\\
507.805118121023	-0.02479497385698\\
507.905118120504	-0.0248051597064257\\
508.005118119985	-0.0248153455558715\\
508.105118119466	-0.0248255314053172\\
508.205118118947	-0.024835717254763\\
508.305118118429	-0.0248459031042087\\
508.40511811791	-0.0248560889536544\\
508.505118117391	-0.0248662748031002\\
508.605118116873	-0.0248764606525459\\
508.705118116354	-0.0248866465019917\\
508.805118115835	-0.0248968323514374\\
508.905118115316	-0.0249070182008831\\
509.005118114797	-0.0249172040503289\\
509.105118114279	-0.0249273898997746\\
509.20511811376	-0.0249375757492204\\
509.305118113241	-0.0249477615986661\\
509.405118112723	-0.0249579474481118\\
509.505118112204	-0.0249681332975576\\
509.605118111685	-0.0249783191470033\\
509.705118111166	-0.0249885049964491\\
509.805118110647	-0.0249986908458948\\
509.905118110129	-0.0250088766953405\\
510.00511810961	-0.0250190625447863\\
510.105118109091	-0.025029248394232\\
510.205118108572	-0.0250394342436778\\
510.305118108054	-0.0250496200931235\\
510.405118107535	-0.0250598059425692\\
510.505118107016	-0.025069991792015\\
510.605118106497	-0.0250801776414607\\
510.705118105979	-0.0250903634909064\\
510.80511810546	-0.0251005493403522\\
510.905118104941	-0.0251107351897979\\
511.005118104422	-0.0251209210392437\\
511.105118103904	-0.0251311068886894\\
511.205118103385	-0.0251412927381351\\
511.305118102866	-0.0251514785875809\\
511.405118102347	-0.0251616644370266\\
511.505118101829	-0.0251718502864724\\
511.60511810131	-0.0251820361359181\\
511.705118100791	-0.0251922219853638\\
511.805118100272	-0.0252024078348096\\
511.905118099754	-0.0252125936842553\\
512.005118099235	-0.0252227795337011\\
512.105118098716	-0.0252329653831468\\
512.205118098197	-0.0252431512325925\\
512.305118097679	-0.0252533370820383\\
512.40511809716	-0.025263522931484\\
512.505118096641	-0.0252737087809298\\
512.605118096122	-0.0252838946303755\\
512.705118095604	-0.0252940804798212\\
512.805118095085	-0.025304266329267\\
512.905118094566	-0.0253144521787127\\
513.005118094047	-0.0253246380281585\\
513.105118093529	-0.0253348238776042\\
513.20511809301	-0.0253450097270499\\
513.305118092491	-0.0253551955764957\\
513.405118091972	-0.0253653814259414\\
513.505118091454	-0.0253755672753872\\
513.605118090935	-0.0253857531248329\\
513.705118090416	-0.0253959389742787\\
513.805118089897	-0.0254061248237244\\
513.905118089379	-0.0254163106731701\\
514.00511808886	-0.0254264965226159\\
514.105118088341	-0.0254366823720616\\
514.205118087822	-0.0254468682215074\\
514.305118087304	-0.0254570540709531\\
514.405118086785	-0.0254672399203988\\
514.505118086266	-0.0254774257698446\\
514.605118085747	-0.0254876116192903\\
514.705118085228	-0.0254977974687361\\
514.80511808471	-0.0255079833181818\\
514.905118084191	-0.0255181691676275\\
515.005118083672	-0.0255283550170733\\
515.105118083153	-0.025538540866519\\
515.205118082635	-0.0255487267159648\\
515.305118082116	-0.0255589125654105\\
515.405118081597	-0.0255690984148562\\
515.505118081079	-0.025579284264302\\
515.60511808056	-0.0255894701137477\\
515.705118080041	-0.0255996559631935\\
515.805118079522	-0.0256098418126392\\
515.905118079004	-0.0256200276620849\\
516.005118078485	-0.0256302135115307\\
516.105118077966	-0.0256403993609764\\
516.205118077447	-0.0256505852104222\\
516.305118076928	-0.0256607710598679\\
516.40511807641	-0.0256709569093136\\
516.505118075891	-0.0256811427587594\\
516.605118075372	-0.0256913286082051\\
516.705118074853	-0.0257015144576509\\
516.805118074335	-0.0257117003070966\\
516.905118073816	-0.0257218861565423\\
517.005118073297	-0.0257320720059881\\
517.105118072778	-0.0257422578554338\\
517.20511807226	-0.0257524437048796\\
517.305118071741	-0.0257626295543253\\
517.405118071222	-0.025772815403771\\
517.505118070703	-0.0257830012532168\\
517.605118070185	-0.0257931871026625\\
517.705118069666	-0.0258033729521083\\
517.805118069147	-0.025813558801554\\
517.905118068628	-0.0258237446509997\\
518.00511806811	-0.0258339305004455\\
518.105118067591	-0.0258441163498912\\
518.205118067072	-0.025854302199337\\
518.305118066553	-0.0258644880487827\\
518.405118066035	-0.0258746738982284\\
518.505118065516	-0.0258848597476742\\
518.605118064997	-0.0258950455971199\\
518.705118064478	-0.0259052314465657\\
518.80511806396	-0.0259154172960114\\
518.905118063441	-0.0259256031454571\\
519.005118062922	-0.0259357889949029\\
519.105118062403	-0.0259459748443486\\
519.205118061885	-0.0259561606937944\\
519.305118061366	-0.0259663465432401\\
519.405118060847	-0.0259765323926858\\
519.505118060328	-0.0259867182421316\\
519.60511805981	-0.0259969040915773\\
519.705118059291	-0.0260070899410231\\
519.805118058772	-0.0260172757904688\\
519.905118058253	-0.0260274616399145\\
520.005118057735	-0.0260376474893603\\
520.105118057216	-0.026047833338806\\
520.205118056697	-0.0260580191882518\\
520.305118056178	-0.0260682050376975\\
520.40511805566	-0.0260783908871432\\
520.505118055141	-0.026088576736589\\
520.605118054622	-0.0260987625860347\\
520.705118054103	-0.0261089484354805\\
520.805118053585	-0.0261191342849262\\
520.905118053066	-0.0261293201343719\\
521.005118052547	-0.0261395059838177\\
521.105118052028	-0.0261496918332634\\
521.20511805151	-0.0261598776827092\\
521.305118050991	-0.0261700635321549\\
521.405118050472	-0.0261802493816006\\
521.505118049953	-0.0261904352310464\\
521.605118049435	-0.0262006210804921\\
521.705118048916	-0.0262108069299379\\
521.805118048397	-0.0262209927793836\\
521.905118047878	-0.0262311786288294\\
522.00511804736	-0.0262413644782751\\
522.105118046841	-0.0262515503277208\\
522.205118046322	-0.0262617361771666\\
522.305118045803	-0.0262719220266123\\
522.405118045285	-0.0262821078760581\\
522.505118044766	-0.0262922937255038\\
522.605118044247	-0.0263024795749495\\
522.705118043728	-0.0263126654243953\\
522.80511804321	-0.026322851273841\\
522.905118042691	-0.0263330371232868\\
523.005118042172	-0.0263432229727325\\
523.105118041653	-0.0263534088221782\\
523.205118041134	-0.026363594671624\\
523.305118040616	-0.0263737805210697\\
523.405118040097	-0.0263839663705155\\
523.505118039578	-0.0263941522199612\\
523.605118039059	-0.0264043380694069\\
523.705118038541	-0.0264145239188527\\
523.805118038022	-0.0264247097682984\\
523.905118037503	-0.0264348956177442\\
524.005118036985	-0.0264450814671899\\
524.105118036466	-0.0264552673166356\\
524.205118035947	-0.0264654531660814\\
524.305118035428	-0.0264756390155271\\
524.405118034909	-0.0264858248649729\\
524.505118034391	-0.0264960107144186\\
524.605118033872	-0.0265061965638643\\
524.705118033353	-0.0265163824133101\\
524.805118032834	-0.0265265682627558\\
524.905118032316	-0.0265367541122016\\
525.005118031797	-0.0265469399616473\\
525.105118031278	-0.026557125811093\\
525.205118030759	-0.0265673116605388\\
525.305118030241	-0.0265774975099845\\
525.405118029722	-0.0265876833594303\\
525.505118029203	-0.026597869208876\\
525.605118028684	-0.0266080550583217\\
525.705118028166	-0.0266182409077675\\
525.805118027647	-0.0266284267572132\\
525.905118027128	-0.026638612606659\\
526.005118026609	-0.0266487984561047\\
526.105118026091	-0.0266589843055504\\
526.205118025572	-0.0266691701549962\\
526.305118025053	-0.0266793560044419\\
526.405118024534	-0.0266895418538877\\
526.505118024016	-0.0266997277033334\\
526.605118023497	-0.0267099135527791\\
526.705118022978	-0.0267200994022249\\
526.805118022459	-0.0267302852516706\\
526.905118021941	-0.0267404711011164\\
527.005118021422	-0.0267506569505621\\
527.105118020903	-0.0267608428000078\\
527.205118020384	-0.0267710286494536\\
527.305118019866	-0.0267812144988993\\
527.405118019347	-0.0267914003483451\\
527.505118018828	-0.0268015861977908\\
527.605118018309	-0.0268117720472365\\
527.705118017791	-0.0268219578966823\\
527.805118017272	-0.026832143746128\\
527.905118016753	-0.0268423295955738\\
528.005118016234	-0.0268525154450195\\
528.105118015716	-0.0268627012944653\\
528.205118015197	-0.026872887143911\\
528.305118014678	-0.0268830729933567\\
528.405118014159	-0.0268932588428023\\
528.505118013641	-0.0269034446922482\\
528.605118013122	-0.0269136305416945\\
528.705118012603	-0.02692381639114\\
528.805118012084	-0.0269340022405839\\
528.905118011566	-0.0269441880900293\\
529.005118011047	-0.0269543739394808\\
529.105118010528	-0.0269645597889311\\
529.205118010009	-0.0269747456383604\\
529.305118009491	-0.0269849314877817\\
529.405118008972	-0.0269951173372686\\
529.505118008453	-0.0270053031868166\\
529.605118007934	-0.027015489036182\\
529.705118007416	-0.0270256748852522\\
529.805118006897	-0.0270358607347505\\
529.905118006378	-0.027046046585441\\
530.005118005859	-0.0270562324354501\\
530.105118005341	-0.0270664182811555\\
530.205118004822	-0.0270766041265165\\
530.305118004303	-0.0270867899860152\\
530.405118003784	-0.0270969758544975\\
530.505118003266	-0.0271071616809719\\
530.605118002747	-0.0271173474558995\\
530.705118002228	-0.0271275333400096\\
530.805118001709	-0.0271377194496515\\
530.905118001191	-0.0271479053353146\\
531.005118000672	-0.0271580903608205\\
531.105118000153	-0.0271682755974166\\
531.205117999634	-0.0271784638020781\\
531.305117999115	-0.0271886530355159\\
531.405117998597	-0.0271988329502929\\
531.50511799808	-0.0272090044708513\\
531.60511799756	-0.0272192021579017\\
531.705117997035	-0.0272294409549034\\
531.805117996518	-0.0272396176233037\\
531.905117996017	-0.0272496270321067\\
532.005117995506	-0.0272597389709979\\
532.105117994931	-0.0272704580428039\\
532.205117994353	-0.0272812057249626\\
532.305117994005	-0.02728955188565\\
532.40511799393	-0.0272934273135973\\
532.50511799393	-0.0272936825004207\\
532.605117993927	-0.0272929503001507\\
532.705117993927	-0.0272927752286934\\
532.805117993927	-0.0272929852780986\\
532.905117993927	-0.0272930864469299\\
533.005117993927	-0.0272930531411559\\
533.105117993927	-0.02729303064316\\
533.205117993926	-0.0272930501361777\\
533.305117993927	-0.0272930736737851\\
533.405117993927	-0.0272930850319377\\
533.505117993927	-0.0272930927388028\\
533.605117993927	-0.0272931034050002\\
533.705117993926	-0.0272931155589232\\
533.805117993927	-0.0272931268877962\\
533.905117993927	-0.0272931374720179\\
534.005117993927	-0.0272931480347012\\
534.105117993927	-0.0272931586666541\\
534.205117993926	-0.0272931691668942\\
534.305117993927	-0.0272931794749864\\
534.405117993927	-0.0272931896410208\\
534.505117993927	-0.0272931996935104\\
534.605117993927	-0.0272932096228352\\
534.705117993926	-0.0272932194185442\\
534.805117993927	-0.0272932290815059\\
534.905117993927	-0.0272932386141171\\
535.005117993927	-0.0272932480147989\\
535.105117993927	-0.0272932572802156\\
535.205117993926	-0.0272932664073413\\
535.305117993927	-0.0272932753932159\\
535.405117993927	-0.0272932842344083\\
535.505117993927	-0.0272932929271178\\
535.605117993927	-0.0272933014674803\\
535.705117993926	-0.0272933098517227\\
535.805117993927	-0.0272933180762191\\
535.905117993927	-0.0272933261374876\\
536.005117993927	-0.0272933340321202\\
536.105117993927	-0.027293341756755\\
536.205117993926	-0.027293349308141\\
536.305117993927	-0.0272933566831964\\
536.405117993927	-0.0272933638789966\\
536.505117993927	-0.0272933708927503\\
536.605117993927	-0.0272933777218021\\
536.705117993926	-0.02729338436365\\
536.805117993927	-0.0272933908159872\\
536.905117993927	-0.027293397076764\\
537.005117993927	-0.0272934031442179\\
537.105117993927	-0.027293409016856\\
537.205117993926	-0.0272934146934403\\
537.305117993927	-0.0272934201729922\\
537.405117993927	-0.0272934254548069\\
537.505117993927	-0.0272934305385046\\
537.605117993927	-0.027293435424087\\
537.705117993926	-0.0272934401119109\\
537.805117993927	-0.0272934446026149\\
537.905117993927	-0.0272934488971018\\
538.005117993927	-0.0272934529965823\\
538.105117993927	-0.0272934569025957\\
538.205117993926	-0.0272934606169793\\
538.305117993927	-0.0272934641418438\\
538.405117993927	-0.0272934674795924\\
538.505117993927	-0.0272934706329404\\
538.605117993927	-0.0272934736048615\\
538.705117993926	-0.0272934763985056\\
538.805117993927	-0.0272934790172031\\
538.905117993927	-0.0272934814645356\\
539.005117993927	-0.0272934837443694\\
539.105117993927	-0.0272934858608293\\
539.205117993926	-0.027293487818261\\
539.305117993927	-0.0272934896211716\\
539.405117993927	-0.0272934912741799\\
539.505117993927	-0.0272934927820313\\
539.605117993927	-0.0272934941496292\\
539.705117993926	-0.0272934953820358\\
539.805117993927	-0.0272934964844525\\
539.905117993927	-0.0272934974621689\\
540.005117993927	-0.0272934983204798\\
540.105117993927	-0.0272934990647094\\
540.205117993926	-0.0272934997004412\\
540.305117993927	-0.0272935002336182\\
540.405117993927	-0.0272935006700975\\
540.505117993927	-0.0272935010151794\\
540.605117993927	-0.0272935012738282\\
540.705117993926	-0.0272935014511633\\
540.805117993927	-0.0272935015525936\\
540.905117993927	-0.0272935015836718\\
541.005117993927	-0.02729350154997\\
541.105117993927	-0.0272935014569944\\
541.205117993926	-0.0272935013101419\\
541.305117993927	-0.0272935011147551\\
541.405117993927	-0.0272935008761552\\
541.505117993927	-0.0272935005994912\\
541.605117993927	-0.0272935002895605\\
541.705117993926	-0.0272934999509003\\
541.805117993927	-0.0272934995880266\\
541.905117993927	-0.0272934992055137\\
542.005117993927	-0.0272934988079094\\
542.105117993927	-0.027293498399651\\
542.205117993926	-0.0272934979850006\\
542.305117993927	-0.027293497568001\\
542.405117993927	-0.0272934971525014\\
542.505117993927	-0.0272934967421939\\
542.605117993927	-0.0272934963406272\\
542.705117993926	-0.0272934959512101\\
542.805117993927	-0.0272934955772042\\
542.905117993927	-0.027293495221711\\
543.005117993927	-0.0272934948876625\\
543.105117993927	-0.0272934945778183\\
543.205117993926	-0.0272934942947665\\
543.305117993927	-0.0272934940409328\\
543.405117993927	-0.0272934938185859\\
543.505117993927	-0.0272934936298203\\
543.605117993927	-0.0272934934765392\\
543.705117993926	-0.0272934933605032\\
543.805117993927	-0.0272934932834088\\
543.905117993927	-0.0272934932468575\\
544.005117993927	-0.0272934932522136\\
544.105117993927	-0.027293493300557\\
544.205117993926	-0.0272934933928108\\
544.305117993927	-0.0272934935298434\\
544.405117993927	-0.0272934937124281\\
544.505117993927	-0.0272934939411837\\
544.605117993927	-0.027293494216581\\
544.705117993926	-0.0272934945389742\\
544.805117993927	-0.0272934949086011\\
544.905117993927	-0.0272934953255617\\
545.005117993927	-0.0272934957898231\\
545.105117993927	-0.0272934963012623\\
545.205117993926	-0.0272934968596842\\
545.305117993927	-0.0272934974647741\\
545.405117993927	-0.0272934981160647\\
545.505117993927	-0.0272934988129995\\
545.605117993927	-0.0272934995550139\\
545.705117993926	-0.027293500341516\\
545.805117993927	-0.0272935011718157\\
545.905117993927	-0.0272935020451008\\
546.005117993927	-0.0272935029604573\\
546.105117993927	-0.0272935039168967\\
546.205117993926	-0.0272935049133887\\
546.305117993927	-0.0272935059488839\\
546.405117993927	-0.0272935070222983\\
546.505117993927	-0.0272935081324946\\
546.605117993927	-0.0272935092782809\\
546.705117993926	-0.0272935104584165\\
546.805117993927	-0.0272935116716069\\
546.905117993927	-0.0272935129164938\\
547.005117993927	-0.027293514191715\\
547.105117993927	-0.0272935154960545\\
547.205117993926	-0.0272935168284651\\
547.305117993927	-0.0272935181877916\\
547.405117993927	-0.0272935195725494\\
547.505117993927	-0.0272935209811304\\
547.605117993927	-0.0272935224120951\\
547.705117993926	-0.0272935238641747\\
547.805117993927	-0.0272935253361293\\
547.905117993927	-0.0272935268266709\\
548.005117993927	-0.0272935283344494\\
548.105117993927	-0.0272935298580806\\
548.205117993926	-0.0272935313962407\\
548.305117993927	-0.0272935329477213\\
548.405117993927	-0.0272935345113431\\
548.505117993927	-0.0272935360858655\\
548.605117993927	-0.0272935376700276\\
548.705117993926	-0.0272935392626327\\
548.805117993927	-0.0272935408625615\\
548.905117993927	-0.0272935424687349\\
549.005117993927	-0.0272935440800954\\
549.105117993927	-0.0272935456956106\\
549.205117993926	-0.0272935473142691\\
549.305117993927	-0.0272935489350584\\
549.405117993927	-0.0272935505569554\\
549.505117993927	-0.027293552178986\\
549.605117993927	-0.0272935538002919\\
549.705117993926	-0.0272935554201103\\
549.805117993927	-0.0272935570377109\\
549.905117993927	-0.0272935586523663\\
550.005117993927	-0.0272935602633536\\
550.105117993927	-0.027293561869962\\
550.205117993926	-0.0272935634715119\\
550.305117993927	-0.0272935650673687\\
550.405117993927	-0.0272935666569379\\
550.505117993927	-0.0272935682396605\\
550.605117993927	-0.0272935698150282\\
550.705117993926	-0.0272935713826034\\
550.805117993927	-0.0272935729419968\\
550.905117993927	-0.0272935744928178\\
551.005117993927	-0.0272935760346702\\
551.105117993927	-0.0272935775671986\\
551.205117993926	-0.0272935790901155\\
551.305117993927	-0.0272935806031772\\
551.405117993927	-0.0272935821061605\\
551.505117993927	-0.0272935835988634\\
551.605117993927	-0.0272935850811123\\
551.705117993926	-0.0272935865527667\\
551.805117993927	-0.0272935880137219\\
551.905117993927	-0.0272935894639051\\
552.005117993927	-0.0272935909032646\\
552.105117993927	-0.0272935923317649\\
552.205117993926	-0.027293593749391\\
552.305117993927	-0.0272935951561525\\
552.405117993927	-0.0272935965520869\\
552.505117993927	-0.0272935979372609\\
552.605117993927	-0.0272935993117564\\
552.705117993926	-0.0272936006756546\\
552.805117993927	-0.0272936020290479\\
552.905117993927	-0.027293603372068\\
553.005117993927	-0.0272936047048851\\
553.105117993926	-0.0272936060276726\\
553.205117993927	-0.0272936073405915\\
553.305117993927	-0.0272936086438175\\
553.405117993927	-0.0272936099375633\\
553.505117993927	-0.0272936112220566\\
553.605117993926	-0.0272936124975129\\
553.705117993927	-0.0272936137641408\\
553.805117993927	-0.027293615022164\\
553.905117993927	-0.027293616271827\\
554.005117993927	-0.0272936175133876\\
554.105117993926	-0.0272936187471104\\
554.205117993927	-0.0272936199732596\\
554.305117993927	-0.0272936211920946\\
554.405117993927	-0.0272936224038714\\
554.505117993927	-0.027293623608847\\
554.605117993926	-0.0272936248072857\\
554.705117993927	-0.0272936259994672\\
554.805117993927	-0.0272936271856758\\
554.905117993927	-0.0272936283661807\\
555.005117993927	-0.0272936295412344\\
555.105117993926	-0.0272936307110926\\
555.205117993927	-0.0272936318760238\\
555.305117993927	-0.0272936330362961\\
555.405117993927	-0.0272936341921656\\
555.505117993927	-0.0272936353438809\\
555.605117993926	-0.0272936364916891\\
555.705117993927	-0.027293637635834\\
555.805117993927	-0.0272936387765516\\
555.905117993927	-0.0272936399140708\\
556.005117993927	-0.0272936410486196\\
556.105117993926	-0.0272936421804259\\
556.205117993927	-0.0272936433097105\\
556.305117993927	-0.0272936444366819\\
556.405117993927	-0.0272936455615392\\
556.505117993927	-0.027293646684475\\
556.605117993926	-0.0272936478056766\\
556.705117993927	-0.0272936489253249\\
556.805117993927	-0.0272936500435946\\
556.905117993927	-0.0272936511606539\\
557.005117993927	-0.027293652276664\\
557.105117993926	-0.0272936533917778\\
557.205117993927	-0.0272936545061399\\
557.305117993927	-0.0272936556198872\\
557.405117993927	-0.0272936567331492\\
557.505117993927	-0.0272936578460477\\
557.605117993926	-0.0272936589586963\\
557.705117993927	-0.0272936600712055\\
557.805117993927	-0.0272936611836879\\
557.905117993927	-0.0272936622962414\\
558.005117993927	-0.0272936634089165\\
558.105117993926	-0.0272936645217345\\
558.205117993927	-0.0272936656347795\\
558.305117993927	-0.0272936667482319\\
558.405117993927	-0.0272936678622345\\
558.505117993927	-0.0272936689767755\\
558.605117993926	-0.0272936700917822\\
558.705117993927	-0.0272936712072653\\
558.805117993927	-0.0272936723233117\\
558.905117993927	-0.0272936734399906\\
559.005117993927	-0.0272936745573228\\
559.105117993926	-0.0272936756753174\\
559.205117993927	-0.0272936767939903\\
559.305117993927	-0.0272936779133443\\
559.405117993927	-0.0272936790333588\\
559.505117993927	-0.0272936801540246\\
559.605117993926	-0.0272936812753782\\
559.705117993927	-0.0272936823974609\\
559.805117993927	-0.0272936835202516\\
559.905117993927	-0.0272936846436784\\
560.005117993927	-0.0272936857676889\\
560.105117993926	-0.0272936868922754\\
560.205117993927	-0.0272936880174355\\
560.305117993927	-0.0272936891431436\\
560.405117993927	-0.0272936902693619\\
560.505117993927	-0.0272936913960534\\
560.605117993926	-0.0272936925231799\\
560.705117993927	-0.0272936936506974\\
560.805117993927	-0.0272936947785616\\
560.905117993927	-0.027293695906741\\
561.005117993927	-0.0272936970352106\\
561.105117993926	-0.0272936981639301\\
561.205117993927	-0.0272936992928366\\
561.305117993927	-0.0272937004218665\\
561.405117993927	-0.0272937015509724\\
561.505117993927	-0.027293702680114\\
561.605117993926	-0.027293703809245\\
561.705117993927	-0.0272937049383137\\
561.805117993927	-0.0272937060672694\\
561.905117993927	-0.0272937071960623\\
562.005117993927	-0.0272937083246412\\
562.105117993926	-0.0272937094529531\\
562.205117993927	-0.0272937105809489\\
562.305117993927	-0.0272937117085849\\
562.405117993927	-0.027293712835816\\
562.505117993927	-0.0272937139625904\\
562.605117993926	-0.0272937150888556\\
562.705117993927	-0.027293716214567\\
562.805117993927	-0.027293717339685\\
562.905117993927	-0.0272937184641661\\
563.005117993927	-0.0272937195879628\\
563.105117993926	-0.0272937207110289\\
563.205117993927	-0.0272937218333226\\
563.305117993927	-0.027293722954801\\
563.405117993927	-0.0272937240754175\\
563.505117993927	-0.0272937251951329\\
563.605117993926	-0.0272937263139246\\
563.705117993927	-0.027293727431773\\
563.805117993927	-0.0272937285486412\\
563.905117993927	-0.0272937296644787\\
564.005117993927	-0.0272937307792423\\
564.105117993926	-0.0272937318929048\\
564.205117993927	-0.0272937330054443\\
564.305117993927	-0.0272937341168374\\
564.405117993927	-0.0272937352270568\\
564.505117993927	-0.0272937363360725\\
564.605117993926	-0.0272937374438572\\
564.705117993927	-0.0272937385503934\\
564.805117993927	-0.0272937396556707\\
564.905117993927	-0.0272937407596803\\
565.005117993927	-0.0272937418624091\\
565.105117993926	-0.0272937429638339\\
565.205117993927	-0.0272937440639247\\
565.305117993927	-0.0272937451626599\\
565.405117993927	-0.0272937462600353\\
565.505117993927	-0.0272937473560447\\
565.605117993926	-0.027293748450664\\
565.705117993927	-0.0272937495438863\\
565.805117993927	-0.0272937506357675\\
565.905117993927	-0.0272937517263646\\
566.005117993927	-0.0272937528156051\\
566.105117993926	-0.0272937539033097\\
566.205117993927	-0.0272937549894083\\
566.305117993927	-0.0272937560740385\\
566.405117993927	-0.0272937571573555\\
566.505117993927	-0.0272937582393588\\
566.605117993926	-0.0272937593199665\\
566.705117993927	-0.0272937603991408\\
566.805117993927	-0.0272937614768969\\
566.905117993927	-0.0272937625532536\\
567.005117993927	-0.0272937636282138\\
567.105117993926	-0.0272937647017716\\
567.205117993927	-0.0272937657739221\\
567.305117993927	-0.0272937668446746\\
567.405117993927	-0.0272937679140572\\
567.505117993927	-0.0272937689820923\\
567.605117993926	-0.0272937700487745\\
567.705117993927	-0.0272937711140877\\
567.805117993927	-0.0272937721780343\\
567.905117993927	-0.0272937732406328\\
568.005117993927	-0.0272937743018955\\
568.105117993926	-0.0272937753618238\\
568.205117993927	-0.0272937764204269\\
568.305117993927	-0.0272937774777287\\
568.405117993927	-0.0272937785337487\\
568.505117993927	-0.0272937795884867\\
568.605117993926	-0.0272937806419368\\
568.705117993927	-0.0272937816941063\\
568.805117993927	-0.0272937827450117\\
568.905117993927	-0.0272937837946632\\
569.005117993927	-0.0272937848430654\\
569.105117993926	-0.0272937858902312\\
569.205117993927	-0.0272937869361835\\
569.305117993927	-0.0272937879809382\\
569.405117993927	-0.0272937890244935\\
569.505117993927	-0.0272937900668456\\
569.605117993926	-0.0272937911080048\\
569.705117993927	-0.0272937921479874\\
569.805117993927	-0.0272937931868012\\
569.905117993927	-0.027293794224454\\
570.005117993927	-0.0272937952609752\\
570.105117993926	-0.0272937962964013\\
570.205117993927	-0.0272937973307181\\
570.305117993927	-0.0272937983638515\\
570.405117993927	-0.027293799395762\\
570.505117993927	-0.0272938004265148\\
570.605117993926	-0.0272938014562033\\
570.705117993927	-0.0272938024848487\\
570.805117993927	-0.0272938035124167\\
570.905117993927	-0.027293804538886\\
571.005117993927	-0.0272938055642656\\
571.105117993926	-0.0272938065885697\\
571.205117993927	-0.0272938076118034\\
571.305117993927	-0.0272938086339687\\
571.405117993927	-0.0272938096550695\\
571.505117993927	-0.0272938106751109\\
571.605117993926	-0.0272938116940974\\
571.705117993927	-0.0272938127120325\\
571.805117993927	-0.0272938137289187\\
571.905117993927	-0.0272938147447581\\
572.005117993927	-0.0272938157595528\\
572.105117993926	-0.0272938167733053\\
572.205117993927	-0.0272938177860202\\
572.305117993927	-0.027293818797702\\
572.405117993927	-0.0272938198083471\\
572.505117993927	-0.0272938208179407\\
572.605117993926	-0.0272938218264786\\
572.705117993927	-0.0272938228339878\\
572.805117993927	-0.0272938238405015\\
572.905117993927	-0.0272938248460157\\
573.005117993927	-0.0272938258504948\\
573.105117993926	-0.0272938268539176\\
573.205117993927	-0.0272938278562941\\
573.305117993927	-0.0272938288576384\\
573.405117993927	-0.0272938298579491\\
573.505117993927	-0.0272938308572207\\
573.605117993926	-0.0272938318554567\\
573.705117993927	-0.0272938328526631\\
573.805117993927	-0.0272938338488377\\
573.905117993927	-0.0272938348439712\\
574.005117993927	-0.0272938358380565\\
574.105117993926	-0.027293836831093\\
574.205117993927	-0.0272938378230857\\
574.305117993927	-0.0272938388140389\\
574.405117993927	-0.0272938398039407\\
574.505117993927	-0.0272938407927577\\
574.605117993926	-0.027293841780477\\
574.705117993927	-0.0272938427671458\\
574.805117993927	-0.0272938437528237\\
574.905117993927	-0.0272938447375013\\
575.005117993927	-0.0272938457211105\\
575.105117993926	-0.0272938467036089\\
575.205117993927	-0.0272938476850106\\
575.305117993927	-0.027293848665341\\
575.405117993927	-0.0272938496446029\\
575.505117993927	-0.0272938506227872\\
575.605117993926	-0.0272938515998886\\
575.705117993927	-0.0272938525759054\\
575.805117993927	-0.0272938535508353\\
575.905117993927	-0.0272938545246758\\
576.005117993927	-0.0272938554974257\\
576.105117993926	-0.0272938564690854\\
576.205117993927	-0.0272938574396525\\
576.305117993927	-0.0272938584091211\\
576.405117993927	-0.0272938593774858\\
576.505117993927	-0.0272938603447445\\
576.605117993926	-0.0272938613108967\\
576.705117993927	-0.0272938622759405\\
576.805117993927	-0.0272938632398731\\
576.905117993927	-0.0272938642026927\\
577.005117993927	-0.0272938651643982\\
577.105117993926	-0.0272938661249882\\
577.205117993927	-0.0272938670844607\\
577.305117993927	-0.0272938680428133\\
577.405117993927	-0.027293869000044\\
577.505117993927	-0.02729386995615\\
577.605117993926	-0.0272938709111278\\
577.705117993927	-0.0272938718649772\\
577.805117993927	-0.0272938728177046\\
577.905117993927	-0.0272938737693154\\
578.005117993927	-0.0272938747198001\\
578.105117993926	-0.0272938756691383\\
578.205117993927	-0.0272938766173221\\
578.305117993927	-0.0272938775643641\\
578.405117993927	-0.0272938785102785\\
578.505117993927	-0.0272938794550659\\
578.605117993926	-0.0272938803987196\\
578.705117993927	-0.0272938813412361\\
578.805117993927	-0.0272938822826146\\
578.905117993927	-0.0272938832228531\\
579.005117993927	-0.0272938841619494\\
579.105117993926	-0.0272938850999047\\
579.205117993927	-0.027293886036724\\
579.305117993927	-0.0272938869724093\\
579.405117993927	-0.0272938879069567\\
579.505117993927	-0.0272938888403614\\
579.605117993926	-0.0272938897726235\\
579.705117993927	-0.0272938907037452\\
579.805117993927	-0.0272938916337277\\
579.905117993927	-0.0272938925625711\\
580.005117993927	-0.0272938934902759\\
580.105117993926	-0.0272938944168432\\
580.205117993927	-0.0272938953422716\\
580.305117993927	-0.0272938962665589\\
580.405117993927	-0.0272938971897097\\
580.505117993927	-0.0272938981117365\\
580.605117993926	-0.0272938990326314\\
580.705117993927	-0.0272938999523453\\
580.805117993927	-0.0272939008708474\\
580.905117993927	-0.0272939017882073\\
581.005117993927	-0.0272939027045415\\
581.105117993926	-0.0272939036198654\\
581.205117993927	-0.0272939045340707\\
581.305117993927	-0.0272939054470698\\
581.405117993927	-0.0272939063588826\\
581.505117993927	-0.0272939072695656\\
581.605117993926	-0.0272939081791363\\
581.705117993927	-0.0272939090875843\\
581.805117993927	-0.0272939099949034\\
581.905117993927	-0.0272939109010969\\
582.005117993927	-0.0272939118061685\\
582.105117993926	-0.027293912710119\\
582.205117993927	-0.0272939136129487\\
582.305117993927	-0.0272939145146586\\
582.405117993927	-0.0272939154152501\\
582.505117993927	-0.0272939163147242\\
582.605117993926	-0.027293917213082\\
582.705117993927	-0.0272939181103246\\
582.805117993927	-0.0272939190064531\\
582.905117993927	-0.0272939199014684\\
583.005117993927	-0.0272939207953718\\
583.105117993926	-0.0272939216881645\\
583.205117993927	-0.0272939225798482\\
583.305117993927	-0.0272939234704249\\
583.405117993927	-0.0272939243598958\\
583.505117993927	-0.0272939252482603\\
583.605117993926	-0.0272939261355154\\
583.705117993927	-0.0272939270216596\\
583.805117993927	-0.0272939279066967\\
583.905117993927	-0.0272939287906333\\
584.005117993927	-0.027293929673471\\
584.105117993926	-0.0272939305552077\\
584.205117993927	-0.0272939314358451\\
584.305117993927	-0.0272939323153881\\
584.405117993927	-0.0272939331938299\\
584.505117993927	-0.0272939340711478\\
584.605117993926	-0.0272939349473369\\
584.705117993927	-0.0272939358224385\\
584.805117993927	-0.0272939366964988\\
584.905117993927	-0.027293937569508\\
585.005117993927	-0.0272939384414154\\
585.105117993926	-0.0272939393121935\\
585.205117993927	-0.0272939401818587\\
585.305117993927	-0.0272939410504336\\
585.405117993927	-0.0272939419179227\\
585.505117993927	-0.0272939427843196\\
585.605117993926	-0.0272939436496175\\
585.705117993927	-0.0272939445138161\\
585.805117993927	-0.0272939453769251\\
585.905117993927	-0.0272939462389558\\
586.005117993927	-0.0272939470999074\\
586.105117993926	-0.0272939479597684\\
586.205117993927	-0.0272939488185312\\
586.305117993927	-0.0272939496761991\\
586.405117993927	-0.027293950532778\\
586.505117993927	-0.0272939513882707\\
586.605117993926	-0.0272939522426768\\
586.705117993927	-0.0272939530959942\\
586.805117993927	-0.0272939539482209\\
586.905117993927	-0.0272939547993553\\
587.005117993927	-0.0272939556493976\\
587.105117993926	-0.0272939564983496\\
587.205117993927	-0.0272939573462138\\
587.305117993927	-0.0272939581929915\\
587.405117993927	-0.0272939590386815\\
587.505117993927	-0.0272939598832822\\
587.605117993926	-0.0272939607267934\\
587.705117993927	-0.0272939615692151\\
587.805117993927	-0.0272939624105468\\
587.905117993927	-0.027293963250788\\
588.005117993927	-0.0272939640899408\\
588.105117993926	-0.0272939649280072\\
588.205117993927	-0.0272939657649855\\
588.305117993927	-0.0272939666008693\\
588.405117993927	-0.0272939674356552\\
588.505117993927	-0.0272939682693466\\
588.605117993926	-0.0272939691019488\\
588.705117993927	-0.0272939699334625\\
588.805117993927	-0.0272939707638852\\
588.905117993927	-0.0272939715932148\\
589.005117993927	-0.0272939724214508\\
589.105117993926	-0.0272939732485941\\
589.205117993927	-0.0272939740746451\\
589.305117993927	-0.0272939748995993\\
589.405117993927	-0.0272939757234482\\
589.505117993927	-0.0272939765461926\\
589.605117993926	-0.0272939773678496\\
589.705117993927	-0.0272939781884339\\
589.805117993927	-0.027293979007937\\
589.905117993927	-0.0272939798263377\\
590.005117993927	-0.027293980643627\\
590.105117993926	-0.0272939814598118\\
590.205117993927	-0.027293982274902\\
590.305117993927	-0.0272939830889001\\
590.405117993927	-0.0272939839017977\\
590.505117993927	-0.0272939847135777\\
590.605117993926	-0.0272939855242373\\
590.705117993927	-0.0272939863338046\\
590.805117993927	-0.027293987142309\\
590.905117993927	-0.0272939879497419\\
591.005117993927	-0.0272939887560683\\
591.105117993926	-0.0272939895612708\\
591.205117993927	-0.0272939903653596\\
591.305117993927	-0.0272939911683478\\
591.405117993927	-0.0272939919702356\\
591.505117993927	-0.0272939927710205\\
591.605117993926	-0.0272939935707054\\
591.705117993927	-0.0272939943692888\\
591.805117993927	-0.0272939951667556\\
591.905117993927	-0.0272939959631053\\
592.005117993927	-0.027293996758391\\
592.105117993926	-0.0272939975526716\\
592.205117993927	-0.0272939983458958\\
592.305117993927	-0.0272939991379087\\
592.405117993927	-0.0272939999286396\\
592.505117993927	-0.0272940007182047\\
592.605117993926	-0.0272940015067465\\
592.705117993927	-0.027294002294273\\
592.805117993927	-0.0272940030807118\\
592.905117993927	-0.027294003866024\\
593.005117993927	-0.0272940046502194\\
593.105117993926	-0.0272940054333115\\
593.205117993927	-0.0272940062153\\
593.305117993927	-0.0272940069961785\\
593.405117993927	-0.027294007775943\\
593.505117993927	-0.0272940085545946\\
593.605117993926	-0.0272940093321401\\
593.705117993927	-0.0272940101085848\\
593.805117993927	-0.0272940108839257\\
593.905117993927	-0.0272940116581558\\
594.005117993927	-0.0272940124312719\\
594.105117993926	-0.0272940132032759\\
594.205117993927	-0.0272940139741702\\
594.305117993927	-0.0272940147439555\\
594.405117993927	-0.0272940155126302\\
594.505117993927	-0.0272940162801923\\
594.605117993926	-0.0272940170466413\\
594.705117993927	-0.027294017811981\\
594.805117993927	-0.0272940185762151\\
594.905117993927	-0.0272940193393424\\
595.005117993927	-0.0272940201013585\\
595.105117993926	-0.0272940208622613\\
595.205117993927	-0.0272940216220518\\
595.305117993927	-0.0272940223807317\\
595.405117993927	-0.0272940231383012\\
595.505117993927	-0.02729402389476\\
595.605117993926	-0.0272940246501081\\
595.705117993927	-0.0272940254043462\\
595.805117993927	-0.0272940261574758\\
595.905117993927	-0.0272940269094972\\
596.005117993927	-0.0272940276604066\\
596.105117993926	-0.0272940284101993\\
596.205117993927	-0.0272940291588774\\
596.305117993927	-0.0272940299064482\\
596.405117993927	-0.0272940306529106\\
596.505117993927	-0.0272940313982535\\
596.605117993926	-0.0272940321424843\\
596.705117993927	-0.0272940328856424\\
596.805117993927	-0.027294033627717\\
596.905117993927	-0.0272940343685687\\
597.005117993927	-0.0272940351081588\\
597.105117993926	-0.0272940358469117\\
597.205117993927	-0.0272940365851756\\
597.305117993927	-0.0272940373218063\\
597.405117993927	-0.0272940380550381\\
597.505117993927	-0.0272940387875251\\
597.605117993926	-0.0272940395267114\\
597.705117993927	-0.0272940402680477\\
597.805117993927	-0.0272940409840494\\
597.905117993927	-0.0272940416752882\\
598.005117993927	-0.02729404243229\\
598.105117993926	-0.0272940433004004\\
598.205117993927	-0.0272940440133168\\
598.305117993927	-0.0272940442762556\\
598.405117993927	-0.0272940447709797\\
598.505117993927	-0.0272940468734597\\
598.605117993926	-0.0272940491711748\\
598.705117993927	-0.02729404621849\\
598.805117993927	-0.0272940397198677\\
598.905117993927	-0.0272940470928512\\
599.005117993927	-0.0272940530920714\\
599.105117993926	-0.0272939308482288\\
599.205117993925	-0.0272933649094375\\
599.305117993912	-0.0272917774411864\\
599.405117993853	-0.0272883317928302\\
599.505117993657	-0.0272820700555333\\
599.605117993154	-0.0272720387202903\\
599.705117992072	-0.0272573325108682\\
599.805117990029	-0.0272371172512795\\
599.90511798652	-0.0272106247655986\\
600.005117980913	-0.0271771370080487\\
600.10511797244	-0.0271359716747058\\
600.205117960187	-0.027086468934277\\
600.305117943082	-0.0270279798593526\\
600.405117919879	-0.0269598569967816\\
600.505117889138	-0.0268814467502761\\
600.605117849211	-0.0267920856335961\\
600.705117798217	-0.0266910970643824\\
600.805117734023	-0.0265777881374013\\
600.905117654212	-0.0264514468030508\\
601.005117556066	-0.0263113426742908\\
601.10511743654	-0.0261567294992073\\
601.205117292233	-0.0259868430379568\\
601.305117119349	-0.0258008946804157\\
601.405116913658	-0.0255980695889271\\
601.505116670475	-0.0253775327060223\\
601.605116384632	-0.0251384331970595\\
601.705116050439	-0.0248799016639739\\
601.805115661638	-0.0246010468193166\\
601.905115211369	-0.0243009574205178\\
602.005114692136	-0.0239787055332829\\
602.105114095753	-0.0236333415776828\\
602.205113413257	-0.0232638842103286\\
602.305112634879	-0.0228693274788335\\
602.405111750108	-0.0224486692766758\\
602.50511074773	-0.0220009253080998\\
602.605109615712	-0.0215251078115488\\
602.705108341058	-0.0210202026027423\\
602.80510690969	-0.0204851592440318\\
602.905105306359	-0.0199188874146204\\
603.005103514666	-0.019320276198285\\
603.105101517193	-0.0186882235739367\\
603.205099295503	-0.0180216404927085\\
603.305096829989	-0.0173194320110819\\
603.405094099757	-0.016580487513664\\
603.505091082616	-0.0158036869876981\\
603.605087755074	-0.0149879068030938\\
603.705084092293	-0.0141320196213013\\
603.805080068036	-0.0132348935777292\\
603.905075654638	-0.0122953936167767\\
604.005070822977	-0.0113123834645318\\
604.105065542437	-0.0102847259185977\\
604.205059780863	-0.0092112821136175\\
604.30505350454	-0.00809091379290446\\
604.405046678226	-0.0069224891260566\\
604.50503926511	-0.00570488153467304\\
604.605031226574	-0.00443695308971143\\
604.705022522029	-0.00311754666620151\\
604.805013109326	-0.00174552188262526\\
604.905002945309	-0.000319793935978295\\
605.004991985485	0.00116069400023557\\
605.104980183186	0.00269702749312748\\
605.204967489405	0.00429032439245854\\
605.304953853396	0.00594169228760266\\
605.404939223013	0.00765220755525809\\
605.504923544488	0.00942293032726134\\
605.604906762202	0.0112549171112379\\
605.704888818717	0.0131492178129295\\
605.804869654854	0.015106870794668\\
605.904849209705	0.0171289024337848\\
606.0048274206	0.0192163281420716\\
606.104804223115	0.0213701523797012\\
606.204779551077	0.0235913680245119\\
606.304753336585	0.0258809556114243\\
606.404725510034	0.0282398824387778\\
606.504696000141	0.0306691020233934\\
606.604664733946	0.0331695542830545\\
606.704631636817	0.0357421658713842\\
606.804596632447	0.0383878507583941\\
606.904559642855	0.0411075107147683\\
607.00452058841	0.0439020346143928\\
607.104479387885	0.0467722972307829\\
607.204435958494	0.049719158634616\\
607.304390215914	0.0527434640920418\\
607.404342074316	0.0558460439791159\\
607.504291446389	0.0590277136974863\\
607.604238243371	0.0622892736040772\\
607.704182375079	0.0656315089781765\\
607.804123749935	0.0690551899923283\\
607.904062275008	0.0725610716705689\\
608.003997856036	0.0761498938431769\\
608.103930397469	0.0798223811089382\\
608.203859802502	0.0835792428021044\\
608.303785973111	0.0874211729636459\\
608.403708810094	0.0913488503172701\\
608.503628213105	0.0953629382508235\\
608.603544080698	0.0994640848078215\\
608.703456310366	0.103652922682821\\
608.803364798581	0.107930069226263\\
608.903269440837	0.112296126452785\\
609.003170131691	0.116751681057331\\
609.103066764808	0.121297304435072\\
609.202959233003	0.125933552705178\\
609.302847428284	0.130660966737649\\
609.402731241901	0.135480072184718\\
609.502610564387	0.140391379518171\\
609.602485285606	0.145395384067643\\
609.702355294796	0.15049256605994\\
609.802220480622	0.155683390658952\\
609.902080731215	0.160968308007822\\
610.001935934228	0.166347753271788\\
610.101785976876	0.171822146681952\\
610.20163074599	0.1773918935796\\
610.301470128065	0.183057384460464\\
610.401304009307	0.188818995019174\\
610.501132275683	0.194677086193057\\
610.600954812976	0.200632004205042\\
610.700771506826	0.206684080605916\\
610.800582242791	0.212833632314361\\
610.900386906389	0.219080961656389\\
611.000185383159	0.225426356401956\\
611.099977558703	0.231870089800458\\
611.199763318747	0.238412420613138\\
611.299542549188	0.2450535931431\\
611.399315136151	0.251793837262747\\
611.499080966039	0.258633368437501\\
611.598839925592	0.265572387747385\\
611.698591901936	0.272611081903736\\
611.798336782643	0.279749623263909\\
611.898074455784	0.28698816984043\\
611.997804809984	0.294326865307774\\
612.097527734481	0.301765839003451\\
612.197243119184	0.309305205925864\\
612.296950854726	0.316945066726897\\
612.396650832527	0.324685507699911\\
612.496342944851	0.332526600763468\\
612.596027084864	0.340468403438684\\
612.695703146699	0.348510958823538\\
612.795371025511	0.356654295559295\\
612.895030617541	0.36489842779443\\
612.994681820181	0.373243355140317\\
613.094324532033	0.381689062623622\\
613.193958652973	0.390235520631486\\
613.293584084219	0.398882684851609\\
613.393200728393	0.407630496206793\\
613.492808489589	0.416478880782461\\
613.592407273438	0.425427749750084\\
613.691996987178	0.434476999282264\\
613.791577539723	0.44362651046447\\
613.891148841729	0.452876149198023\\
613.99071080567	0.462225766099612\\
614.090263345905	0.471675196392562\\
614.189806378751	0.48122425979381\\
614.289339822558	0.490872760393843\\
614.388863597784	0.500620486531007\\
614.488377627066	0.510467210660509\\
614.5878818353	0.520412689216163\\
614.687376149717	0.530456662468658\\
614.78686049996	0.540598854375414\\
614.886334818165	0.550838972427948\\
614.985799039037	0.561176707491013\\
615.085253099936	0.57161173363878\\
615.184696940954	0.582143707984532\\
615.284130504999	0.592772270506074\\
615.38355373788	0.603497043866686\\
615.482966588386	0.614317633230595\\
615.582369008378	0.62523362607559\\
615.681760952867	0.636244592000051\\
615.781142380107	0.647350082527847\\
615.880513251674	0.658549630908417\\
615.979873532561	0.66984275191492\\
616.07922319126	0.681228941638784\\
616.178562199852	0.692707677282532\\
616.277890534095	0.704278416950247\\
616.377208173513	0.715940599436675\\
616.476515101485	0.727693644015231\\
616.57581130533	0.739536950225166\\
616.6750967764	0.751469897658849\\
616.774371510165	0.763491845749217\\
616.873635506302	0.775602133558125\\
616.972888768783	0.787800079566593\\
617.07213130596	0.800084981466355\\
617.171363130651	0.812456115955304\\
617.270584260225	0.824912738535129\\
617.369794716686	0.837454083314088\\
617.468994526754	0.850079362814256\\
617.568183721947	0.862787767783782\\
617.66736233866	0.875578467017414\\
617.76653041824	0.888450607181149\\
617.865688007062	0.901403312649087\\
617.964835156603	0.914435685344555\\
618.063971923506	0.927546804595929\\
618.163098369653	0.940735726999236\\
618.262214562227	0.954001486295091\\
618.361320573768	0.967343093256941\\
618.460416482236	0.980759535593621\\
618.559502371056	0.994249777870934\\
618.658578329172	1.00781276144359\\
618.757644451087	1.02144740440862\\
618.856700836902	1.03515260156866\\
618.955747592352	1.04892722442427\\
619.054784828832	1.06277012117789\\
619.153812663417	1.07668011676844\\
619.252831218884	1.09065601292278\\
619.351840623714	1.10469658823543\\
619.450841012101	1.11880059827397\\
619.549832523944	1.13296677570831\\
619.648815304834	1.14719383047788\\
619.747789506034	1.16148044997593\\
619.846755284455	1.1758252992778\\
619.945712802615	1.19022702138711\\
620.044662228591	1.20468423754386\\
620.143603735966	1.21919554755638\\
620.242537503766	1.23375953014733\\
620.34146371639	1.24837474331421\\
620.440382563517	1.26303972483793\\
620.539294239981	1.27775299297112\\
620.63819894567	1.29251304691591\\
620.737096885501	1.30731836681502\\
620.835988269282	1.32216741438882\\
620.934873311137	1.33705863654302\\
621.033752228938	1.35199046880258\\
621.132625244916	1.36696133088282\\
621.231492586797	1.38196961890215\\
621.330354487453	1.3970137074011\\
621.42921118322	1.41209196002003\\
621.528062912947	1.42720273531039\\
621.626909918285	1.44234438435369\\
621.725752443777	1.45751524966897\\
621.824590736046	1.47271367002635\\
621.923425042847	1.48793798607656\\
622.022255612336	1.50318654451386\\
622.121082692428	1.51845770165439\\
622.219906530273	1.53374982621985\\
622.318727371847	1.54906130134284\\
622.4175454628	1.5643905185566\\
622.516361050732	1.57973586253206\\
622.615174387154	1.59509569798422\\
622.713985728584	1.61046836219166\\
622.812795337167	1.62585216054253\\
622.911603479863	1.64124537128567\\
623.010410427296	1.6566462523957\\
623.109216452799	1.67205304714005\\
623.208021831558	1.68746398897821\\
623.306826839906	1.70287730547171\\
623.405631754749	1.71829122135543\\
623.504436852988	1.73370396160151\\
623.603242410942	1.74911375451071\\
623.702048704003	1.76451883326892\\
623.800856006971	1.77991743320684\\
623.899664594176	1.79530779040146\\
623.998474737839	1.81068815155992\\
624.097286706089	1.82605678619655\\
624.196100763576	1.8414119821569\\
624.294917173629	1.85675203118385\\
624.393736198597	1.87207522616354\\
624.492558098147	1.8873798715153\\
624.591383128126	1.90266429004316\\
624.690211540738	1.91792682130712\\
624.78904358497	1.93316581841729\\
624.887879507342	1.94837964268439\\
624.986719552383	1.96356666004413\\
625.08556396049	1.97872525450573\\
625.184412964883	1.99385384764749\\
625.283266792736	2.00895089102468\\
625.382125669622	2.02401483675349\\
625.48098982093	2.03904412769374\\
625.579859468786	2.05403721719444\\
625.678734829594	2.0689925849603\\
625.777616114131	2.08390873622294\\
625.876503528044	2.09878419821513\\
625.9753972723	2.11361751702794\\
626.074297543554	2.12840725488719\\
626.173204534056	2.14315199055147\\
626.272118431304	2.15785032145018\\
626.37103941821	2.17250086238347\\
626.469967673805	2.18710224056602\\
626.568903373011	2.20165309699235\\
626.667846684569	2.21615210033048\\
626.766797769813	2.23059795541311\\
626.865756785059	2.24498938694284\\
626.964723884097	2.25932512229549\\
627.063699215781	2.27360390789137\\
627.162682919946	2.28782453761199\\
627.261675128938	2.30198584259652\\
627.360675973354	2.31608665126169\\
627.459685583443	2.33012577908196\\
627.558704084434	2.34410206118694\\
627.657731593436	2.35801437447415\\
627.756768221321	2.3718616246403\\
627.85581407488	2.38564273101202\\
627.954869256641	2.39935662783958\\
628.053933864067	2.41300227020572\\
628.153007989372	2.42657863551367\\
628.252091719705	2.4400847224155\\
628.351185137409	2.45351954908552\\
628.450288320373	2.46688215086882\\
628.549401342167	2.48017157940678\\
628.648524271815	2.49338690452789\\
628.747657173605	2.50652721588513\\
628.846800107164	2.51959162269884\\
628.945953127564	2.53257925317915\\
629.045116285366	2.54548925452515\\
629.144289626634	2.55832079308096\\
629.243473193107	2.57107305334337\\
629.342667022465	2.58374523615839\\
629.44187114834	2.5963365589332\\
629.541085599987	2.60884625855142\\
629.640310402157	2.62127359271215\\
629.739545575523	2.63361783699971\\
629.838791137069	2.64587828207277\\
629.938047100045	2.6580542343414\\
630.037313473821	2.67014501749955\\
630.136590263918	2.68214997264475\\
630.235877472136	2.69406845763062\\
630.335175096684	2.70589984634911\\
630.434483132322	2.7176435279593\\
630.533801570423	2.72929890668272\\
630.63313039893	2.74086540258204\\
630.732469602338	2.75234245212779\\
630.831819161793	2.76372950776822\\
630.931179055214	2.77502603729187\\
631.030549257422	2.78623152314401\\
631.129929740254	2.79734546178689\\
631.22932047259	2.80836736387121\\
631.328721420324	2.8192967549658\\
631.428132546369	2.83013317589279\\
631.527553810733	2.84087618255395\\
631.626985170632	2.85152534537473\\
631.726426580675	2.86208024795859\\
631.825877993028	2.87254048605427\\
631.925339357368	2.8829056683315\\
632.024810620816	2.89317541750935\\
632.124291727983	2.90334937036533\\
632.223782621082	2.91342717719052\\
632.323283240007	2.92340850143165\\
632.422793522402	2.93329301950975\\
632.522313403706	2.94308042086306\\
632.621842817161	2.95277040833988\\
632.721381693854	2.96236269829545\\
632.820929962853	2.97185701971564\\
632.920487551334	2.98125311336581\\
633.020054384595	2.99055073211189\\
633.119630386042	2.99974964160619\\
633.219215477228	3.00884962037239\\
633.318809577931	3.01785045950307\\
633.418412606219	3.02675196251341\\
633.518024478492	3.03555394538287\\
633.61764510953	3.04425623655083\\
633.717274412558	3.0528586767952\\
633.816912299293	3.06136111919994\\
633.916558679966	3.06976342953024\\
634.016213463334	3.07806548660979\\
634.115876556772	3.08626718194355\\
634.215547866374	3.09436841902993\\
634.315227297003	3.10236911334228\\
634.4149147523	3.11026919286751\\
634.514610134704	3.11806859843804\\
634.614313345509	3.1257672837312\\
634.71402428491	3.13336521526748\\
634.813742852057	3.14086237247801\\
634.913468945094	3.14825874777329\\
635.013202461218	3.15555434655828\\
635.112943296723	3.1627491872586\\
635.212691347035	3.16984330165098\\
635.312446506726	3.176836735358\\
635.412208669571	3.18372954788453\\
635.511977728632	3.1905218121649\\
635.611753576326	3.19721361437489\\
635.711536104455	3.2038050542957\\
635.811325204231	3.2102962457056\\
635.911120766318	3.21668731664959\\
636.010922680872	3.22297840966691\\
636.110730837592	3.22916968191456\\
636.210545125774	3.23526130524953\\
636.310365434356	3.24125346634862\\
636.410191651972	3.24714636686005\\
636.510023666994	3.25294022365881\\
636.609861367567	3.2586352692426\\
636.709704641647	3.26423175216529\\
636.80955337703	3.26972993753816\\
636.909407461407	3.27513010728349\\
637.009266782474	3.28043255916875\\
637.109131228053	3.28563760567475\\
637.209000686109	3.29074557469962\\
637.308875044723	3.2957568112303\\
637.408754192115	3.30067167808036\\
637.508638016724	3.30549055570291\\
637.608526407266	3.31021384214889\\
637.70841925279	3.31484195334831\\
637.80831644272	3.31937532339667\\
637.908217866918	3.32381440475335\\
638.008123415731	3.32815966842842\\
638.108032980048	3.33241160420966\\
638.207946451353	3.33657072090522\\
638.307863721777	3.34063754658523\\
638.407784684148	3.34461262882275\\
638.50770923205	3.34849653493651\\
638.607637259869	3.35228985223595\\
638.707568662853	3.35599318826523\\
638.807503337158	3.35960717104417\\
638.907441179906	3.36313244930795\\
639.007382089235	3.36656969274259\\
639.107325964353	3.36991959221878\\
639.207272705587	3.37318286002159\\
639.307222214437	3.37636023007746\\
639.40717439363	3.379452458169\\
639.507129147166	3.38246032213909\\
639.607086380369	3.38538462210712\\
639.70704599994	3.38822618070584\\
639.807007914	3.39098584328844\\
639.906972032141	3.39366447804197\\
640.00693826548	3.39626297609705\\
640.106906526695	3.3987822517165\\
640.206876730075	3.40122324250697\\
640.306848791563	3.40358690957046\\
640.406822628792	3.40587423761617\\
640.506798161135	3.40808623506253\\
640.606775309738	3.4102239341286\\
640.706753997558	3.41228839091259\\
640.8067341494	3.41428068544471\\
640.906715691953	3.41620192172929\\
641.006698553814	3.41805322775731\\
641.106682665526	3.41983575550754\\
641.206667959599	3.42155068091621\\
641.306654370537	3.42319920383013\\
641.406641834858	3.42478254792874\\
641.506630291117	3.42630196061973\\
641.606619679918	3.42775871291177\\
641.706609943929	3.42915409925463\\
641.806601027892	3.43048943735307\\
641.906592878632	3.43176606791657\\
642.006585445058	3.43298535440014\\
642.106578678165	3.43414868275688\\
642.206572531028	3.43525746116961\\
642.3065669588	3.43631311951338\\
642.406561918702	3.4373171086744\\
642.506557370005	3.4382709004483\\
642.606553274003	3.43917598806111\\
642.706549593999	3.44003388507693\\
642.806546295308	3.44084612107512\\
642.906543345229	3.44161424022863\\
643.006540712923	3.44233981200408\\
643.106538369357	3.44302443427722\\
643.206536287746	3.44366966117856\\
643.306534444033	3.44427690029262\\
643.406532816958	3.44484734950365\\
643.506531387868	3.44538196704371\\
643.606530140139	3.44588151099588\\
643.70652905824	3.44634667617936\\
643.806528127155	3.44677820387565\\
643.906527332353	3.44717690154332\\
644.006526659842	3.44754364640047\\
644.106526096253	3.44787938061178\\
644.206525628919	3.44818510348192\\
644.306525245948	3.44846185987345\\
644.406524936275	3.44871072650771\\
644.506524689691	3.44893280017919\\
644.60652449685	3.4491291880007\\
644.706524349254	3.44930099900152\\
644.806524239232	3.44944933807511\\
644.906524159899	3.44957530053893\\
645.006524105123	3.44967996793781\\
645.106524069475	3.44976440454831\\
645.206524048186	3.44982965681972\\
645.306524037095	3.44987675374307\\
645.40652403261	3.44990670273628\\
645.506524031661	3.44992048223362\\
645.606524031651	3.4499190398427\\
645.706524030412	3.44990329818457\\
645.806524026166	3.4498741590264\\
645.90652401749	3.44983250180571\\
646.006524003274	3.44977918133733\\
646.106523982695	3.44971502570442\\
646.206523955173	3.44964083444518\\
646.306523920349	3.44955737905293\\
646.406523878052	3.4494654046874\\
646.506523828278	3.44936563008526\\
646.606523771156	3.44925874567699\\
646.706523706935	3.44914541349237\\
646.80652363596	3.44902627041175\\
646.906523558657	3.44890193020168\\
647.006523475517	3.44877298030405\\
647.10652338707	3.44863997866359\\
647.20652329388	3.44850345800615\\
647.306523196544	3.44836393263933\\
647.406523095675	3.44822189860319\\
647.506522991895	3.44807782898948\\
647.606522885815	3.44793217171263\\
647.706522778032	3.44778535064143\\
647.806522669127	3.4476377666696\\
647.906522559654	3.44748979809638\\
648.006522450139	3.44734180173343\\
648.106522341086	3.4471941177971\\
648.206522232978	3.44704707497653\\
648.30652212627	3.44690098718534\\
648.406522021375	3.44675614610401\\
648.506521918662	3.44661281929941\\
648.606521818458	3.44647125376573\\
648.706521721053	3.44633167942768\\
648.806521626704	3.44619431219607\\
648.906521535638	3.44605935579358\\
649.006521448048	3.44592699975587\\
649.106521364089	3.44579741701357\\
649.206521283884	3.44567076367936\\
649.306521207519	3.4455471797237\\
649.40652113505	3.44542679010334\\
649.506521066507	3.4453097062004\\
649.606521001892	3.445196026906\\
649.706520941186	3.44508583924439\\
649.806520884346	3.4449792187384\\
649.906520831312	3.44487622924753\\
650.006520782003	3.44477692291446\\
650.106520736323	3.4446813409149\\
650.206520694163	3.44458951433778\\
650.306520655399	3.44450146426846\\
650.406520619897	3.4444172014971\\
650.506520587517	3.44433672701014\\
650.606520558107	3.44426003321291\\
650.706520531514	3.44418710492812\\
650.806520507582	3.44411791997302\\
650.90652048615	3.44405244941681\\
651.006520467058	3.44399065696876\\
651.106520450146	3.44393249855189\\
651.206520435254	3.44387792401621\\
651.306520422226	3.44382687947023\\
651.406520410911	3.44377930731441\\
651.506520401159	3.44373514470006\\
651.606520392827	3.4436943221335\\
651.706520385773	3.44365676231558\\
651.806520379863	3.44362238301281\\
651.906520374973	3.44359110885856\\
652.006520370986	3.4435628710692\\
652.10652036778	3.44353755082193\\
652.206520365217	3.44351490693113\\
652.306520363134	3.44349449701225\\
652.406520361348	3.44347560135759\\
652.506520359667	3.44345726202941\\
652.606520357893	3.44343842545799\\
652.706520355817	3.44341804839065\\
652.806520353192	3.44339513862214\\
652.906520349718	3.44336877844442\\
653.006520345017	3.44333811408578\\
653.106520338617	3.44330233907344\\
653.20652032994	3.44326067913076\\
653.306520318275	3.44321237792156\\
653.406520302767	3.44315668635099\\
653.506520282394	3.4430928543097\\
653.606520255946	3.44302012503259\\
653.706520222004	3.44293773250555\\
653.806520178913	3.44284489881541\\
653.906520124763	3.44274083099807\\
654.006520057352	3.4426247184678\\
654.106519974166	3.44249573308443\\
654.206519872345	3.44235302972402\\
654.306519748653	3.44219574547847\\
654.406519599445	3.44202299824488\\
654.506519420628	3.44183388629108\\
654.606519207628	3.44162748870328\\
654.706518955354	3.44140286739882\\
654.806518658172	3.44115907153261\\
654.906518309866	3.44089513784501\\
655.006517903572	3.44061007869431\\
655.106517431692	3.44030287238353\\
655.20651688589	3.43997247866457\\
655.306516257122	3.43961786157149\\
655.40651553563	3.43923799589803\\
655.506514710905	3.43883186270432\\
655.606513771585	3.43839843088331\\
655.706512705248	3.4379366231102\\
655.806511498281	3.43744530657768\\
655.906510136009	3.4369233368293\\
656.006508602848	3.43636959505329\\
656.106506882211	3.43578297385047\\
656.206504956342	3.4351623531994\\
656.306502806247	3.43450659842369\\
656.406500411689	3.43381456816829\\
656.506497751166	3.43308511794598\\
656.606494801864	3.43231709990674\\
656.706491539617	3.43150936309792\\
656.806487938871	3.43066075464251\\
656.906483972649	3.42977012084888\\
657.006479612521	3.42883630792051\\
657.106474828566	3.42785816262475\\
657.206469589341	3.42683453311134\\
657.306463861859	3.42576426975666\\
657.406457611552	3.42464622573994\\
657.506450802245	3.42347925746769\\
657.606443396135	3.42226222537698\\
657.706435353772	3.4209939951557\\
657.806426634042	3.4196734384439\\
657.906417194134	3.41829943245977\\
658.006406989515	3.41687085986747\\
658.106395973921	3.41538661003042\\
658.20638409937	3.41384558145704\\
658.306371316294	3.41224669064455\\
658.406357573709	3.41058888241943\\
658.506342819051	3.40887111817454\\
658.606326997659	3.40709234666362\\
658.706310052615	3.40525149858812\\
658.806291925228	3.40334751625919\\
658.906272555431	3.40137937390535\\
659.006251881588	3.39934606596893\\
659.106229840228	3.39724659312667\\
659.206206366051	3.39507996340427\\
659.306181392043	3.39284519768197\\
659.406154849512	3.3905413310071\\
659.506126668071	3.38816741146656\\
659.606096775644	3.38572250001924\\
659.706065098494	3.38320567137078\\
659.806031561254	3.38061601437841\\
659.905996086919	3.37795263147097\\
660.005958596859	3.37521463831975\\
660.105919010857	3.37240116479141\\
660.205877247161	3.36951135596192\\
660.305833222488	3.36654437157505\\
660.405786852019	3.36349938493572\\
660.505738049425	3.3603755832285\\
660.605686726939	3.35717216890603\\
660.705632795383	3.353888359763\\
660.805576164145	3.35052338717286\\
660.905516741179	3.34707649550778\\
661.005454433128	3.34354694484956\\
661.105389145448	3.3399340134269\\
661.205320782403	3.33623699632185\\
661.305249247021	3.33245520321433\\
661.405174441099	3.32858795760242\\
661.505096265236	3.32463459686772\\
661.605014618894	3.32059447284005\\
661.704929400476	3.31646695282162\\
661.804840507296	3.31225141797822\\
661.904747835347	3.30794725699903\\
662.00465127924	3.30355386443698\\
662.104550732914	3.29907065623512\\
662.204446090417	3.29449708550912\\
662.30433724578	3.28983263695178\\
662.404224092443	3.2850768127582\\
662.504106522644	3.28022911876383\\
662.603984426768	3.27528905117512\\
662.703857693441	3.27025609934957\\
662.803726210697	3.26512976917487\\
662.903589866822	3.25990959815682\\
663.003448550069	3.25459514802511\\
663.103302148264	3.24918599582891\\
663.203150548779	3.24368173251357\\
663.30299363861	3.2380819635108\\
663.402831304434	3.2323863087854\\
663.502663432643	3.22659440259292\\
663.602489909372	3.22070589310832\\
663.702310620521	3.21472044194208\\
663.802125451799	3.2086377240582\\
663.901934288809	3.20245742836609\\
664.001737017134	3.19617925833969\\
664.101533522429	3.18980293252567\\
664.201323690492	3.18332818481837\\
664.301107407259	3.17675476347909\\
664.400884558769	3.17008242981017\\
664.50065503122	3.16331095825546\\
664.60041871109	3.1564401374437\\
664.700175485234	3.14946977070058\\
664.799925240921	3.14239967590702\\
664.899667865902	3.13522968553773\\
664.999403248501	3.12795964717039\\
665.099131277685	3.12058942362953\\
665.198851843007	3.11311889139614\\
665.298564834528	3.10554793888383\\
665.398270142921	3.09787646716982\\
665.497967659665	3.09010439183366\\
665.597657277152	3.08223164356408\\
665.697338888709	3.07425816770129\\
665.79701238864	3.06618392398495\\
665.896677672289	3.05800888666969\\
665.996334636112	3.04973304462556\\
666.095983177731	3.04135640130906\\
666.19562319599	3.03287897472846\\
666.295254591019	3.02430079750195\\
666.394877264303	3.01562191694576\\
666.494491118747	3.0068423951519\\
666.594096058739	2.99796230906017\\
666.693691990226	2.98898175054124\\
666.793278820773	2.97990082649288\\
666.89285645964	2.97071965893945\\
666.99242481785	2.96143838513732\\
667.09198380826	2.95205715768338\\
667.191533345635	2.94257614463175\\
667.291073346719	2.93299552961373\\
667.390603730313	2.92331551196506\\
667.490124417346	2.91353630685677\\
667.589635330953	2.9036581454325\\
667.689136396552	2.89368127495067\\
667.788627541922	2.88360595893152\\
667.888108697282	2.87343247731041\\
667.987579795368	2.86316112659422\\
668.087040771517	2.85279222002508\\
668.186491563747	2.8423260877462\\
668.285932112838	2.83176307697482\\
668.385362362415	2.82110355217755\\
668.484782259036	2.81034789525125\\
668.58419175227	2.79949650570744\\
668.683590794785	2.78854980086031\\
668.782979342437	2.77750821601903\\
668.882357354348	2.76637220468232\\
668.981724793003	2.75514223873717\\
669.08108162433	2.74381880865922\\
669.180427817789	2.73240242371638\\
669.279763346463	2.72089361217381\\
669.379088187142	2.709292921501\\
669.478402320414	2.69760091857984\\
669.577705730754	2.68581818991355\\
669.67699840661	2.67394534183604\\
669.77628034049	2.66198300072099\\
669.875551529055	2.6499318131903\\
669.974811973201	2.63779244632151\\
670.074061678148	2.62556558785333\\
670.173300653525	2.61325194638935\\
670.272528913457	2.60085225159668\\
670.371746476645	2.58836725440247\\
670.470953366454	2.57579772718542\\
670.570149610989	2.56314446396463\\
670.669335243178	2.55040828058108\\
670.76851030085	2.5375900148727\\
670.867674826809	2.52469052684276\\
670.966828868907	2.51171069881759\\
671.065972480119	2.49865143559892\\
671.165105718608	2.48551366460082\\
671.264228647789	2.47229833598155\\
671.363341336396	2.45900642275784\\
671.462443858535	2.44563892091149\\
671.561536293744	2.43219684947717\\
671.660618727038	2.41868125061663\\
671.759691248959	2.40509318967849\\
671.858753955619	2.39143375524005\\
671.957806948734	2.37770405913511\\
672.056850335654	2.3639052364534\\
672.155884229394	2.3500384455283\\
672.254908748652	2.33610486789235\\
672.353924017821	2.32210570822024\\
672.452930166996	2.30804219423729\\
672.551927331977	2.2939155766098\\
672.650915654262	2.27972712880263\\
672.74989528103	2.26547814690855\\
672.848866365117	2.25116994945233\\
672.947829064994	2.23680387715712\\
673.046783544717	2.22238129268719\\
673.145729973884	2.20790358033028\\
673.244668527575	2.19337214566542\\
673.343599386289	2.178788415205\\
673.442522735868	2.16415383601336\\
673.541438767397	2.14946987515572\\
673.640347677085	2.13473801904732\\
673.73924966617	2.11995977304125\\
673.838144940868	2.10513666127951\\
673.937033712149	2.09027022543589\\
674.035916195156	2.07536202117242\\
674.134792608875	2.06041361623809\\
674.233663176907	2.04542659595453\\
674.332528128313	2.0304025690852\\
674.431387696863	2.01534316317758\\
674.530242119583	2.0002500154396\\
674.62909163618	1.98512476937655\\
674.727936489174	1.96996907616496\\
674.826776923673	1.95478459369433\\
674.925613186596	1.93957298196308\\
675.024445525855	1.92433589836547\\
675.123274189621	1.90907499347083\\
675.222099425628	1.893791907129\\
675.320921480674	1.87848826584139\\
675.419740600337	1.86316568156366\\
675.518557030388	1.84782576135849\\
675.617371019195	1.83247012343093\\
675.716182819487	1.81710040895474\\
675.814992689401	1.80171828922164\\
675.913800892698	1.78632546747952\\
676.012607697438	1.77092367092334\\
676.111413374673	1.75551464285156\\
676.210218197874	1.74010013954753\\
676.30902244248	1.72468192798289\\
676.407826385155	1.70926178168219\\
676.506630302936	1.69384147587619\\
676.605434472598	1.67842278406046\\
676.704239170202	1.66300747571332\\
676.80304467096	1.64759731608\\
676.901851249557	1.63219406882158\\
677.000659179885	1.61679949496651\\
677.099468733216	1.60141534174105\\
677.198280176675	1.58604333336013\\
677.297093774491	1.57068517960766\\
677.39590978988	1.55534258847895\\
677.494728484631	1.5400172640842\\
677.593550117406	1.52471089627356\\
677.692374943044	1.50942515658782\\
677.791203212886	1.49416170088572\\
677.890035175316	1.47892217325923\\
677.988871076566	1.46370821177141\\
678.087711161227	1.44852145227188\\
678.186555671619	1.4333635247937\\
678.285404846353	1.41823604468803\\
678.384258915117	1.40314057885376\\
678.48311809276	1.38807860700957\\
678.581982585728	1.37305156371696\\
678.680852607503	1.35806094017141\\
678.779728381972	1.34310830752053\\
678.878610130359	1.32819523151474\\
678.977498061994	1.31332321158094\\
679.076392377204	1.29849369981976\\
679.175293271259	1.2837081272825\\
679.274200934771	1.26896790684628\\
679.373115553181	1.25427442989962\\
679.472037307344	1.23962907044907\\
679.570966374644	1.22503319284587\\
679.669902928373	1.21048814776883\\
679.768847135401	1.1959952565588\\
679.867799155436	1.18155580604939\\
679.966759143157	1.16717106308167\\
680.065727249847	1.1528422858074\\
680.16470362246	1.13857071741524\\
680.263688402375	1.124357577539\\
680.362681725444	1.11020406250315\\
680.461683722513	1.09611134891884\\
680.56069451957	1.0820805946159\\
680.659714237598	1.06811293763456\\
680.758742992541	1.05420949581413\\
680.857780895371	1.04037136721703\\
680.956828052118	1.02659963020776\\
681.05588456377	1.01289534258059\\
681.154950526206	0.999259540925476\\
681.254026030369	0.985693241696867\\
681.353111162497	0.972197442680551\\
681.452206004239	0.958773123695958\\
681.551310632713	0.945421246860232\\
681.650425120481	0.932142756187643\\
681.749549535437	0.91893857656432\\
681.84868394077	0.905809613182994\\
681.947828395026	0.892756751804525\\
682.046982952204	0.879780859121473\\
682.14614766184	0.866882783191435\\
682.245322569098	0.854063353782697\\
682.344507714768	0.841323382098184\\
682.443703135253	0.828663660354652\\
682.542908862715	0.81608496253684\\
682.642124925304	0.803588045943483\\
682.741351347285	0.791173651844686\\
682.840588149017	0.778842505020168\\
682.93983534692	0.76659531316157\\
683.039092953428	0.7544327661253\\
683.138360976971	0.742355535405904\\
683.237639422089	0.730364274632594\\
683.336928289578	0.71845962038691\\
683.436227576686	0.706642193432986\\
683.53553727732	0.69491260008475\\
683.634857382088	0.68327143224275\\
683.734187878214	0.671719266239065\\
683.833528749493	0.660256662105565\\
683.932879976348	0.648884163589542\\
684.032241535922	0.63760229854003\\
684.131613402277	0.626411580192869\\
684.230995546567	0.61531250832303\\
684.33038793702	0.604305568694577\\
684.429790538868	0.593391231987667\\
684.529203314383	0.582569953670478\\
684.628626222981	0.571842174493647\\
684.728059221344	0.561208321172982\\
684.827502263568	0.550668807274486\\
684.926955301235	0.540224033519896\\
685.026418283364	0.529874386860064\\
685.125891156373	0.519620239628185\\
685.225373864136	0.509461949612307\\
685.324866348084	0.499399860470811\\
685.424368547383	0.48943430304953\\
685.523880399146	0.479565597016565\\
685.623401838462	0.469794050755792\\
685.722932798291	0.460119959812348\\
685.82247320943	0.450543606106243\\
685.92202300061	0.441065258357586\\
686.021582098582	0.43168517248467\\
686.121150428172	0.422403591659529\\
686.220727912331	0.413220746319536\\
686.320314472192	0.404136854252558\\
686.419910027131	0.395152120735855\\
686.519514494858	0.386266738988188\\
686.619127791516	0.377480890768443\\
686.71874983168	0.368794745847158\\
686.818380528255	0.360208460274918\\
686.918019792479	0.351722175747035\\
687.017667534107	0.343336021189455\\
687.117323661582	0.335050114074198\\
687.216988082024	0.326864559851346\\
687.316660701215	0.318779451092276\\
687.416341423655	0.310794867580503\\
687.516030152653	0.302910876781997\\
687.615726790379	0.295127533924435\\
687.715431237902	0.287444881771872\\
687.815143395218	0.279862950387683\\
687.914863161282	0.272381756892517\\
688.01459043405	0.265001305263867\\
688.114325110522	0.257721586241221\\
688.214067086788	0.250542577224644\\
688.31381625807	0.243464242065279\\
688.413572518758	0.236486530872176\\
688.513335762489	0.229609380280302\\
688.613105882231	0.222832713944311\\
688.712882770324	0.21615644234737\\
688.812666318476	0.209580461934504\\
688.912456417783	0.203104654637754\\
689.012252958814	0.196728888142923\\
689.11205583166	0.190453015964684\\
689.211864925951	0.18427687664498\\
689.311680130861	0.178200292998378\\
689.411501335214	0.172223072793642\\
689.511328427611	0.166345009884148\\
689.611161296457	0.160565883833725\\
689.71099982994	0.154885458493091\\
689.810843916054	0.149303481411474\\
689.91069344269	0.143819684330005\\
690.010548297703	0.138433783253676\\
690.110408368909	0.133145477403846\\
690.210273544104	0.12795444828796\\
690.310143711141	0.122860359950664\\
690.410018758022	0.117862859534975\\
690.509898572985	0.112961577757175\\
690.609783044576	0.108156129293436\\
690.709672061689	0.103446112292586\\
690.809565513562	0.0988311071007135\\
690.909463289802	0.0943106754358684\\
691.009365280446	0.0898843603378888\\
691.109271376026	0.0855516861288629\\
691.209181467623	0.0813121581936899\\
691.309095446916	0.0771652627342396\\
691.409013206238	0.0731104665634219\\
691.508934638635	0.0691472169112487\\
691.608859637913	0.0652749412050723\\
691.708788098699	0.0614930468327967\\
691.808719916486	0.0578009209063414\\
691.90865498769	0.0541979300257767\\
692.008593209706	0.0506834200420091\\
692.108534480951	0.0472567158165738\\
692.208478700926	0.0439171209863103\\
692.308425770261	0.0406639177487915\\
692.408375590771	0.0374963666474113\\
692.508328065504	0.0344137063130261\\
692.60828309879	0.0314151531919175\\
692.708240596292	0.0284999013841105\\
692.808200465061	0.0256671225731766\\
692.908162613581	0.022915965875597\\
693.00812695182	0.0202455575654263\\
693.108093391267	0.0176550008278835\\
693.208061844985	0.015143375619727\\
693.308032227652	0.0127097385464564\\
693.408004455605	0.0103531227323689\\
693.507978446882	0.0080725376909372\\
693.607954121263	0.00586696922424984\\
693.707931400304	0.00373537934056395\\
693.807910207383	0.0016767061864082\\
693.907890467725	-0.000310136005709909\\
694.007872108442	-0.00222625695413398\\
694.107855058561	-0.00407279033629169\\
694.207839249052	-0.00585089378453768\\
694.307824612856	-0.00756174884875086\\
694.407811084906	-0.00920656094596167\\
694.507798602154	-0.0107865592718809\\
694.60778710358	-0.0123029966938655\\
694.707776530218	-0.0137571496133335\\
694.807766825159	-0.0151503178033503\\
694.907757933567	-0.0164838242054323\\
695.007749802683	-0.0177590146704298\\
695.107742381827	-0.0189772577017767\\
695.207735622399	-0.0201399442154671\\
695.307729477872	-0.0212484872359874\\
695.407723903789	-0.0223043212662868\\
695.507718857753	-0.0233089016423951\\
695.607714299405	-0.0242637047152393\\
695.707710190394	-0.0251702283887052\\
695.807706494376	-0.0260299899560967\\
695.907703177015	-0.0268445212509629\\
696.007700205931	-0.0276153700788309\\
696.107697550563	-0.0283441133007386\\
696.207695182202	-0.0290323475982547\\
696.307693074537	-0.029681600017185\\
696.40769120407	-0.0302932288638509\\
696.507689550098	-0.0308683738464242\\
696.607688094467	-0.0314079329756113\\
696.707686820841	-0.0319126344533672\\
696.80768571378	-0.0323831776618796\\
696.907684758313	-0.0328203188654929\\
697.007683939955	-0.0332248816127741\\
697.107683244766	-0.0335977587296999\\
697.207682659439	-0.0339399065048717\\
697.307682171375	-0.0342523365631261\\
697.407681768759	-0.0345361023896023\\
697.507681440611	-0.0347922847741598\\
697.607681176808	-0.0350219815046826\\
697.707680968079	-0.0352262993744101\\
697.807680805994	-0.0354063466263502\\
697.907680682938	-0.0355632258150981\\
698.00768059208	-0.0356980279823844\\
698.107680527326	-0.0358118290813841\\
698.20768048328	-0.0359056872901069\\
698.307680455188	-0.0359806424746909\\
698.407680438901	-0.0360377156712112\\
698.507680430825	-0.0360779059534522\\
698.607680427877	-0.03610218647936\\
698.707680427443	-0.0361115031072701\\
698.807680427332	-0.0361067748658518\\
698.907680425733	-0.0360888954024931\\
699.007680421185	-0.0360587356115\\
699.107680412536	-0.0360171439190278\\
699.20768039891	-0.0359649410007034\\
699.307680379675	-0.035902915416874\\
699.407680354406	-0.0358318267134978\\
699.507680322871	-0.0357524100295731\\
699.607680284997	-0.0356653759261571\\
699.707680240847	-0.0355714078391545\\
699.8076801906	-0.0354711615246546\\
699.907680134531	-0.0353652663771198\\
700.007680072993	-0.0352543265973106\\
700.107680006402	-0.0351389219906024\\
700.207679935223	-0.0350196085492559\\
700.307679859959	-0.0348969184737118\\
700.407679781135	-0.0347713602111299\\
700.50767969929	-0.034643419250142\\
700.607679614972	-0.0345135591247228\\
700.707679528724	-0.0343822215018145\\
700.807679441081	-0.0342498256510267\\
700.907679352559	-0.0341167682368267\\
701.007679263655	-0.0339834235244323\\
701.107679174839	-0.0338501446255376\\
701.207679086556	-0.0337172669911148\\
701.30767899923	-0.0335851109755931\\
701.407678913252	-0.0334539792080793\\
701.507678828978	-0.0333241532696616\\
701.607678746729	-0.0331958960420492\\
701.707678666794	-0.0330694566120962\\
701.807678589434	-0.0329450699205827\\
701.90767851487	-0.0328229517174246\\
702.007678443283	-0.0327032969664796\\
702.107678374823	-0.032586284068074\\
702.207678309608	-0.0324720783533414\\
702.307678247729	-0.0323608318399532\\
702.407678189248	-0.0322526824044187\\
702.507678134197	-0.0321477535919085\\
702.607678082586	-0.0320461547131091\\
702.707678034396	-0.0319479816428544\\
702.80767798959	-0.0318533180626968\\
702.90767794811	-0.0317622360741398\\
703.007677909882	-0.0316747960602958\\
703.107677874812	-0.0315910467094981\\
703.207677842795	-0.0315110254774362\\
703.307677813712	-0.0314347592084519\\
703.407677787435	-0.0313622651742576\\
703.507677763828	-0.031293552106294\\
703.607677742747	-0.0312286203247628\\
703.707677724045	-0.0311674614641904\\
703.80767770757	-0.0311100587736407\\
703.907677693167	-0.0310563879159931\\
704.007677680682	-0.0310064175710598\\
704.10767766996	-0.0309601097078248\\
704.207677660847	-0.0309174198584736\\
704.307677653195	-0.0308782974796365\\
704.407677646854	-0.0308426863499301\\
704.507677641682	-0.0308105250828517\\
704.607677637541	-0.0307817476628713\\
704.707677634299	-0.0307562837897521\\
704.80767763183	-0.030734059102426\\
704.907677630013	-0.0307149954671959\\
705.007677628735	-0.0306990113419019\\
705.107677627892	-0.0306860221755991\\
705.207677627383	-0.03067594087294\\
705.30767762712	-0.0306686781677272\\
705.407677627017	-0.0306641426098891\\
705.507677626999	-0.0306622405286809\\
705.607677626997	-0.0306628765418799\\
705.707677626949	-0.0306659542978101\\
705.807677626802	-0.030671376853481\\
705.907677626508	-0.0306790467435833\\
706.007677626026	-0.0306888659575953\\
706.107677625322	-0.0307007357936045\\
706.207677624366	-0.0307145569789348\\
706.307677623138	-0.0307302305580964\\
706.407677621619	-0.0307476587095133\\
706.507677619798	-0.0307667444751575\\
706.607677617667	-0.0307873911932274\\
706.707677615222	-0.0308095026493536\\
706.807677612465	-0.030832983666961\\
706.907677609401	-0.0308577405537446\\
707.007677606036	-0.0308836813801588\\
707.107677602382	-0.0309107160319167\\
707.20767759845	-0.0309387558294167\\
707.307677594258	-0.030967713247909\\
707.407677589821	-0.0309975022106158\\
707.507677585159	-0.0310280385320144\\
707.607677580291	-0.0310592404740174\\
707.707677575238	-0.0310910293122243\\
707.807677570022	-0.0311233292382961\\
707.907677564663	-0.031156066724976\\
708.007677559184	-0.0311891700767903\\
708.107677553606	-0.0312225692741101\\
708.207677547952	-0.0312561961168162\\
708.307677542244	-0.0312899851068952\\
708.407677536502	-0.03132387419223\\
708.507677530746	-0.0313578041651456\\
708.607677524995	-0.0313917177347041\\
708.707677519268	-0.0314255597136801\\
708.807677513584	-0.0314592778470201\\
708.907677507958	-0.031492822987581\\
709.007677502405	-0.0315261485663144\\
709.107677496939	-0.0315592103237897\\
709.207677491574	-0.0315919666115953\\
709.307677486322	-0.0316243786473161\\
709.407677481192	-0.0316564103657912\\
709.507677476193	-0.0316880281885288\\
709.607677471335	-0.0317192008625412\\
709.707677466622	-0.0317498993352809\\
709.807677462063	-0.0317800967225386\\
709.907677457661	-0.0318097683508205\\
710.00767745342	-0.0318388918596664\\
710.107677449343	-0.0318674473851174\\
710.207677445432	-0.0318954175823866\\
710.307677441686	-0.03192278721816\\
710.407677438107	-0.0319495427972523\\
710.507677434693	-0.0319756726996086\\
710.607677431443	-0.0320011674427213\\
710.707677428355	-0.0320260196150658\\
710.807677425426	-0.0320502236247819\\
710.907677422652	-0.0320737755826345\\
711.007677420031	-0.0320966733255684\\
711.107677417557	-0.0321189163510629\\
711.207677415226	-0.0321405055733074\\
711.307677413035	-0.0321614431558262\\
711.407677410976	-0.0321817326795134\\
711.507677409046	-0.0322013793279902\\
711.607677407239	-0.0322203896895605\\
711.70767740555	-0.032238771413345\\
711.807677403973	-0.0322565330839655\\
711.907677402502	-0.0322736842632289\\
712.007677401132	-0.0322902355228117\\
712.107677399858	-0.0323061984589047\\
712.207677398674	-0.0323215856939538\\
712.307677397575	-0.0323364108494947\\
712.407677396556	-0.0323506884265381\\
712.507677395611	-0.0323644332649125\\
712.607677394737	-0.0323776599789226\\
712.707677393927	-0.0323903833771334\\
712.807677393179	-0.0324026193952556\\
712.907677392486	-0.0324143851707571\\
713.007677391847	-0.0324256982540707\\
713.107677391255	-0.0324365761106878\\
713.207677390708	-0.0324470362148027\\
713.307677390202	-0.0324570962244008\\
713.407677389734	-0.0324667742224733\\
713.5076773893	-0.0324760888558546\\
713.607677388897	-0.0324850587080678\\
713.707677388524	-0.0324937014434841\\
713.807677388177	-0.0325020340939148\\
713.907677387853	-0.0325100741700475\\
714.007677387552	-0.0325178399826891\\
714.10767738727	-0.0325253498974148\\
714.207677387006	-0.0325326217262701\\
714.307677386757	-0.0325396726238036\\
714.407677386523	-0.0325465191346134\\
714.507677386301	-0.0325531775972025\\
714.607677386091	-0.0325596645861695\\
714.70767738589	-0.0325659967606376\\
714.807677385698	-0.0325721904018116\\
714.907677385514	-0.0325782611711954\\
715.007677385336	-0.0325842240869163\\
715.107677385164	-0.032590093571354\\
715.207677384996	-0.0325958836072246\\
715.307677384833	-0.0326016078588179\\
715.407677384672	-0.0326072796446475\\
715.507677384513	-0.03261291187898\\
715.607677384356	-0.0326185170071285\\
715.7076773842	-0.0326241069462086\\
715.807677384044	-0.032629693131962\\
715.907677383887	-0.0326352866375063\\
716.00767738373	-0.0326408981462544\\
716.107677383571	-0.0326465377372063\\
716.20767738341	-0.0326522147789956\\
716.307677383246	-0.0326579381046029\\
716.407677383079	-0.0326637161737145\\
716.507677382909	-0.0326695570039795\\
716.607677382734	-0.0326754680523413\\
716.707677382554	-0.0326814562221554\\
716.80767738237	-0.0326875279341776\\
716.90767738218	-0.032693689158977\\
717.007677381985	-0.0326999454127327\\
717.107677381783	-0.0327063017664105\\
717.207677381574	-0.0327127628798512\\
717.307677381358	-0.0327193330175122\\
717.407677381135	-0.0327260159992201\\
717.507677380904	-0.0327328151458679\\
717.607677380665	-0.0327397332716992\\
717.707677380417	-0.0327467727008117\\
717.80767738016	-0.0327539353690853\\
717.907677379895	-0.0327612229808336\\
718.00767737962	-0.0327686370139099\\
718.107677379336	-0.0327761785367359\\
718.207677379041	-0.032783848121699\\
718.307677378737	-0.0327916460005985\\
718.407677378423	-0.0327995722084252\\
718.507677378099	-0.032807626536451\\
718.607677377764	-0.0328158084452819\\
718.707677377419	-0.0328241170710043\\
718.807677377063	-0.0328325512771906\\
718.907677376697	-0.03284110968404\\
719.00767737632	-0.0328497906764897\\
719.107677375933	-0.0328585924197299\\
719.207677375535	-0.0328675128880214\\
719.307677375127	-0.0328765498897789\\
719.407677374708	-0.0328857010776754\\
719.507677374279	-0.0328949639515358\\
719.60767737384	-0.0329043358354421\\
719.707677373391	-0.0329138138521847\\
719.807677372932	-0.0329233949799702\\
719.907677372463	-0.0329330761612263\\
720.007677371985	-0.03294285431445\\
720.107677371498	-0.0329527262292911\\
720.207677371002	-0.0329626885175358\\
720.307677370497	-0.032972737699978\\
720.407677369983	-0.032982870289711\\
720.507677369462	-0.0329930827874914\\
720.607677368933	-0.0330033716572291\\
720.707677368396	-0.0330137333241577\\
720.807677367852	-0.0330241641853338\\
720.907677367301	-0.0330346606433903\\
721.007677366743	-0.0330452191597581\\
721.10767736618	-0.0330558362482025\\
721.20767736561	-0.0330665083733457\\
721.307677365035	-0.0330772319056217\\
721.407677364455	-0.0330880032650435\\
721.50767736387	-0.0330988190601733\\
721.607677363281	-0.0331096760067262\\
721.707677362687	-0.0331205707819386\\
721.80767736209	-0.0331315000317369\\
721.90767736149	-0.0331424604749495\\
722.007677360886	-0.0331534489468177\\
722.10767736028	-0.0331644623703994\\
722.207677359671	-0.0331754977348892\\
722.30767735906	-0.0331865520968219\\
722.407677358447	-0.0331976225858962\\
722.507677357833	-0.0332087064177447\\
722.607677357217	-0.0332198009074421\\
722.707677356601	-0.0332309034752948\\
722.807677355984	-0.0332420116483682\\
722.907677355367	-0.0332531230511378\\
723.007677354749	-0.0332642353871592\\
723.107677354132	-0.0332753464367005\\
723.207677353515	-0.0332864540791302\\
723.307677352899	-0.0332975563083425\\
723.407677352283	-0.033308651222763\\
723.507677351669	-0.0333197370141066\\
723.607677351056	-0.0333308119734635\\
723.707677350444	-0.0333418745023206\\
723.807677349833	-0.0333529231131895\\
723.907677349225	-0.0333639564235566\\
724.007677348618	-0.033374973145251\\
724.107677348013	-0.0333859720688628\\
724.20767734741	-0.0333969520583638\\
724.30767734681	-0.0334079120668771\\
724.407677346211	-0.0334188511513797\\
724.507677345615	-0.0334297684735728\\
724.607677345022	-0.0334406632960251\\
724.707677344431	-0.0334515349676303\\
724.807677343842	-0.0334623829052388\\
724.907677343257	-0.0334732065926872\\
725.007677342674	-0.0334840055940659\\
725.107677342093	-0.0334947795590858\\
725.207677341515	-0.0335055282161655\\
725.307677340941	-0.0335162513652434\\
725.407677340368	-0.0335269488725147\\
725.507677339799	-0.0335376206664103\\
725.607677339232	-0.0335482667383828\\
725.707677338668	-0.0335588871446364\\
725.807677338107	-0.0335694820011636\\
725.907677337548	-0.0335800514749954\\
726.007677336993	-0.0335905957826677\\
726.107677336439	-0.0336011151965238\\
726.207677335888	-0.0336116100448055\\
726.30767733534	-0.033622080698839\\
726.407677334795	-0.0336325275617743\\
726.507677334251	-0.0336429510685555\\
726.607677333711	-0.0336533516875123\\
726.707677333172	-0.0336637299149615\\
726.807677332636	-0.0336740862679501\\
726.907677332102	-0.0336844212963268\\
727.00767733157	-0.0336947356096072\\
727.10767733104	-0.033705029871545\\
727.207677330512	-0.0337153047480756\\
727.307677329986	-0.0337255608756358\\
727.407677329462	-0.0337357988921687\\
727.50767732894	-0.0337460194685578\\
727.607677328419	-0.0337562232911243\\
727.7076773279	-0.0337664110332865\\
727.807677327383	-0.0337765833739069\\
727.907677326867	-0.033786741041049\\
728.007677326352	-0.0337968848061213\\
728.107677325839	-0.0338070154258272\\
728.207677325327	-0.0338171336113402\\
728.307677324817	-0.033827240053563\\
728.407677324307	-0.0338373354468068\\
728.507677323799	-0.0338474204847429\\
728.607677323291	-0.0338574958530471\\
728.707677322784	-0.0338675622418887\\
728.807677322279	-0.0338776203642999\\
728.907677321773	-0.0338876709359991\\
729.007677321269	-0.0338977146262119\\
729.107677320765	-0.0339077520462877\\
729.207677320262	-0.0339177837915292\\
729.307677319759	-0.0339278104739386\\
729.407677319257	-0.0339378327221935\\
729.507677318755	-0.0339478511719815\\
729.607677318254	-0.0339578664342384\\
729.707677317752	-0.033967879060715\\
729.807677317252	-0.0339778895491031\\
729.907677316751	-0.0339878983703589\\
730.00767731625	-0.033997905990462\\
730.107677315749	-0.0340079128861194\\
730.207677315248	-0.0340179195471839\\
730.307677314748	-0.0340279264553116\\
730.407677314247	-0.0340379340632393\\
730.507677313746	-0.0340479427848456\\
730.607677313245	-0.0340579529897128\\
730.707677312744	-0.0340679650123738\\
730.807677312242	-0.0340779791673166\\
730.907677311741	-0.0340879957600784\\
731.007677311239	-0.0340980150951655\\
731.107677310736	-0.0341080374742462\\
731.207677310234	-0.0341180631814609\\
731.307677309731	-0.0341280924721916\\
731.407677309228	-0.0341381255724567\\
731.507677308724	-0.0341481626808914\\
731.60767730822	-0.0341582039753884\\
731.707677307715	-0.0341682496203162\\
731.80767730721	-0.0341782997663596\\
731.907677306705	-0.0341883545465059\\
732.007677306199	-0.0341984140763448\\
732.107677305692	-0.0342084784586182\\
732.207677305185	-0.0342185477848033\\
732.307677304678	-0.0342286221311422\\
732.40767730417	-0.0342387015551651\\
732.507677303661	-0.0342487860957195\\
732.607677303152	-0.0342588757742975\\
732.707677302643	-0.0342689706000777\\
732.807677302133	-0.0342790705759206\\
732.907677301622	-0.034289175697265\\
733.007677301111	-0.0342992859459884\\
733.1076773006	-0.0343094012885641\\
733.207677300087	-0.0343195216799188\\
733.307677299575	-0.0343296470656846\\
733.407677299062	-0.0343397773797818\\
733.507677298548	-0.0343499125429323\\
733.607677298034	-0.0343600524683912\\
733.707677297519	-0.0343701970689766\\
733.807677297004	-0.0343803462574547\\
733.907677296489	-0.034390499943338\\
734.007677295973	-0.0344006580283743\\
734.107677295457	-0.0344108204008802\\
734.20767729494	-0.0344209869352026\\
734.307677294423	-0.034431157500009\\
734.407677293905	-0.0344413319646656\\
734.507677293387	-0.0344515101967822\\
734.607677292869	-0.034461692059006\\
734.70767729235	-0.0344718774120262\\
734.807677291831	-0.0344820661195328\\
734.907677291312	-0.0344922580476719\\
735.007677290792	-0.0345024530606956\\
735.107677290272	-0.0345126510187109\\
735.207677289752	-0.034522851778151\\
735.307677289231	-0.0345330551918\\
735.40767728871	-0.0345432611074091\\
735.507677288189	-0.0345534693680799\\
735.607677287668	-0.0345636798211755\\
735.707677287147	-0.0345738923281832\\
735.807677286625	-0.0345841067627718\\
735.907677286103	-0.03459432300283\\
736.007677285581	-0.0346045409231025\\
736.107677285059	-0.034614760388526\\
736.207677284537	-0.0346249812548718\\
736.307677284014	-0.0346352033814079\\
736.407677283491	-0.0346454266394302\\
736.507677282969	-0.0346556509046658\\
736.607677282446	-0.0346658760489907\\
736.707677281923	-0.0346761019464397\\
736.8076772814	-0.0346863284835551\\
736.907677280877	-0.0346965555580375\\
737.007677280354	-0.0347067830696238\\
737.107677279831	-0.0347170109166815\\
737.207677279308	-0.0347272389999049\\
737.307677278785	-0.0347374672243963\\
737.407677278262	-0.0347476954972652\\
737.507677277739	-0.0347579237257644\\
737.607677277216	-0.034768151820162\\
737.707677276693	-0.034778379697422\\
737.80767727617	-0.0347886072812994\\
737.907677275647	-0.0347988345006724\\
738.007677275124	-0.034809061288118\\
738.107677274601	-0.0348192875787339\\
738.207677274078	-0.0348295133101658\\
738.307677273555	-0.0348397384245435\\
738.407677273033	-0.0348499628697677\\
738.50767727251	-0.0348601865983698\\
738.607677271988	-0.0348704095661348\\
738.707677271465	-0.0348806317319333\\
738.807677270943	-0.0348908530579511\\
738.90767727042	-0.0349010735095479\\
739.007677269898	-0.0349112930548973\\
739.107677269376	-0.0349215116654721\\
739.207677268854	-0.0349317293175199\\
739.307677268332	-0.0349419459925014\\
739.40767726781	-0.0349521616752079\\
739.507677267289	-0.0349623763520918\\
739.607677266767	-0.0349725900116528\\
739.707677266245	-0.0349828026452359\\
739.807677265724	-0.0349930142469811\\
739.907677265203	-0.0350032248133968\\
740.007677264682	-0.0350134343434561\\
740.107677264161	-0.0350236428391403\\
740.20767726364	-0.0350338503055411\\
740.307677263119	-0.0350440567502577\\
740.407677262598	-0.0350542621826997\\
740.507677262077	-0.0350644666132954\\
740.607677261557	-0.0350746700530097\\
740.707677261036	-0.0350848725146707\\
740.807677260516	-0.0350950740147088\\
740.907677259996	-0.0351052745725239\\
741.007677259476	-0.0351154742083888\\
741.107677258956	-0.0351256729426713\\
741.207677258436	-0.0351358707965772\\
741.307677257916	-0.035146067792514\\
741.407677257396	-0.0351562639535083\\
741.507677256876	-0.0351664593028706\\
741.607677256357	-0.0351766538652733\\
741.707677255837	-0.0351868476678939\\
741.807677255317	-0.0351970407394334\\
741.907677254798	-0.0352072331082429\\
742.007677254279	-0.0352174248020276\\
742.107677253759	-0.0352276158488582\\
742.20767725324	-0.0352378062773797\\
742.307677252721	-0.0352479961157602\\
742.407677252202	-0.0352581853912308\\
742.507677251683	-0.0352683741315392\\
742.607677251164	-0.0352785623662765\\
742.707677250645	-0.0352887501257921\\
742.807677250126	-0.0352989374394818\\
742.907677249607	-0.0353091243359466\\
743.007677249088	-0.0353193108442455\\
743.107677248569	-0.0353294969935591\\
743.207677248051	-0.0353396828111002\\
743.307677247532	-0.0353498683214454\\
743.407677247013	-0.0353600535488631\\
743.507677246495	-0.0353702385192847\\
743.607677245976	-0.0353804232596225\\
743.707677245457	-0.0353906077965365\\
743.807677244939	-0.0354007921557178\\
743.90767724442	-0.0354109763614312\\
744.007677243902	-0.0354211604365194\\
744.107677243383	-0.0354313444027749\\
744.207677242864	-0.0354415282810879\\
744.307677242346	-0.0354517120912532\\
744.407677241827	-0.0354618958520608\\
744.507677241309	-0.0354720795822095\\
744.60767724079	-0.0354822633010607\\
744.707677240272	-0.035492447027889\\
744.807677239753	-0.035502630780733\\
744.907677239235	-0.0355128145761107\\
745.007677238716	-0.0355229984292489\\
745.107677238198	-0.0355331823543387\\
745.207677237679	-0.0355433663648101\\
745.307677237161	-0.0355535504734906\\
745.407677236642	-0.0355637346925388\\
745.507677236123	-0.0355739190333721\\
745.607677235605	-0.035584103506662\\
745.707677235086	-0.0355942881223517\\
745.807677234568	-0.035604472889721\\
745.907677234049	-0.0356146578174542\\
746.00767723353	-0.0356248429134355\\
746.107677233011	-0.0356350281843393\\
746.207677232493	-0.035645213635642\\
746.307677231974	-0.0356553992722317\\
746.407677231455	-0.0356655850988004\\
746.507677230936	-0.0356757711195719\\
746.607677230418	-0.0356859573380078\\
746.707677229899	-0.0356961437569409\\
746.80767722938	-0.0357063303788067\\
746.907677228861	-0.0357165172055619\\
747.007677228342	-0.0357267042384316\\
747.107677227823	-0.035736891477882\\
747.207677227304	-0.0357470789238277\\
747.307677226786	-0.0357572665757886\\
747.407677226267	-0.0357674544329336\\
747.507677225748	-0.0357776424940886\\
747.607677225229	-0.0357878307576634\\
747.70767722471	-0.0357980192215671\\
747.807677224191	-0.0358082078831612\\
747.907677223671	-0.0358183967392432\\
748.007677223152	-0.0358285857862328\\
748.107677222633	-0.0358387750205043\\
748.207677222114	-0.0358489644384396\\
748.307677221595	-0.035859154036096\\
748.407677221076	-0.0358693438090655\\
748.507677220557	-0.0358795337528737\\
748.607677220037	-0.0358897238632974\\
748.707677219518	-0.0358999141359067\\
748.807677218999	-0.0359101045654616\\
748.90767721848	-0.0359202951461298\\
749.007677217961	-0.0359304858721369\\
749.107677217441	-0.0359406767379171\\
749.207677216922	-0.0359508677377611\\
749.307677216403	-0.0359610588657271\\
749.407677215883	-0.035971250116059\\
749.507677215364	-0.0359814414834622\\
749.607677214845	-0.0359916329627205\\
749.707677214325	-0.036001824548239\\
749.807677213806	-0.036012016234005\\
749.907677213287	-0.0360222080137284\\
750.007677212767	-0.036032399881143\\
750.107677212248	-0.0360425918304189\\
750.207677211728	-0.0360527838562422\\
750.307677211209	-0.0360629759534598\\
750.40767721069	-0.0360731681168133\\
750.50767721017	-0.0360833603409628\\
750.607677209651	-0.036093552620544\\
750.707677209131	-0.0361037449501952\\
750.807677208612	-0.0361139373245807\\
750.907677208092	-0.0361241297384807\\
751.007677207573	-0.036134322186911\\
751.107677207054	-0.036144514665141\\
751.207677206534	-0.0361547071686111\\
751.307677206015	-0.0361648996928641\\
751.407677205495	-0.0361750922335074\\
751.507677204976	-0.0361852847862132\\
751.607677204456	-0.0361954773468359\\
751.707677203937	-0.0362056699115276\\
751.807677203418	-0.0362158624766958\\
751.907677202898	-0.0362260550389033\\
752.007677202379	-0.0362362475948153\\
752.107677201859	-0.0362464401411811\\
752.20767720134	-0.0362566326748303\\
752.30767720082	-0.0362668251926882\\
752.407677200301	-0.0362770176918231\\
752.507677199781	-0.0362872101695635\\
752.607677199262	-0.0362974026235769\\
752.707677198743	-0.0363075950517373\\
752.807677198223	-0.0363177874519577\\
752.907677197704	-0.0363279798222374\\
753.007677197184	-0.0363381721608102\\
753.107677196665	-0.0363483644660884\\
753.207677196145	-0.036358556736421\\
753.307677195626	-0.0363687489702006\\
753.407677195107	-0.0363789411665692\\
753.507677194587	-0.0363891333254183\\
753.607677194068	-0.0363993254450121\\
753.707677193548	-0.0364095175206014\\
753.807677193029	-0.0364197095518293\\
753.907677192509	-0.0364299015522151\\
754.00767719199	-0.0364400935431534\\
754.107677191471	-0.0364502855375894\\
754.207677190951	-0.0364604775352612\\
754.307677190432	-0.03647066953239\\
754.407677189912	-0.0364808615284563\\
754.507677189393	-0.0364910535245048\\
754.607677188873	-0.03650124552087\\
754.707677188354	-0.0365114375172991\\
754.807677187835	-0.0365216295136424\\
754.907677187315	-0.0365318215099505\\
755.007677186796	-0.0365420135062792\\
755.107677186276	-0.0365522055026221\\
755.207677185757	-0.0365623974989611\\
755.307677185237	-0.0365725894952951\\
755.407677184718	-0.0365827814916295\\
755.507677184198	-0.0365929734879654\\
755.607677183679	-0.0366031654843015\\
755.707677183159	-0.0366133574806372\\
755.80767718264	-0.0366235494769727\\
755.907677182121	-0.0366337414733083\\
756.007677181601	-0.036643933469644\\
756.107677181082	-0.0366541254659797\\
756.207677180562	-0.0366643174623154\\
756.307677180043	-0.036674509458651\\
756.407677179523	-0.0366847014549867\\
756.507677179004	-0.0366948934513224\\
756.607677178485	-0.036705085447658\\
756.707677177965	-0.0367152774439937\\
756.807677177446	-0.0367254694403293\\
756.907677176926	-0.036735661436665\\
757.007677176407	-0.0367458534330007\\
757.107677175887	-0.0367560454293363\\
757.207677175368	-0.036766237425672\\
757.307677174849	-0.0367764294220077\\
757.407677174329	-0.0367866214183433\\
757.50767717381	-0.036796813414679\\
757.60767717329	-0.0368070054110146\\
757.707677172771	-0.0368171974073503\\
757.807677172251	-0.036827389403686\\
757.907677171732	-0.0368375814000216\\
758.007677171213	-0.0368477733963573\\
758.107677170693	-0.036857965392693\\
758.207677170174	-0.0368681573890286\\
758.307677169654	-0.0368783493853643\\
758.407677169135	-0.0368885413816999\\
758.507677168615	-0.0368987333780356\\
758.607677168096	-0.0369089253743713\\
758.707677167576	-0.0369191173707069\\
758.807677167057	-0.0369293093670426\\
758.907677166538	-0.0369395013633782\\
759.007677166018	-0.0369496933597139\\
759.107677165499	-0.0369598853560496\\
759.207677164979	-0.0369700773523852\\
759.30767716446	-0.0369802693487209\\
759.40767716394	-0.0369904613450566\\
759.507677163421	-0.0370006533413922\\
759.607677162902	-0.0370108453377279\\
759.707677162382	-0.0370210373340635\\
759.807677161863	-0.0370312293303992\\
759.907677161343	-0.0370414213267349\\
760.007677160824	-0.0370516133230705\\
760.107677160304	-0.0370618053194062\\
760.207677159785	-0.0370719973157419\\
760.307677159266	-0.0370821893120775\\
760.407677158746	-0.0370923813084132\\
760.507677158227	-0.0371025733047488\\
760.607677157707	-0.0371127653010845\\
760.707677157188	-0.0371229572974202\\
760.807677156668	-0.0371331492937558\\
760.907677156149	-0.0371433412900915\\
761.007677155629	-0.0371535332864272\\
761.10767715511	-0.0371637252827628\\
761.207677154591	-0.0371739172790985\\
761.307677154071	-0.0371841092754341\\
761.407677153552	-0.0371943012717698\\
761.507677153032	-0.0372044932681055\\
761.607677152513	-0.0372146852644411\\
761.707677151993	-0.0372248772607768\\
761.807677151474	-0.0372350692571125\\
761.907677150955	-0.0372452612534481\\
762.007677150435	-0.0372554532497838\\
762.107677149916	-0.0372656452461194\\
762.207677149396	-0.0372758372424551\\
762.307677148877	-0.0372860292387908\\
762.407677148357	-0.0372962212351264\\
762.507677147838	-0.0373064132314621\\
762.607677147319	-0.0373166052277978\\
762.707677146799	-0.0373267972241334\\
762.80767714628	-0.0373369892204691\\
762.90767714576	-0.0373471812168047\\
763.007677145241	-0.0373573732131404\\
763.107677144721	-0.0373675652094761\\
763.207677144202	-0.0373777572058117\\
763.307677143683	-0.0373879492021474\\
763.407677143163	-0.037398141198483\\
763.507677142644	-0.0374083331948187\\
763.607677142124	-0.0374185251911544\\
763.707677141605	-0.03742871718749\\
763.807677141085	-0.0374389091838257\\
763.907677140566	-0.0374491011801614\\
764.007677140046	-0.037459293176497\\
764.107677139527	-0.0374694851728327\\
764.207677139008	-0.0374796771691683\\
764.307677138488	-0.037489869165504\\
764.407677137969	-0.0375000611618397\\
764.507677137449	-0.0375102531581753\\
764.60767713693	-0.037520445154511\\
764.70767713641	-0.0375306371508467\\
764.807677135891	-0.0375408291471823\\
764.907677135372	-0.037551021143518\\
765.007677134852	-0.0375612131398536\\
765.107677134333	-0.0375714051361893\\
765.207677133813	-0.037581597132525\\
765.307677133294	-0.0375917891288606\\
765.407677132774	-0.0376019811251963\\
765.507677132255	-0.037612173121532\\
765.607677131735	-0.0376223651178676\\
765.707677131216	-0.0376325571142033\\
765.807677130697	-0.0376427491105389\\
765.907677130177	-0.0376529411068746\\
766.007677129658	-0.0376631331032103\\
766.107677129138	-0.0376733250995459\\
766.207677128619	-0.0376835170958816\\
766.307677128099	-0.0376937090922173\\
766.40767712758	-0.0377039010885529\\
766.507677127061	-0.0377140930848886\\
766.607677126541	-0.0377242850812242\\
766.707677126022	-0.0377344770775599\\
766.807677125502	-0.0377446690738956\\
766.907677124983	-0.0377548610702312\\
767.007677124463	-0.0377650530665669\\
767.107677123944	-0.0377752450629026\\
767.207677123424	-0.0377854370592382\\
767.307677122905	-0.0377956290555739\\
767.407677122386	-0.0378058210519095\\
767.507677121866	-0.0378160130482452\\
767.607677121347	-0.0378262050445809\\
767.707677120827	-0.0378363970409165\\
767.807677120308	-0.0378465890372522\\
767.907677119788	-0.0378567810335878\\
768.007677119269	-0.0378669730299235\\
768.10767711875	-0.0378771650262592\\
768.20767711823	-0.0378873570225948\\
768.307677117711	-0.0378975490189305\\
768.407677117191	-0.0379077410152662\\
768.507677116672	-0.0379179330116018\\
768.607677116152	-0.0379281250079375\\
768.707677115633	-0.0379383170042731\\
768.807677115114	-0.0379485090006088\\
768.907677114594	-0.0379587009969445\\
769.007677114075	-0.0379688929932801\\
769.107677113555	-0.0379790849896158\\
769.207677113036	-0.0379892769859515\\
769.307677112516	-0.0379994689822871\\
769.407677111997	-0.0380096609786228\\
769.507677111478	-0.0380198529749584\\
769.607677110958	-0.0380300449712941\\
769.707677110439	-0.0380402369676298\\
769.807677109919	-0.0380504289639654\\
769.9076771094	-0.0380606209603011\\
770.00767710888	-0.0380708129566368\\
770.107677108361	-0.0380810049529724\\
770.207677107841	-0.0380911969493081\\
770.307677107322	-0.0381013889456438\\
770.407677106803	-0.0381115809419794\\
770.507677106283	-0.0381217729383151\\
770.607677105764	-0.0381319649346507\\
770.707677105244	-0.0381421569309864\\
770.807677104725	-0.0381523489273221\\
770.907677104205	-0.0381625409236577\\
771.007677103686	-0.0381727329199934\\
771.107677103167	-0.038182924916329\\
771.207677102647	-0.0381931169126647\\
771.307677102128	-0.0382033089090004\\
771.407677101608	-0.038213500905336\\
771.507677101089	-0.0382236929016717\\
771.607677100569	-0.0382338848980074\\
771.70767710005	-0.038244076894343\\
771.807677099531	-0.0382542688906787\\
771.907677099011	-0.0382644608870143\\
772.007677098492	-0.03827465288335\\
772.107677097972	-0.0382848448796857\\
772.207677097453	-0.0382950368760213\\
772.307677096933	-0.038305228872357\\
772.407677096414	-0.0383154208686926\\
772.507677095894	-0.0383256128650283\\
772.607677095375	-0.038335804861364\\
772.707677094856	-0.0383459968576996\\
772.807677094336	-0.0383561888540353\\
772.907677093817	-0.038366380850371\\
773.007677093297	-0.0383765728467066\\
773.107677092778	-0.0383867648430423\\
773.207677092258	-0.0383969568393779\\
773.307677091739	-0.0384071488357136\\
773.40767709122	-0.0384173408320493\\
773.5076770907	-0.0384275328283849\\
773.607677090181	-0.0384377248247206\\
773.707677089661	-0.0384479168210563\\
773.807677089142	-0.0384581088173919\\
773.907677088622	-0.0384683008137276\\
774.007677088103	-0.0384784928100632\\
774.107677087584	-0.0384886848063989\\
774.207677087064	-0.0384988768027346\\
774.307677086545	-0.0385090687990702\\
774.407677086025	-0.0385192607954059\\
774.507677085506	-0.0385294527917416\\
774.607677084986	-0.0385396447880772\\
774.707677084467	-0.0385498367844129\\
774.807677083948	-0.0385600287807486\\
774.907677083428	-0.0385702207770842\\
775.007677082909	-0.0385804127734199\\
775.107677082389	-0.0385906047697555\\
775.20767708187	-0.0386007967660912\\
775.30767708135	-0.0386109887624269\\
775.407677080831	-0.0386211807587625\\
775.507677080311	-0.0386313727550982\\
775.607677079792	-0.0386415647514338\\
775.707677079272	-0.0386517567477695\\
775.807677078753	-0.0386619487441052\\
775.907677078234	-0.0386721407404408\\
776.007677077714	-0.0386823327367765\\
776.107677077195	-0.0386925247331122\\
776.207677076675	-0.0387027167294478\\
776.307677076156	-0.0387129087257835\\
776.407677075636	-0.0387231007221191\\
776.507677075117	-0.0387332927184548\\
776.607677074598	-0.0387434847147905\\
776.707677074078	-0.0387536767111261\\
776.807677073559	-0.0387638687074618\\
776.907677073039	-0.0387740607037974\\
777.00767707252	-0.0387842527001331\\
777.107677072	-0.0387944446964688\\
777.207677071481	-0.0388046366928044\\
777.307677070962	-0.0388148286891401\\
777.407677070442	-0.0388250206854758\\
777.507677069923	-0.0388352126818114\\
777.607677069403	-0.0388454046781471\\
777.707677068884	-0.0388555966744827\\
777.807677068364	-0.0388657886708184\\
777.907677067845	-0.0388759806671541\\
778.007677067326	-0.0388861726634897\\
778.107677066806	-0.0388963646598254\\
778.207677066287	-0.0389065566561611\\
778.307677065767	-0.0389167486524967\\
778.407677065248	-0.0389269406488324\\
778.507677064728	-0.0389371326451681\\
778.607677064209	-0.0389473246415037\\
778.707677063689	-0.0389575166378394\\
778.80767706317	-0.038967708634175\\
778.907677062651	-0.0389779006305107\\
779.007677062131	-0.0389880926268464\\
779.107677061612	-0.038998284623182\\
779.207677061092	-0.0390084766195177\\
779.307677060573	-0.0390186686158534\\
779.407677060053	-0.039028860612189\\
779.507677059534	-0.0390390526085247\\
779.607677059015	-0.0390492446048603\\
779.707677058495	-0.039059436601196\\
779.807677057976	-0.0390696285975317\\
779.907677057456	-0.0390798205938673\\
780.007677056937	-0.039090012590203\\
780.107677056417	-0.0391002045865387\\
780.207677055898	-0.0391103965828743\\
780.307677055379	-0.03912058857921\\
780.407677054859	-0.0391307805755456\\
780.50767705434	-0.0391409725718813\\
780.60767705382	-0.039151164568217\\
780.707677053301	-0.0391613565645526\\
780.807677052781	-0.0391715485608883\\
780.907677052262	-0.0391817405572239\\
781.007677051742	-0.0391919325535596\\
781.107677051223	-0.0392021245498953\\
781.207677050704	-0.0392123165462309\\
781.307677050184	-0.0392225085425666\\
781.407677049665	-0.0392327005389023\\
781.507677049145	-0.0392428925352379\\
781.607677048626	-0.0392530845315736\\
781.707677048106	-0.0392632765279092\\
781.807677047587	-0.0392734685242449\\
781.907677047068	-0.0392836605205806\\
782.007677046548	-0.0392938525169162\\
782.107677046029	-0.0393040445132519\\
782.207677045509	-0.0393142365095875\\
782.30767704499	-0.0393244285059232\\
782.40767704447	-0.0393346205022589\\
782.507677043951	-0.0393448124985945\\
782.607677043432	-0.0393550044949302\\
782.707677042912	-0.0393651964912659\\
782.807677042393	-0.0393753884876015\\
782.907677041873	-0.0393855804839372\\
783.007677041354	-0.0393957724802729\\
783.107677040834	-0.0394059644766085\\
783.207677040315	-0.0394161564729442\\
783.307677039796	-0.0394263484692798\\
783.407677039276	-0.0394365404656155\\
783.507677038757	-0.0394467324619512\\
783.607677038237	-0.0394569244582868\\
783.707677037718	-0.0394671164546225\\
783.807677037198	-0.0394773084509582\\
783.907677036679	-0.0394875004472938\\
784.007677036159	-0.0394976924436295\\
784.10767703564	-0.0395078844399651\\
784.20767703512	-0.0395180764363008\\
784.307677034601	-0.0395282684326365\\
784.407677034082	-0.0395384604289721\\
784.507677033562	-0.0395486524253078\\
784.607677033043	-0.0395588444216435\\
784.707677032523	-0.0395690364179791\\
784.807677032004	-0.0395792284143148\\
784.907677031484	-0.0395894204106504\\
785.007677030965	-0.0395996124069861\\
785.107677030446	-0.0396098044033218\\
785.207677029926	-0.0396199963996574\\
785.307677029407	-0.0396301883959931\\
785.407677028887	-0.0396403803923287\\
785.507677028368	-0.0396505723886644\\
785.607677027848	-0.0396607643850001\\
785.707677027329	-0.0396709563813357\\
785.80767702681	-0.0396811483776714\\
785.90767702629	-0.0396913403740071\\
786.007677025771	-0.0397015323703427\\
786.107677025251	-0.0397117243666784\\
786.207677024732	-0.039721916363014\\
786.307677024212	-0.0397321083593497\\
786.407677023693	-0.0397423003556854\\
786.507677023174	-0.039752492352021\\
786.607677022654	-0.0397626843483567\\
786.707677022135	-0.0397728763446923\\
786.807677021615	-0.039783068341028\\
786.907677021096	-0.0397932603373637\\
787.007677020576	-0.0398034523336993\\
787.107677020057	-0.039813644330035\\
787.207677019537	-0.0398238363263707\\
787.307677019018	-0.0398340283227063\\
787.407677018499	-0.039844220319042\\
787.507677017979	-0.0398544123153777\\
787.60767701746	-0.0398646043117133\\
787.70767701694	-0.039874796308049\\
787.807677016421	-0.0398849883043846\\
787.907677015901	-0.0398951803007203\\
788.007677015382	-0.039905372297056\\
788.107677014863	-0.0399155642933916\\
788.207677014343	-0.0399257562897273\\
788.307677013824	-0.039935948286063\\
788.407677013304	-0.0399461402823986\\
788.507677012785	-0.0399563322787343\\
788.607677012265	-0.0399665242750699\\
788.707677011746	-0.0399767162714056\\
788.807677011227	-0.0399869082677413\\
788.907677010707	-0.0399971002640769\\
789.007677010188	-0.0400072922604126\\
789.107677009668	-0.0400174842567483\\
789.207677009149	-0.0400276762530839\\
789.307677008629	-0.0400378682494196\\
789.40767700811	-0.0400480602457552\\
789.50767700759	-0.0400582522420909\\
789.607677007071	-0.0400684442384266\\
789.707677006552	-0.0400786362347622\\
789.807677006032	-0.0400888282310979\\
789.907677005513	-0.0400990202274335\\
790.007677004993	-0.0401092122237692\\
790.107677004474	-0.0401194042201049\\
790.207677003954	-0.0401295962164405\\
790.307677003435	-0.0401397882127762\\
790.407677002916	-0.0401499802091119\\
790.507677002396	-0.0401601722054475\\
790.607677001877	-0.0401703642017832\\
790.707677001357	-0.0401805561981188\\
790.807677000838	-0.0401907481944545\\
790.907677000318	-0.0402009401907902\\
791.007676999799	-0.0402111321871258\\
791.10767699928	-0.0402213241834615\\
791.20767699876	-0.0402315161797972\\
791.307676998241	-0.0402417081761328\\
791.407676997721	-0.0402519001724685\\
791.507676997202	-0.0402620921688041\\
791.607676996682	-0.0402722841651398\\
791.707676996163	-0.0402824761614755\\
791.807676995644	-0.0402926681578111\\
791.907676995124	-0.0403028601541468\\
792.007676994605	-0.0403130521504825\\
792.107676994085	-0.0403232441468181\\
792.207676993566	-0.0403334361431538\\
792.307676993046	-0.0403436281394894\\
792.407676992527	-0.0403538201358251\\
792.507676992007	-0.0403640121321608\\
792.607676991488	-0.0403742041284964\\
792.707676990968	-0.0403843961248321\\
792.807676990449	-0.0403945881211678\\
792.90767698993	-0.0404047801175034\\
793.00767698941	-0.0404149721138391\\
793.107676988891	-0.0404251641101747\\
793.207676988371	-0.0404353561065104\\
793.307676987852	-0.0404455481028461\\
793.407676987332	-0.0404557400991817\\
793.507676986813	-0.0404659320955174\\
793.607676986294	-0.0404761240918531\\
793.707676985774	-0.0404863160881887\\
793.807676985255	-0.0404965080845244\\
793.907676984735	-0.04050670008086\\
794.007676984216	-0.0405168920771957\\
794.107676983696	-0.0405270840735314\\
794.207676983177	-0.0405372760698671\\
794.307676982658	-0.0405474680662027\\
794.407676982138	-0.0405576600625382\\
794.507676981619	-0.0405678520588739\\
794.607676981099	-0.0405780440552099\\
794.70767698058	-0.040588236051546\\
794.80767698006	-0.0405984280478806\\
794.907676979541	-0.0406086200442144\\
795.007676979022	-0.0406188120405526\\
795.107676978502	-0.0406290040368956\\
795.207676977983	-0.040639196033227\\
795.307676977463	-0.0406493880295365\\
795.407676976944	-0.040659580025871\\
795.507676976424	-0.0406697720222912\\
795.607676975905	-0.040679964018681\\
795.707676975385	-0.0406901560147707\\
795.807676974866	-0.0407003480107838\\
795.907676974347	-0.0407105400077541\\
796.007676973827	-0.0407207320054967\\
796.107676973308	-0.0407309240004952\\
796.207676972788	-0.0407411159915317\\
796.307676972269	-0.0407513079893128\\
796.407676971749	-0.0407615000035918\\
796.50767697123	-0.0407716920056869\\
796.607676970711	-0.0407818839468951\\
796.707676970191	-0.040792075891226\\
796.807676969672	-0.0408022680397187\\
796.907676969152	-0.0408124602933693\\
797.007676968633	-0.0408226519257946\\
797.107676968114	-0.0408328428838292\\
797.207676967594	-0.0408430355132499\\
797.307676967074	-0.0408532312188463\\
797.407676966555	-0.0408634232507424\\
797.507676966037	-0.0408736032484979\\
797.607676965518	-0.0408837879722715\\
797.707676964995	-0.0408940150918271\\
797.807676964471	-0.0409042517157147\\
797.907676963961	-0.0409143523509989\\
798.007676963462	-0.0409243475750872\\
798.107676962922	-0.0409347352952613\\
798.207676962324	-0.0409456734273739\\
798.307676961832	-0.0409555920616971\\
798.407676961635	-0.0409618634280971\\
798.507676961619	-0.0409636748986369\\
798.607676961617	-0.0409631189534886\\
798.707676961616	-0.0409626123322546\\
798.807676961616	-0.0409627103623083\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
798.807676961616	-0.0409627103623083\\
798.907676961616	-0.0409629035526745\\
799.007676961616	-0.0409629290773398\\
799.107676961616	-0.0409628945546596\\
799.207676961616	-0.0409629014375273\\
799.307676961616	-0.0409629337591182\\
799.407676961616	-0.040962957305448\\
799.507676961616	-0.0409629715204309\\
799.607676961616	-0.0409629867222218\\
799.707676961616	-0.0409630047288427\\
799.807676961616	-0.0409630227710799\\
799.907676961616	-0.0409630398196428\\
800.007676961616	-0.0409630565228148\\
800.107676961616	-0.0409630733198251\\
800.207676961616	-0.0409630900900703\\
800.307676961616	-0.0409631066759423\\
800.407676961616	-0.0409631230895154\\
800.507676961616	-0.0409631393820996\\
800.607676961616	-0.0409631555588049\\
800.707676961616	-0.0409631716054191\\
800.807676961616	-0.0409631875179963\\
800.907676961616	-0.0409632032994374\\
801.007676961616	-0.0409632189501544\\
801.107676961616	-0.0409632344673475\\
801.207676961616	-0.0409632498477426\\
801.307676961616	-0.0409632650884276\\
801.407676961616	-0.0409632801862455\\
801.507676961616	-0.0409632951375441\\
801.607676961616	-0.0409633099384579\\
801.707676961616	-0.0409633245851596\\
801.807676961616	-0.0409633390739421\\
801.907676961616	-0.0409633534012577\\
802.007676961616	-0.0409633675636695\\
802.107676961616	-0.040963381557788\\
802.207676961616	-0.0409633953802961\\
802.307676961616	-0.0409634090280229\\
802.407676961616	-0.0409634224979672\\
802.507676961616	-0.0409634357872717\\
802.607676961616	-0.0409634488932097\\
802.707676961616	-0.0409634618131985\\
802.807676961616	-0.040963474544824\\
802.907676961616	-0.040963487085898\\
803.007676961616	-0.0409634994345124\\
803.107676961616	-0.0409635115890396\\
803.207676961616	-0.040963523548112\\
803.307676961616	-0.040963535310618\\
803.407676961616	-0.0409635468757093\\
803.507676961616	-0.0409635582428326\\
803.607676961616	-0.0409635694117909\\
803.707676961616	-0.040963580382769\\
803.807676961616	-0.0409635911562705\\
803.907676961616	-0.0409636017330592\\
804.007676961616	-0.0409636121141831\\
804.107676961616	-0.0409636223010159\\
804.207676961616	-0.0409636322952474\\
804.307676961616	-0.0409636420988493\\
804.407676961616	-0.0409636517140719\\
804.507676961616	-0.0409636611434724\\
804.607676961616	-0.0409636703899035\\
804.707676961616	-0.0409636794564335\\
804.807676961616	-0.0409636883462926\\
804.907676961616	-0.0409636970629253\\
805.007676961616	-0.0409637056100546\\
805.107676961616	-0.0409637139916772\\
805.207676961616	-0.0409637222120325\\
805.307676961616	-0.0409637302755531\\
805.407676961616	-0.0409637381868037\\
805.507676961616	-0.0409637459504608\\
805.607676961616	-0.0409637535713442\\
805.707676961616	-0.0409637610544375\\
805.807676961616	-0.0409637684048741\\
805.907676961616	-0.0409637756279083\\
806.007676961616	-0.0409637827288426\\
806.107676961616	-0.0409637897129655\\
806.207676961616	-0.0409637965856966\\
806.307676961616	-0.0409638033528189\\
806.407676961616	-0.0409638100203042\\
806.507676961616	-0.0409638165937647\\
806.607676961616	-0.040963823078272\\
806.707676961616	-0.0409638294788134\\
806.807676961616	-0.0409638358006655\\
806.907676961616	-0.0409638420493267\\
807.007676961616	-0.0409638482303709\\
807.107676961616	-0.0409638543493481\\
807.207676961616	-0.040963860411709\\
807.307676961616	-0.0409638664228149\\
807.407676961616	-0.0409638723880041\\
807.507676961616	-0.040963878312539\\
807.607676961616	-0.0409638842014095\\
807.707676961616	-0.0409638900592554\\
807.807676961616	-0.0409638958905757\\
807.907676961616	-0.0409639016999229\\
808.007676961616	-0.0409639074918697\\
808.107676961616	-0.0409639132709188\\
808.207676961616	-0.0409639190414294\\
808.307676961616	-0.0409639248075571\\
808.407676961616	-0.0409639305732445\\
808.507676961616	-0.0409639363422603\\
808.607676961616	-0.0409639421182259\\
808.707676961616	-0.0409639479046212\\
808.807676961616	-0.0409639537047844\\
808.907676961616	-0.0409639595219005\\
809.007676961616	-0.0409639653589882\\
809.107676961616	-0.0409639712188953\\
809.207676961616	-0.0409639771042967\\
809.307676961616	-0.0409639830176995\\
809.407676961616	-0.040963988961453\\
809.507676961616	-0.0409639949377435\\
809.607676961616	-0.0409640009485715\\
809.707676961616	-0.0409640069957599\\
809.807676961616	-0.0409640130810297\\
809.907676961616	-0.0409640192060469\\
810.007676961616	-0.0409640253723143\\
810.107676961616	-0.0409640315810475\\
810.207676961616	-0.0409640378332312\\
810.307676961616	-0.0409640441297584\\
810.407676961616	-0.0409640504714599\\
810.507676961616	-0.0409640568590374\\
810.607676961616	-0.0409640632930331\\
810.707676961616	-0.0409640697738574\\
810.807676961616	-0.0409640763018101\\
810.907676961616	-0.040964082877064\\
811.007676961616	-0.0409640894996495\\
811.107676961616	-0.0409640961694841\\
811.207676961616	-0.0409641028864121\\
811.307676961616	-0.0409641096501869\\
811.407676961616	-0.0409641164604175\\
811.507676961616	-0.0409641233165813\\
811.607676961616	-0.0409641302181114\\
811.707676961616	-0.0409641371644389\\
811.807676961616	-0.0409641441549317\\
811.907676961616	-0.040964151188838\\
812.007676961616	-0.0409641582652928\\
812.107676961616	-0.0409641653833417\\
812.207676961616	-0.0409641725419714\\
812.307676961616	-0.040964179740142\\
812.407676961616	-0.04096418697679\\
812.507676961616	-0.0409641942508068\\
812.607676961616	-0.0409642015610275\\
812.707676961616	-0.0409642089062358\\
812.807676961616	-0.0409642162851662\\
812.907676961616	-0.0409642236964934\\
813.007676961616	-0.0409642311388408\\
813.107676961616	-0.0409642386108986\\
813.207676961616	-0.0409642461115546\\
813.307676961616	-0.0409642536397487\\
813.407676961616	-0.0409642611941665\\
813.507676961616	-0.0409642687732224\\
813.607676961616	-0.0409642763753656\\
813.707676961616	-0.0409642839992579\\
813.807676961616	-0.0409642916436615\\
813.907676961616	-0.0409642993073157\\
814.007676961616	-0.0409643069889031\\
814.107676961616	-0.0409643146870476\\
814.207676961616	-0.040964322400382\\
814.307676961616	-0.040964330127642\\
814.407676961616	-0.0409643378676476\\
814.507676961616	-0.0409643456191944\\
814.607676961616	-0.0409643533810204\\
814.707676961616	-0.0409643611518877\\
814.807676961616	-0.0409643689306418\\
814.907676961616	-0.0409643767161877\\
815.007676961616	-0.0409643845074568\\
815.107676961616	-0.0409643923034034\\
815.207676961616	-0.0409644001030074\\
815.307676961616	-0.04096440790526\\
815.407676961616	-0.0409644157091405\\
815.507676961616	-0.0409644235136402\\
815.607676961616	-0.0409644313178368\\
815.707676961616	-0.0409644391209268\\
815.807676961616	-0.0409644469221704\\
815.907676961616	-0.0409644547208393\\
816.007676961616	-0.0409644625162079\\
816.107676961616	-0.0409644703075572\\
816.207676961616	-0.0409644780941892\\
816.307676961616	-0.0409644858754461\\
816.407676961616	-0.0409644936507139\\
816.507676961616	-0.040964501419415\\
816.607676961616	-0.0409645091810125\\
816.707676961616	-0.0409645169350317\\
816.807676961616	-0.0409645246810645\\
816.907676961616	-0.0409645324187266\\
817.007676961616	-0.0409645401476202\\
817.107676961616	-0.0409645478673627\\
817.207676961616	-0.0409645555776329\\
817.307676961616	-0.0409645632781684\\
817.407676961616	-0.0409645709687371\\
817.507676961616	-0.0409645786491251\\
817.607676961616	-0.0409645863191438\\
817.707676961616	-0.0409645939786352\\
817.807676961616	-0.0409646016274763\\
817.907676961616	-0.0409646092655792\\
818.007676961616	-0.0409646168928827\\
818.107676961616	-0.0409646245093428\\
818.207676961616	-0.0409646321149336\\
818.307676961616	-0.0409646397096516\\
818.407676961616	-0.0409646472935196\\
818.507676961616	-0.0409646548665902\\
818.607676961616	-0.0409646624289397\\
818.707676961616	-0.0409646699806509\\
818.807676961616	-0.040964677521807\\
818.907676961616	-0.0409646850525163\\
819.007676961616	-0.0409646925729331\\
819.107676961616	-0.0409647000832337\\
819.207676961616	-0.040964707583584\\
819.307676961616	-0.0409647150741478\\
819.407676961616	-0.0409647225551192\\
819.507676961616	-0.0409647300267221\\
819.607676961616	-0.0409647374891802\\
819.707676961616	-0.0409647449427031\\
819.807676961616	-0.0409647523875044\\
819.907676961616	-0.0409647598238187\\
820.007676961616	-0.040964767251898\\
820.107676961616	-0.0409647746720042\\
820.207676961616	-0.0409647820844026\\
820.307676961616	-0.0409647894893551\\
820.407676961616	-0.0409647968871192\\
820.507676961616	-0.0409648042779506\\
820.607676961616	-0.0409648116621089\\
820.707676961616	-0.0409648190398656\\
820.807676961616	-0.0409648264115052\\
820.907676961616	-0.0409648337773068\\
821.007676961616	-0.0409648411375294\\
821.107676961616	-0.0409648484924246\\
821.207676961616	-0.040964855842255\\
821.307676961616	-0.0409648631872907\\
821.407676961616	-0.0409648705277947\\
821.507676961616	-0.0409648778640183\\
821.607676961616	-0.0409648851962088\\
821.707676961616	-0.0409648925246124\\
821.807676961616	-0.0409648998494697\\
821.907676961616	-0.0409649071710125\\
822.007676961616	-0.0409649144894684\\
822.107676961616	-0.040964921805066\\
822.207676961616	-0.0409649291180309\\
822.307676961616	-0.0409649364285777\\
822.407676961616	-0.0409649437369098\\
822.507676961616	-0.0409649510432229\\
822.607676961616	-0.0409649583477071\\
822.707676961616	-0.0409649656505466\\
822.807676961616	-0.0409649729519193\\
822.907676961616	-0.0409649802519967\\
823.007676961616	-0.0409649875509436\\
823.107676961616	-0.0409649948489174\\
823.207676961616	-0.0409650021460668\\
823.307676961616	-0.0409650094425325\\
823.407676961616	-0.0409650167384479\\
823.507676961616	-0.0409650240339387\\
823.607676961616	-0.0409650313291226\\
823.707676961616	-0.0409650386241108\\
823.807676961616	-0.0409650459190145\\
823.907676961616	-0.0409650532139434\\
824.007676961616	-0.0409650605089758\\
824.107676961616	-0.0409650678041386\\
824.207676961616	-0.0409650750994715\\
824.307676961616	-0.0409650823951146\\
824.407676961616	-0.0409650896912497\\
824.507676961616	-0.0409650969879468\\
824.607676961616	-0.0409651042851444\\
824.707676961616	-0.0409651115827977\\
824.807676961616	-0.0409651188809665\\
824.907676961616	-0.0409651261797397\\
825.007676961616	-0.0409651334791597\\
825.107676961616	-0.0409651407792365\\
825.207676961616	-0.0409651480799837\\
825.307676961616	-0.0409651553814135\\
825.407676961616	-0.0409651626835158\\
825.507676961616	-0.0409651699862699\\
825.607676961616	-0.040965177289688\\
825.707676961616	-0.0409651845938181\\
825.807676961616	-0.0409651918986772\\
825.907676961616	-0.0409651992042111\\
826.007676961616	-0.0409652065103489\\
826.107676961616	-0.0409652138170632\\
826.207676961616	-0.0409652211243543\\
826.307676961616	-0.0409652284322091\\
826.407676961616	-0.0409652357405939\\
826.507676961616	-0.0409652430494704\\
826.607676961616	-0.040965250358802\\
826.707676961616	-0.0409652576685477\\
826.807676961616	-0.0409652649786619\\
826.907676961616	-0.0409652722891053\\
827.007676961616	-0.0409652795998521\\
827.107676961616	-0.0409652869108727\\
827.207676961616	-0.040965294222114\\
827.307676961616	-0.0409653015335097\\
827.407676961616	-0.0409653088450037\\
827.507676961616	-0.040965316156554\\
827.607676961616	-0.0409653234681184\\
827.707676961616	-0.0409653307796471\\
827.807676961616	-0.0409653380910883\\
827.907676961616	-0.040965345402392\\
828.007676961616	-0.0409653527135083\\
828.107676961616	-0.0409653600243845\\
828.207676961616	-0.0409653673349689\\
828.307676961616	-0.0409653746452153\\
828.407676961616	-0.0409653819550805\\
828.507676961616	-0.0409653892645161\\
828.607676961616	-0.0409653965734687\\
828.707676961616	-0.0409654038818892\\
828.807676961616	-0.0409654111897362\\
828.907676961616	-0.0409654184969695\\
829.007676961616	-0.0409654258035428\\
829.107676961616	-0.0409654331094083\\
829.207676961616	-0.0409654404145226\\
829.307676961616	-0.0409654477188439\\
829.407676961616	-0.040965455022327\\
829.507676961616	-0.0409654623249274\\
829.607676961616	-0.0409654696266137\\
829.707676961616	-0.0409654769273677\\
829.807676961616	-0.0409654842271632\\
829.907676961616	-0.0409654915259541\\
830.007676961616	-0.040965498823691\\
830.107676961616	-0.0409655061203393\\
830.207676961616	-0.0409655134158756\\
830.307676961616	-0.0409655207102779\\
830.407676961616	-0.0409655280035209\\
830.507676961616	-0.0409655352955755\\
830.607676961616	-0.0409655425864123\\
830.707676961616	-0.0409655498760081\\
830.807676961616	-0.0409655571643498\\
830.907676961616	-0.0409655644514285\\
831.007676961616	-0.0409655717372339\\
831.107676961616	-0.0409655790217487\\
831.207676961616	-0.0409655863049448\\
831.307676961616	-0.0409655935867941\\
831.407676961616	-0.0409656008672844\\
831.507676961616	-0.0409656081464136\\
831.607676961616	-0.0409656154241663\\
831.707676961616	-0.0409656227005201\\
831.807676961616	-0.040965629975496\\
831.907676961616	-0.0409656372491669\\
832.007676961616	-0.0409656445215413\\
832.107676961616	-0.0409656517924719\\
832.207676961616	-0.0409656590618045\\
832.307676961616	-0.040965666329582\\
832.407676961616	-0.0409656735959793\\
832.507676961616	-0.0409656808610822\\
832.607676961616	-0.0409656881248327\\
832.707676961616	-0.0409656953871595\\
832.807676961616	-0.0409657026480568\\
832.907676961616	-0.0409657099075473\\
833.007676961616	-0.0409657171656414\\
833.107676961616	-0.0409657244223368\\
833.207676961616	-0.0409657316776263\\
833.307676961616	-0.0409657389315106\\
833.407676961616	-0.0409657461840094\\
833.507676961616	-0.0409657534351518\\
833.607676961616	-0.0409657606849474\\
833.707676961616	-0.0409657679333816\\
833.807676961616	-0.0409657751804446\\
833.907676961616	-0.0409657824261494\\
834.007676961616	-0.0409657896705142\\
834.107676961616	-0.0409657969135442\\
834.207676961616	-0.0409658041552422\\
834.307676961616	-0.0409658113956258\\
834.407676961616	-0.0409658186347196\\
834.507676961616	-0.0409658258725336\\
834.607676961616	-0.040965833109062\\
834.707676961616	-0.0409658403443041\\
834.807676961616	-0.0409658475782735\\
834.907676961616	-0.0409658548109852\\
835.007676961616	-0.0409658620424452\\
835.107676961616	-0.0409658692726603\\
835.207676961616	-0.0409658765016499\\
835.307676961616	-0.040965883729436\\
835.407676961616	-0.0409658909560251\\
835.507676961616	-0.0409658981814119\\
835.607676961616	-0.0409659054055988\\
835.707676961616	-0.040965912628601\\
835.807676961616	-0.0409659198504319\\
835.907676961616	-0.0409659270710963\\
836.007676961616	-0.0409659342906105\\
836.107676961616	-0.0409659415090136\\
836.207676961616	-0.0409659487263244\\
836.307676961616	-0.0409659559424921\\
836.407676961616	-0.0409659631574461\\
836.507676961616	-0.0409659703711984\\
836.607676961616	-0.0409659775838425\\
836.707676961616	-0.040965984795444\\
836.807676961616	-0.0409659920059881\\
836.907676961616	-0.0409659992154394\\
837.007676961616	-0.0409660064237941\\
837.107676961616	-0.040966013631067\\
837.207676961616	-0.0409660208372678\\
837.307676961616	-0.0409660280423991\\
837.407676961616	-0.0409660352464636\\
837.507676961616	-0.0409660424494662\\
837.607676961616	-0.0409660496514117\\
837.707676961616	-0.0409660568523041\\
837.807676961616	-0.0409660640521464\\
837.907676961616	-0.0409660712509409\\
838.007676961616	-0.0409660784486897\\
838.107676961616	-0.0409660856453947\\
838.207676961616	-0.0409660928410596\\
838.307676961616	-0.0409661000356895\\
838.407676961616	-0.0409661072292861\\
838.507676961616	-0.0409661144218392\\
838.607676961616	-0.0409661216133358\\
838.707676961616	-0.0409661288037862\\
838.807676961616	-0.0409661359932263\\
838.907676961616	-0.0409661431816754\\
839.007676961616	-0.0409661503691087\\
839.107676961616	-0.040966157555492\\
839.207676961616	-0.0409661647408215\\
839.307676961616	-0.0409661719251129\\
839.407676961616	-0.040966179108373\\
839.507676961616	-0.0409661862905963\\
839.607676961616	-0.0409661934717811\\
839.707676961616	-0.0409662006519337\\
839.807676961616	-0.040966207831057\\
839.907676961616	-0.0409662150091442\\
840.007676961616	-0.040966222186186\\
840.107676961616	-0.0409662293621787\\
840.207676961616	-0.0409662365371243\\
840.307676961616	-0.0409662437110292\\
840.407676961616	-0.040966250883892\\
840.507676961616	-0.0409662580556877\\
840.607676961616	-0.0409662652263865\\
840.707676961616	-0.0409662723960038\\
840.807676961616	-0.0409662795646037\\
840.907676961616	-0.04096628673222\\
841.007676961616	-0.0409662938988048\\
841.107676961616	-0.0409663010642923\\
841.207676961616	-0.0409663082286713\\
841.307676961616	-0.0409663153919677\\
841.407676961616	-0.0409663225541968\\
841.507676961616	-0.0409663297153534\\
841.607676961616	-0.0409663368754289\\
841.707676961616	-0.0409663440344206\\
841.807676961616	-0.0409663511923267\\
841.907676961616	-0.0409663583491447\\
842.007676961616	-0.0409663655048723\\
842.107676961616	-0.0409663726595096\\
842.207676961616	-0.040966379813056\\
842.307676961616	-0.0409663869655072\\
842.407676961616	-0.0409663941168569\\
842.507676961616	-0.0409664012671013\\
842.607676961616	-0.0409664084162395\\
842.707676961616	-0.0409664155642704\\
842.807676961616	-0.0409664227111917\\
842.907676961616	-0.0409664298570006\\
843.007676961616	-0.0409664370016959\\
843.107676961616	-0.0409664441452766\\
843.207676961616	-0.0409664512877409\\
843.307676961616	-0.0409664584290865\\
843.407676961616	-0.0409664655693111\\
843.507676961616	-0.0409664727084127\\
843.607676961616	-0.0409664798463877\\
843.707676961616	-0.0409664869832339\\
843.807676961616	-0.0409664941189539\\
843.907676961616	-0.0409665012535557\\
844.007676961616	-0.0409665083870386\\
844.107676961616	-0.0409665155193854\\
844.207676961616	-0.040966522650579\\
844.307676961616	-0.0409665297806227\\
844.407676961616	-0.0409665369095328\\
844.507676961616	-0.0409665440373171\\
844.607676961616	-0.0409665511639713\\
844.707676961616	-0.0409665582894895\\
844.807676961616	-0.04096656541387\\
844.907676961616	-0.0409665725371118\\
845.007676961616	-0.0409665796592123\\
845.107676961616	-0.0409665867801705\\
845.207676961616	-0.0409665938999902\\
845.307676961616	-0.0409666010186755\\
845.407676961616	-0.0409666081362254\\
845.507676961616	-0.0409666152526348\\
845.607676961616	-0.0409666223679009\\
845.707676961616	-0.0409666294820255\\
845.807676961616	-0.0409666365950105\\
845.907676961616	-0.0409666437068564\\
846.007676961616	-0.0409666508175632\\
846.107676961616	-0.0409666579271322\\
846.207676961616	-0.0409666650355633\\
846.307676961616	-0.0409666721428542\\
846.407676961616	-0.0409666792490047\\
846.507676961616	-0.0409666863540253\\
846.607676961616	-0.0409666934579227\\
846.707676961616	-0.0409667005606675\\
846.807676961616	-0.0409667076622083\\
846.907676961616	-0.0409667147625566\\
847.007676961616	-0.0409667218618233\\
847.107676961616	-0.0409667289600927\\
847.207676961616	-0.040966736057306\\
847.307676961616	-0.0409667431533457\\
847.407676961616	-0.0409667502481784\\
847.507676961616	-0.0409667573418539\\
847.607676961616	-0.0409667644344139\\
847.707676961616	-0.0409667715258577\\
847.807676961616	-0.0409667786161741\\
847.907676961616	-0.0409667857053626\\
848.007676961616	-0.0409667927934277\\
848.107676961616	-0.0409667998803716\\
848.207676961616	-0.0409668069661944\\
848.307676961616	-0.0409668140508969\\
848.407676961616	-0.0409668211344802\\
848.507676961616	-0.0409668282169457\\
848.607676961616	-0.0409668352982943\\
848.707676961616	-0.0409668423785271\\
848.807676961616	-0.0409668494576452\\
848.907676961616	-0.0409668565356498\\
849.007676961616	-0.0409668636125417\\
849.107676961616	-0.0409668706883223\\
849.207676961616	-0.0409668777629929\\
849.307676961616	-0.0409668848365556\\
849.407676961616	-0.040966891909012\\
849.507676961616	-0.0409668989803627\\
849.607676961616	-0.0409669060506056\\
849.707676961616	-0.0409669131197378\\
849.807676961616	-0.0409669201877603\\
849.907676961616	-0.0409669272546791\\
850.007676961616	-0.0409669343204991\\
850.107676961616	-0.0409669413852192\\
850.207676961616	-0.0409669484488382\\
850.307676961616	-0.0409669555113606\\
850.407676961616	-0.0409669625727878\\
850.507676961616	-0.0409669696331031\\
850.607676961616	-0.0409669766922874\\
850.707676961616	-0.0409669837503582\\
850.807676961616	-0.0409669908073677\\
850.907676961616	-0.0409669978633402\\
851.007676961616	-0.0409670049182378\\
851.107676961616	-0.0409670119720135\\
851.207676961616	-0.0409670190246645\\
851.307676961616	-0.0409670260762154\\
851.407676961616	-0.0409670331266802\\
851.507676961616	-0.0409670401760568\\
851.607676961616	-0.0409670472243374\\
851.707676961616	-0.0409670542715177\\
851.807676961616	-0.0409670613176024\\
851.907676961616	-0.0409670683626037\\
852.007676961616	-0.0409670754065284\\
852.107676961616	-0.0409670824493689\\
852.207676961616	-0.0409670894911136\\
852.307676961616	-0.0409670965317608\\
852.407676961616	-0.0409671035713161\\
852.507676961616	-0.0409671106097843\\
852.607676961616	-0.0409671176471664\\
852.707676961616	-0.040967124683461\\
852.807676961616	-0.0409671317186659\\
852.907676961616	-0.0409671387527791\\
853.007676961616	-0.0409671457858\\
853.107676961616	-0.0409671528177294\\
853.207676961616	-0.0409671598485697\\
853.307676961616	-0.0409671668783232\\
853.407676961616	-0.0409671739069897\\
853.507676961616	-0.0409671809345678\\
853.607676961616	-0.0409671879610563\\
853.707676961616	-0.0409671949864553\\
853.807676961616	-0.0409672020107646\\
853.907676961616	-0.0409672090339836\\
854.007676961616	-0.0409672160561127\\
854.107676961616	-0.0409672230771547\\
854.207676961616	-0.0409672300971103\\
854.307676961616	-0.0409672371159747\\
854.407676961616	-0.0409672441337421\\
854.507676961616	-0.0409672511504127\\
854.607676961616	-0.0409672581659917\\
854.707676961616	-0.0409672651804823\\
854.807676961616	-0.0409672721938835\\
854.907676961616	-0.0409672792061924\\
855.007676961616	-0.0409672862174077\\
855.107676961616	-0.0409672932275298\\
855.207676961616	-0.0409673002365597\\
855.307676961616	-0.0409673072444959\\
855.407676961616	-0.040967314251331\\
855.507676961616	-0.0409673212570591\\
855.607676961616	-0.0409673282616898\\
855.707676961616	-0.0409673352652422\\
855.807676961616	-0.0409673422677209\\
855.907676961616	-0.040967349269108\\
856.007676961616	-0.0409673562693856\\
856.107676961616	-0.0409673632685539\\
856.207676961616	-0.0409673702666231\\
856.307676961616	-0.0409673772636001\\
856.407676961616	-0.0409673842594825\\
856.507676961616	-0.0409673912542559\\
856.607676961616	-0.040967398247907\\
856.707676961616	-0.0409674052404484\\
856.807676961616	-0.0409674122319145\\
856.907676961616	-0.0409674192223195\\
857.007676961616	-0.0409674262116363\\
857.107676961616	-0.0409674331998335\\
857.207676961616	-0.0409674401869098\\
857.307676961616	-0.0409674471728803\\
857.407676961616	-0.0409674541577513\\
857.507676961616	-0.0409674611415203\\
857.607676961616	-0.0409674681241875\\
857.707676961616	-0.0409674751057554\\
857.807676961616	-0.0409674820862153\\
857.907676961616	-0.0409674890655538\\
858.007676961616	-0.0409674960437938\\
858.107676961616	-0.0409675030210052\\
858.207676961616	-0.0409675099972066\\
858.307676961616	-0.0409675169722778\\
858.407676961616	-0.0409675239460801\\
858.507676961616	-0.0409675309186413\\
858.607676961616	-0.0409675378901158\\
858.707676961616	-0.0409675448605888\\
858.807676961616	-0.0409675518300133\\
858.907676961616	-0.0409675587983225\\
859.007676961616	-0.0409675657655065\\
859.107676961616	-0.0409675727315824\\
859.207676961616	-0.0409675796965561\\
859.307676961616	-0.0409675866604231\\
859.407676961616	-0.0409675936231777\\
859.507676961616	-0.0409676005848181\\
859.607676961616	-0.0409676075453486\\
859.707676961616	-0.0409676145047761\\
859.807676961616	-0.0409676214631025\\
859.907676961616	-0.0409676284203217\\
860.007676961616	-0.0409676353764277\\
860.107676961616	-0.0409676423314202\\
860.207676961616	-0.0409676492853019\\
860.307676961616	-0.0409676562380746\\
860.407676961616	-0.0409676631897377\\
860.507676961616	-0.0409676701402891\\
860.607676961616	-0.0409676770897273\\
860.707676961616	-0.0409676840380539\\
860.807676961616	-0.0409676909852733\\
860.907676961616	-0.0409676979313873\\
861.007676961616	-0.0409677048763924\\
861.107676961616	-0.0409677118202847\\
861.207676961616	-0.0409677187630639\\
861.307676961616	-0.0409677257047318\\
861.407676961616	-0.0409677326452894\\
861.507676961616	-0.0409677395847364\\
861.607676961616	-0.0409677465230727\\
861.707676961616	-0.0409677534602984\\
861.807676961616	-0.0409677603964149\\
861.907676961616	-0.0409677673314234\\
862.007676961616	-0.0409677742653224\\
862.107676961616	-0.0409677811981067\\
862.207676961616	-0.0409677881297741\\
862.307676961616	-0.0409677950603305\\
862.407676961616	-0.0409678019897811\\
862.507676961616	-0.0409678089181176\\
862.607676961616	-0.0409678158453338\\
862.707676961616	-0.0409678227714566\\
862.807676961616	-0.0409678296965145\\
862.907676961616	-0.0409678366204326\\
863.007676961616	-0.0409678435430714\\
863.107676961616	-0.0409678504645882\\
863.207676961616	-0.0409678573855351\\
863.307676961616	-0.0409678643057011\\
863.407676961616	-0.0409678712231601\\
863.507676961616	-0.0409678781376297\\
863.607676961616	-0.0409678850552214\\
863.707676961616	-0.0409678919800455\\
863.807676961616	-0.040967898894792\\
863.907676961616	-0.0409679057762679\\
864.007676961616	-0.040967912666471\\
864.107676961616	-0.0409679196675056\\
864.207676961616	-0.0409679267005606\\
864.307676961616	-0.0409679333778852\\
864.407676961616	-0.040967939753394\\
864.507676961616	-0.0409679471352914\\
864.607676961616	-0.040967956026092\\
864.707676961616	-0.040967962475872\\
864.807676961616	-0.040967962702142\\
864.907676961616	-0.0409679671278714\\
865.007676961616	-0.0409679869207727\\
865.107676961616	-0.040967961969951\\
865.207676961615	-0.040967682315116\\
865.307676961611	-0.0409667127249302\\
865.407676961583	-0.0409643360275743\\
865.507676961472	-0.0409596372624672\\
865.607676961153	-0.0409516505822361\\
865.707676960408	-0.0409394427159266\\
865.807676958912	-0.0409221417258112\\
865.907676956222	-0.0408989477841325\\
866.007676951773	-0.0408691192399767\\
866.107676944868	-0.040831957244762\\
866.207676934669	-0.0407867921517445\\
866.307676920185	-0.0407329707073907\\
866.407676900261	-0.0406698458657194\\
866.507676873559	-0.0405967678054779\\
866.60767683854	-0.0405130784812659\\
866.707676793443	-0.0404181083875028\\
866.807676736268	-0.0403111733424494\\
866.907676664744	-0.0401915712696203\\
867.007676576312	-0.040058580797599\\
867.107676468094	-0.0399114635317438\\
867.207676336877	-0.0397494651416569\\
867.307676179071	-0.039571810233909\\
867.40767599067	-0.0393776968575351\\
867.507675767226	-0.0391662994167272\\
867.607675503818	-0.0389367750669191\\
867.70767519503	-0.0386882643954944\\
867.807674834898	-0.0384198874300648\\
867.907674416874	-0.0381307426119539\\
868.007673933789	-0.0378199103362897\\
868.10767337782	-0.0374864533397652\\
868.207672740409	-0.0371294075624824\\
868.307672012195	-0.036747776530635\\
868.407671183035	-0.036340552485195\\
868.507670242078	-0.0359067431536603\\
868.607669177727	-0.0354453657950086\\
868.707667977494	-0.0349554217740302\\
868.807666627866	-0.0344358799232832\\
868.907665114199	-0.0338856698090465\\
869.007663420666	-0.0333036871963619\\
869.107661530354	-0.0326888223156179\\
869.20765942536	-0.0320399815612086\\
869.307657086695	-0.031356075402005\\
869.407654494125	-0.0306360009561941\\
869.507651626121	-0.0298786420344752\\
869.607648459857	-0.0290828765448072\\
869.707644971188	-0.0282475791871826\\
869.807641134596	-0.0273716203979625\\
869.907636923146	-0.0264538664845026\\
870.007632308462	-0.0254931815965009\\
870.107627260697	-0.024488429100663\\
870.207621748485	-0.0234384710388618\\
870.307615738905	-0.0223421681916946\\
870.407609197488	-0.0211983847152497\\
870.507602088242	-0.0200059927679915\\
870.607594373507	-0.018763862529666\\
870.707586013685	-0.0174708449553274\\
870.807576967348	-0.0161257852460299\\
870.907567191814	-0.0147275681052793\\
871.007556643373	-0.013275129822387\\
871.107545276564	-0.0117674055180282\\
871.207533043514	-0.010203289029765\\
871.307519894281	-0.00858166216920729\\
871.407505777441	-0.00690143338813843\\
871.50749064009	-0.00516153653003435\\
871.607474427562	-0.0033609136871736\\
871.707457083337	-0.00149851086994072\\
871.807438549116	0.000426716552230012\\
871.907418764876	0.00241580092742306\\
872.007397668846	0.00446976315990486\\
872.107375197497	0.00658961336612033\\
872.207351285544	0.00877635040889021\\
872.307325865963	0.0110309612233607\\
872.407298870017	0.0133544199661077\\
872.507270227275	0.0157476871854058\\
872.607239865631	0.018211709696429\\
872.707207711306	0.0207474208560875\\
872.807173688848	0.0233557410191413\\
872.907137721127	0.0260375781634656\\
873.007099729348	0.0287938278901155\\
873.107059633091	0.0316253722970544\\
873.207017350361	0.0345330789673694\\
873.306972797617	0.0375178007237251\\
873.406925889792	0.0405803755420739\\
873.506876540329	0.0437216264668716\\
873.6068246612	0.0469423615291905\\
873.706770162943	0.0502433736965563\\
873.806712954688	0.0536254408455781\\
873.906652944189	0.0570893257270657\\
874.006590037858	0.0606357759208032\\
874.106524140798	0.0642655237930882\\
874.206455156838	0.0679792864624005\\
874.306382988572	0.0717777657676385\\
874.406307537392	0.0756616482425104\\
874.506228703531	0.0796316050928512\\
874.6061463861	0.0836882921839342\\
874.706060483126	0.0878323500334756\\
874.805970891597	0.0920644038117695\\
874.9058775075	0.0963850633485663\\
875.005780225864	0.100794923144659\\
875.105678940804	0.10529456239077\\
875.205573545562	0.109884544988773\\
875.305463932552	0.114565419577603\\
875.405349993406	0.119337719561327\\
875.505231619015	0.124201963144321\\
875.605108699579	0.129158653369158\\
875.70498112465	0.134208278155456\\
875.804848783179	0.139351310339406\\
875.904711563562	0.144588207714724\\
876.004569353691	0.149919413075341\\
876.104422040997	0.155345354258607\\
876.204269512502	0.160866444189448\\
876.304111654866	0.166483080924684\\
876.403948354435	0.172195647697361\\
876.503779497293	0.178004512961066\\
876.60360496931	0.183910030433151\\
876.703424656192	0.189912539137502\\
876.803238443533	0.196012363445676\\
876.903046216866	0.202209813116618\\
877.002847861711	0.208505183334909\\
877.102643263632	0.214898754746567\\
877.202432308286	0.221390793493509\\
877.302214881475	0.227981551244269\\
877.401990869202	0.234671265223366\\
877.501760157721	0.241460158236371\\
877.601522633595	0.248348438693089\\
877.701278183744	0.255336300626416\\
877.801026695507	0.262423923708274\\
877.900768056694	0.269611473261661\\
878.00050215564	0.276899100268374\\
878.100228881265	0.284286941373564\\
878.199948123127	0.291775118884477\\
878.299659771484	0.299363740766721\\
878.399363717346	0.307052900633592\\
878.499059852541	0.314842677732963\\
878.598748069767	0.322733136927081\\
878.698428262656	0.330724328669003\\
878.798100325836	0.338816288972792\\
878.897764154986	0.347009039378665\\
878.997419646903	0.355302586913299\\
879.097066699565	0.36369692404319\\
879.19670521219	0.37219202862451\\
879.296335085305	0.380787863844656\\
879.395956220807	0.389484378160837\\
879.495568522032	0.398281505230035\\
879.595171893819	0.407179163835468\\
879.694766242579	0.416177257805237\\
879.794351476362	0.425275675926138\\
879.893927504928	0.434474291851107\\
879.993494239817	0.443772964000138\\
880.093051594415	0.453171535456475\\
880.192599484033	0.462669833854752\\
880.292137825978	0.472267671265747\\
880.391666539621	0.481964844072273\\
880.491185546481	0.491761132842072\\
880.590694770292	0.501656302192246\\
880.690194137086	0.511650100649965\\
880.789683575267	0.521742260506271\\
880.889163015688	0.531932497664681\\
880.988632391738	0.542220511484853\\
881.088091639411	0.552605984619617\\
881.187540697397	0.563088582848791\\
881.286979507159	0.573667954905819\\
881.386408013017	0.584343732301948\\
881.485826162229	0.595115529143567\\
881.585233905081	0.605982941946956\\
881.684631194968	0.616945549447615\\
881.784017988479	0.628002912406496\\
881.883394245486	0.639154573412459\\
881.982759929231	0.650400056681202\\
882.08211500641	0.661738867851912\\
882.181459447264	0.673170493780509\\
882.280793225666	0.684694402331714\\
882.38011631921	0.696310042168406\\
882.479428709299	0.7080168425404\\
882.578730381231	0.719814213071841\\
882.678021324293	0.731701543548355\\
882.777301531845	0.743678203704456\\
882.876571001408	0.755743543011258\\
882.975829734755	0.767896890465724\\
883.075077737994	0.780137554381576\\
883.174315021656	0.792464822182329\\
883.27354160078	0.804877960198338\\
883.372757494996	0.817376213466005\\
883.471962728613	0.829958805533679\\
883.571157330691	0.842624938270176\\
883.670341335131	0.855373791681968\\
883.769514780745	0.868204523734928\\
883.868677711337	0.88111627018519\\
883.967830175774	0.894108144418161\\
884.066972228057	0.907179237295921\\
884.166103927392	0.920328617017709\\
884.26522533825	0.933555328987415\\
884.364336530433	0.946858395698426\\
884.463437579134	0.960236816625642\\
884.562528564983	0.973689568140262\\
884.661609574109	0.987215603434207\\
884.760680698173	1.00081385246412\\
884.859742034419	1.01448322190842\\
884.958793685708	1.02822259514442\\
885.057835760546	1.04203083224772\\
885.15686837311	1.05590677000811\\
885.25589164327	1.06984922197644\\
885.354905696598	1.08385697852471\\
885.453910664377	1.09792880694369\\
885.552906683599	1.11206345155437\\
885.651893896954	1.12625963386032\\
885.75087245282	1.14051605272023\\
885.849842505232	1.15483138455509\\
885.948804213855	1.16920428358443\\
886.047757743939	1.18363338209958\\
886.146703266268	1.19811729079048\\
886.245640957102	1.21265459908249\\
886.344570998111	1.22724387548987\\
886.443493576296	1.2418836680157\\
886.54240888388	1.25657250477905\\
886.641317118183	1.27130889467164\\
886.740218481561	1.28609132755975\\
886.839113181371	1.30091827429416\\
886.938001429627	1.3157881887836\\
887.036883442313	1.33069951223635\\
887.13575943929	1.34565067345367\\
887.234629645371	1.36064008136628\\
887.333494290995	1.3756661202853\\
887.432353610945	1.39072715806429\\
887.531207842795	1.40582155588158\\
887.630057226715	1.42094766901366\\
887.728902005829	1.43610384405675\\
887.827742425822	1.4512884209559\\
887.92657873398	1.46649973877468\\
888.025411178335	1.48173614067119\\
888.124240007003	1.49699597763422\\
888.223065467579	1.51227761177568\\
888.321887806672	1.52757941872974\\
888.420707269846	1.542899787459\\
888.51952410341	1.55823710809763\\
888.61833855671	1.57358975670217\\
888.717150883587	1.588956085382\\
888.81596134333	1.60433441576382\\
888.914770200592	1.61972303905049\\
889.013577724264	1.63512022274599\\
889.112384186407	1.65052421699315\\
889.211189861366	1.66593325965929\\
889.309995024963	1.68134558091801\\
889.408799953883	1.69675940656434\\
889.507604925103	1.71217296106387\\
889.606410215309	1.72758447063491\\
889.70521610036	1.74299216609362\\
889.804022855302	1.75839428211305\\
889.90283075478	1.7737890539723\\
890.001640072369	1.78917472125242\\
890.100451078449	1.80454954084624\\
890.199264039173	1.81991179305174\\
890.298079218297	1.83525976929477\\
890.39689687884	1.85059176084135\\
890.495717282059	1.86590606485931\\
890.59454068578	1.88120099464187\\
890.693367344021	1.89647488153867\\
890.792197507335	1.91172607229022\\
890.891031423396	1.92695292475941\\
890.989869337799	1.94215380224465\\
891.088711493461	1.95732707691596\\
891.187558127545	1.97247114936195\\
891.28640946978	1.98758445933189\\
891.385265746012	2.00266546226956\\
891.484127181977	2.01771260415336\\
891.582994001893	2.0327243302297\\
891.681866425195	2.04769910603277\\
891.780744665463	2.06263542423314\\
891.879628930901	2.07753180126976\\
891.978519424808	2.09238677399915\\
892.077416346005	2.10719889666107\\
892.176319889033	2.12196673931367\\
892.275230243847	2.13668888964811\\
892.374147595618	2.15136395416699\\
892.473072125267	2.16599055437931\\
892.572004009997	2.18056732301061\\
892.670943421982	2.19509291270967\\
892.769890526247	2.20956601042453\\
892.868845481267	2.22398533346879\\
892.967808442026	2.23834960852338\\
893.066779560452	2.25265756846158\\
893.165758981352	2.26690798032331\\
893.264746840198	2.28109966101921\\
893.363743267788	2.29523144521146\\
893.462748394968	2.30930215209124\\
893.561762350159	2.32331060230787\\
893.660785254613	2.33725565137681\\
893.75981722205	2.35113619262907\\
893.858858361204	2.36495113942793\\
893.957908776886	2.37869941762403\\
894.056968569217	2.39237997109586\\
894.156037833067	2.40599176598928\\
894.255116658142	2.41953379027324\\
894.354205129193	2.43300505245629\\
894.453303326336	2.44640457942372\\
894.552411325358	2.45973141437821\\
894.651529197632	2.47298461760511\\
894.750657009868	2.48616326857467\\
894.849794824051	2.49926646661691\\
894.948942697565	2.51229333030876\\
895.04810068327	2.52524299714159\\
895.147268829514	2.53811462371083\\
895.246447180207	2.55090738548454\\
895.345635775067	2.56362047518556\\
895.444834649822	2.57625310148586\\
895.544043836001	2.58880449095637\\
895.643263360623	2.60127389085249\\
895.742493246379	2.61366056808794\\
895.841733512108	2.62596380578948\\
895.940984172986	2.63818290212836\\
896.040245240371	2.65031717184912\\
896.13951672173	2.66236594725653\\
896.238798620743	2.67432857774675\\
896.338090937434	2.68620442913344\\
896.437393668303	2.69799288288835\\
896.536706806451	2.70969333549329\\
896.636030341577	2.72130519882736\\
896.735364259927	2.73282790099592\\
896.834708544338	2.74426088638226\\
896.934063174359	2.75560361503802\\
897.033428126375	2.76685556202572\\
897.132803373729	2.77801621672108\\
897.232188886815	2.78908508245505\\
897.331584633051	2.80006167710437\\
897.430990576863	2.81094553372608\\
897.53040667973	2.82173620056231\\
897.629832900269	2.83243324076889\\
897.729269194395	2.84303623141429\\
897.82871551551	2.85354476207803\\
897.92817181457	2.86395843468668\\
898.027638040004	2.87427686470111\\
898.127114137688	2.88449968180107\\
898.226600051046	2.89462652945494\\
898.326095721143	2.90465706442965\\
898.425601086764	2.91459095655405\\
898.525116084468	2.92442788859401\\
898.624640648616	2.93416755650988\\
898.724174711382	2.94380966982988\\
898.823718202844	2.95335395123413\\
898.923271051132	2.962800135531\\
899.022833182504	2.97214796932699\\
899.122404521331	2.98139721168956\\
899.221984990099	2.99054763461785\\
899.321574509484	2.99959902283489\\
899.421172998419	3.00855117352298\\
899.520780374147	3.01740389630228\\
899.620396552267	3.02615701327178\\
899.720021446791	3.03481035893759\\
899.819654970198	3.04336378009002\\
899.919297033476	3.0518171359714\\
900.018947546129	3.06017029873404\\
900.118606416221	3.06842315350951\\
900.218273550487	3.07657559775514\\
900.317948854417	3.08462754077958\\
900.417632232274	3.09257890412381\\
900.517323587104	3.10042962206315\\
900.617022820778	3.1081796417314\\
900.716729834044	3.11582892309816\\
900.816444526581	3.12337743900425\\
900.916166797037	3.13082517523903\\
901.015896543087	3.13817213058463\\
901.115633661479	3.14541831681692\\
901.215378048079	3.15256375884461\\
901.315129597891	3.15960849517758\\
901.414888205087	3.16655257829272\\
901.514653763081	3.17339607433821\\
901.614426164615	3.18013906271674\\
901.714205301799	3.18678163622178\\
901.813991066142	3.19332390145651\\
901.913783348583	3.19976597916404\\
902.013582039532	3.20610800447228\\
902.113387028913	3.21235012707773\\
902.213198206221	3.21849251133381\\
902.313015460571	3.22453533634548\\
902.412838680745	3.2304787961103\\
902.512667755246	3.23632309969667\\
902.612502572328	3.24206847158881\\
902.712343020039	3.24771515209755\\
902.812188986254	3.25326339783111\\
902.912040358706	3.25871348218083\\
903.011897025073	3.26406569500369\\
903.111758873101	3.26932034135684\\
903.211625790688	3.27447774107025\\
903.311497665855	3.27953823022623\\
903.411374386745	3.28450216256095\\
903.511255841676	3.28936990956431\\
903.611141919216	3.29414186029426\\
903.711032508237	3.29881842152885\\
903.810927497967	3.30340001807508\\
903.910826778037	3.30788709300991\\
904.01073023854	3.31228010786308\\
904.110637770083	3.31657954282125\\
904.21054926384	3.32078589696782\\
904.310464611606	3.32489968852522\\
904.410383705845	3.32892145509594\\
904.510306439751	3.332851753904\\
904.610232707295	3.33669116203918\\
904.710162403278	3.34044027670196\\
904.810095423387	3.34409971544589\\
904.910031664245	3.34767011641807\\
905.009971023466	3.35115213859683\\
905.109913399706	3.35454646202621\\
905.209858692715	3.35785378804816\\
905.309806803389	3.36107483953064\\
905.409757633823	3.36421036109078\\
905.509711087362	3.36726111930208\\
905.609667068649	3.37022790290092\\
905.709625483678	3.37311152301543\\
905.809586239838	3.37591281339925\\
905.909549245968	3.37863263058926\\
906.0095144124	3.3812718540043\\
906.109481651011	3.38383138608991\\
906.209450875264	3.38631215252997\\
906.309422000254	3.38871510243691\\
906.409394942747	3.39104120847382\\
906.509369621225	3.39329146696312\\
906.609345955924	3.39546689798166\\
906.709323868875	3.39756854544902\\
906.809303283936	3.39959747719135\\
906.909284126832	3.4015547849902\\
907.009266325183	3.40344158461018\\
907.109249808539	3.4052590158049\\
907.209234508401	3.40700824230536\\
907.309220358257	3.40869045177791\\
907.409207293594	3.41030685576747\\
907.509195251928	3.411858689601\\
907.609184172815	3.413347212277\\
907.709173997871	3.41477370631791\\
907.80916467078	3.41613947760367\\
907.909156137305	3.41744585515116\\
908.009148345291	3.41869419085401\\
908.109141244672	3.41988585922872\\
908.209134787462	3.42102225717004\\
908.309128927756	3.4221048035836\\
908.409123621723	3.42313493872401\\
908.509118827593	3.42411412367529\\
908.609114505631	3.42504384067625\\
908.709110618116	3.42592559333647\\
908.809107129339	3.42676090365963\\
908.909104005597	3.42755130777847\\
909.009101215118	3.42829836058058\\
909.109098727933	3.4290036483509\\
909.209096516037	3.42966876062031\\
909.309094553939	3.43029519161623\\
909.409092818973	3.43088425036686\\
909.509091291188	3.43143702036236\\
909.609089953043	3.43195434735841\\
909.709088788556	3.43243694041267\\
909.809087782476	3.43288551021837\\
909.909086920021	3.4333008298471\\
910.009086186913	3.43368374097434\\
910.109085569457	3.43403515359082\\
910.209085054619	3.43435603898125\\
910.309084630102	3.43464742049893\\
910.409084284415	3.43491036031358\\
910.509084006911	3.43514594624524\\
910.609083787805	3.43535528135034\\
910.709083618169	3.43553947452701\\
910.809083489914	3.43569963350079\\
910.90908339576	3.43583685906762\\
911.009083329196	3.43595224028241\\
911.10908328444	3.43604685052718\\
911.209083256394	3.43612174525516\\
911.309083240592	3.43617796241885\\
911.409083233158	3.43621652134077\\
911.509083230761	3.43623841611681\\
911.60908323057	3.43624460954291\\
911.709083230202	3.43623603617926\\
911.809083227687	3.43621360833823\\
911.909083221424	3.43617821712985\\
912.009083210149	3.43613073019503\\
912.109083192897	3.43607198949844\\
912.209083168967	3.43600280927198\\
912.309083137893	3.43592397508482\\
912.409083099411	3.43583624533192\\
912.509083053434	3.43574035242501\\
912.609083000027	3.43563700145966\\
912.70908293938	3.4355268686574\\
912.809082871792	3.43541060326734\\
912.909082797649	3.43528883093605\\
913.009082717413	3.43516215306137\\
913.109082631594	3.43503114267161\\
913.209082540742	3.43489634444032\\
913.309082445434	3.43475828138337\\
913.40908234628	3.43461745940091\\
913.509082243899	3.43447436385661\\
913.609082138906	3.43432945544205\\
913.709082031909	3.43418317011234\\
913.809081923497	3.43403592039169\\
913.909081814237	3.43388809606053\\
914.00908170467	3.43374006452593\\
914.109081595311	3.43359217371615\\
914.209081486654	3.43344475786763\\
914.309081379169	3.43329813937276\\
914.409081273293	3.43315262208615\\
914.509081169416	3.43300848550733\\
914.609081067886	3.43286598664725\\
914.709080969012	3.43272536373308\\
914.809080873067	3.43258683944225\\
914.909080780293	3.43245062374391\\
915.009080690902	3.43231691375068\\
915.109080605067	3.43218589105321\\
915.209080522928	3.43205772025664\\
915.309080444589	3.43193254946211\\
915.409080370123	3.43181051110029\\
915.50908029957	3.43169172329508\\
915.609080232947	3.43157629121481\\
915.709080170246	3.43146430785821\\
915.809080111435	3.4313558546066\\
915.909080056464	3.43125100129362\\
916.009080005261	3.4311498059933\\
916.109079957739	3.43105231534977\\
916.209079913794	3.43095856551333\\
916.30907987331	3.43086858270796\\
916.409079836158	3.43078238299397\\
916.5090798022	3.43069997221227\\
916.60907977129	3.43062134698686\\
916.709079743277	3.4305464959187\\
916.809079718004	3.43047540032859\\
916.909079695313	3.43040803475367\\
917.009079675045	3.43034436675198\\
917.109079657039	3.43028435616343\\
917.209079641134	3.43022795561993\\
917.309079627172	3.43017511291011\\
917.409079615	3.43012577250567\\
917.509079604466	3.43007987442791\\
917.609079595426	3.43003735272249\\
917.709079587735	3.42999813420492\\
917.809079581257	3.42996213807568\\
917.90907957586	3.42992928384327\\
918.009079571425	3.42989950278748\\
918.109079567836	3.42987271053038\\
918.209079564963	3.42984873754523\\
918.309079562655	3.42982725424567\\
918.409079560741	3.42980768960513\\
918.50907955903	3.42978919065553\\
918.609079557327	3.42977073450386\\
918.709079555431	3.42975126540029\\
918.809079553119	3.42972976077518\\
918.909079550119	3.42970526443482\\
919.009079546094	3.42967689213176\\
919.109079540624	3.42964381528724\\
919.209079533185	3.4296052450329\\
919.309079523138	3.42956041756563\\
919.409079509703	3.42950858115777\\
919.509079491945	3.42944898721389\\
919.609079468754	3.42938088275278\\
919.709079438819	3.42930350677685\\
919.809079400609	3.42921608781006\\
919.909079352347	3.42911784096155\\
920.009079291983	3.42900796478685\\
920.109079217166	3.42888564000059\\
920.209079125216	3.42875003011926\\
920.309079013092	3.42860028148043\\
920.409078877364	3.42843552192181\\
920.509078714169	3.42825485967436\\
920.609078519185	3.42805738353222\\
920.709078287587	3.42784216368854\\
920.809078014021	3.42760825522799\\
920.909077692574	3.4273547020642\\
921.009077316724	3.4270805307541\\
921.109076879253	3.42678473687177\\
921.209076372199	3.42646628659768\\
921.309075786873	3.42612413942772\\
921.409075113887	3.42575726510876\\
921.509074343121	3.42536464225874\\
921.609073463667	3.4249452499152\\
921.709072463673	3.42449803861226\\
921.809071330129	3.4240219005553\\
921.90907004888	3.42351569092549\\
922.009068604797	3.4229782763982\\
922.109066981827	3.42240854711564\\
922.209065162827	3.42180539157798\\
922.309063129436	3.42116768157145\\
922.409060862051	3.42049427823588\\
922.509058339817	3.41978403866496\\
922.609055540598	3.41903581676232\\
922.709052440921	3.41824846303743\\
922.809049015942	3.41742082543748\\
922.909045239415	3.41655175057676\\
923.009041083655	3.41564008463215\\
923.109036519503	3.41468467399213\\
923.209031516298	3.41368436599335\\
923.309026041841	3.41263800978032\\
923.409020062375	3.41154445705143\\
923.509013542546	3.41040256251055\\
923.609006445385	3.40921118439576\\
923.708998732282	3.40796918556497\\
923.808990362975	3.40667543462794\\
923.908981295521	3.40532880602234\\
924.008971486267	3.40392817956466\\
924.108960889832	3.40247244100656\\
924.208949459103	3.40096048361443\\
924.308937145297	3.39939121325924\\
924.408923898137	3.39776355953106\\
924.508909665919	3.3960764788905\\
924.608894395118	3.39432893006924\\
924.708878029931	3.39251985027839\\
924.808860512496	3.39064817187175\\
924.90884178344	3.38871285267376\\
925.008821781965	3.38671287894081\\
925.108800445556	3.38464724909904\\
925.20877770983	3.38251496669061\\
925.308753508635	3.38031504549582\\
925.408727774136	3.37804651347454\\
925.508700436812	3.37570841219819\\
925.608671425443	3.37329979597432\\
925.708640667135	3.37081973238816\\
925.808608087352	3.36826730311853\\
925.908573609923	3.36564160376314\\
926.008537157044	3.36294174320084\\
926.108498649299	3.36016684390841\\
926.208458005715	3.35731604315281\\
926.30841514379	3.35438849335103\\
926.408369979489	3.35138336100016\\
926.508322427243	3.34829982604407\\
926.608272400012	3.34513708298756\\
926.708219809336	3.34189434197641\\
926.808164565341	3.3385708276988\\
926.908106576701	3.33516577772094\\
927.00804575071	3.33167844371571\\
927.10798199342	3.32810809456784\\
927.207915209707	3.32445401707037\\
927.307845303235	3.32071551369246\\
927.407772176423	3.31689190088719\\
927.507695730476	3.31298250894277\\
927.607615865428	3.3089866822014\\
927.707532480208	3.30490377995929\\
927.807445472709	3.30073317693603\\
927.90735473963	3.2964742588391\\
928.007260176244	3.2921264162771\\
928.10716167672	3.28768905190508\\
928.207059134994	3.28316159892524\\
928.30695244517	3.27854352768849\\
928.406841501065	3.27383433322432\\
928.506726195609	3.26903352122517\\
928.606606420209	3.26414059430854\\
928.706482064273	3.25915504291184\\
928.806353015978	3.25407636142025\\
928.906219163461	3.24890407112102\\
929.00608039505	3.24363772272048\\
929.105936598819	3.23827688613371\\
929.205787662359	3.23282114514193\\
929.305633472851	3.22727009774011\\
929.405473917129	3.22162335651427\\
929.505308881724	3.21588054846899\\
929.605138252901	3.21004131474409\\
929.704961916676	3.20410531016109\\
929.804779758848	3.19807220282671\\
929.904591665062	3.19194167446069\\
930.004397520899	3.18571342104401\\
930.104197211968	3.17938715338013\\
930.203990623988	3.17296259756879\\
930.30377764283	3.16643949472852\\
930.403558154481	3.15981759963939\\
930.503332045045	3.15309667992154\\
930.603099200841	3.14627651684744\\
930.702859508525	3.13935690625509\\
930.802612855149	3.13233765862888\\
930.90235912821	3.12521859896178\\
931.002098215725	3.11799956706243\\
931.101830006334	3.11068041807263\\
931.201554389303	3.10326102176662\\
931.301271254435	3.09574126059168\\
931.400980492069	3.08812102893494\\
931.500681993249	3.08040023477892\\
931.600375649899	3.07257880115561\\
931.700061354864	3.06465666599755\\
931.799739001945	3.05663378170212\\
931.899408485947	3.04851011510752\\
931.99906970275	3.04028564763143\\
932.098722549376	3.03196037530225\\
932.198366924038	3.02353430871082\\
932.298002726203	3.01500747301769\\
932.397629856657	3.00637990803698\\
932.497248217572	2.99765166832069\\
932.596857712573	2.98882282323176\\
932.696458246804	2.97989345701902\\
932.796049726995	2.97086366890899\\
932.895632061535	2.96173357320323\\
932.995205160539	2.95250329938129\\
933.094768935919	2.94317299220708\\
933.19432330146	2.93374281184148\\
933.293868172888	2.92421293396098\\
933.393403467946	2.91458354988063\\
933.492929106468	2.90485486668391\\
933.592445010456	2.89502710735567\\
933.691951104155	2.88510051092297\\
933.791447314131	2.87507533259861\\
933.890933569349	2.86495184393212\\
933.990409801251	2.85473033296398\\
934.08987594384	2.84441110438596\\
934.189331933757	2.83399447970588\\
934.288777710363	2.82348079741667\\
934.388213215823	2.81287041317102\\
934.48763839519	2.8021636999588\\
934.587053196487	2.79136104829044\\
934.686457570793	2.78046286638238\\
934.785851472327	2.76946958034788\\
934.885234858536	2.75838163438998\\
934.984607690181	2.74719949099847\\
935.083969931424	2.73592363114931\\
935.183321549912	2.72455455450665\\
935.282662516872	2.71309277962723\\
935.381992807194	2.70153884416633\\
935.481312399519	2.68989330508553\\
935.580621276329	2.6781567388611\\
935.679919424035	2.66632974169331\\
935.779206833067	2.6544129297157\\
935.878483497958	2.64240693920385\\
935.977749417434	2.63031242678353\\
936.077004594499	2.61813006963705\\
936.176249036527	2.60586056570823\\
936.275482755339	2.59350463390371\\
936.374705767294	2.58106301429026\\
936.473918093369	2.56853646828932\\
936.573119759244	2.55592577886668\\
936.672310795378	2.54323175071897\\
936.771491237093	2.53045521045069\\
936.870661124647	2.51759700674761\\
936.969820503311	2.50465801053865\\
937.068969423441	2.49163911515209\\
937.168107940546	2.47854123645995\\
937.267236115357	2.46536531301241\\
937.366354013889	2.45211230616198\\
937.465461707503	2.43878320017264\\
937.564559272962	2.42537900231981\\
937.663646792483	2.4119007429685\\
937.762724353787	2.39834947564359\\
937.861792050141	2.38472627707787\\
937.960849980399	2.37103224725043\\
938.059898249038	2.35726850939823\\
938.158936966183	2.3434362100111\\
938.257966247632	2.32953651880383\\
938.356986214874	2.31557062866428\\
938.455996995098	2.30153975558262\\
938.554998721197	2.28744513854671\\
938.653991531766	2.2732880394222\\
938.75297557109	2.25906974279021\\
938.851950989126	2.24479155577018\\
938.950917941477	2.23045480780055\\
939.049876589358	2.21606085039895\\
939.148827099549	2.20161105687284\\
939.247769644344	2.18710682199214\\
939.346704401488	2.17254956164553\\
939.44563155411	2.15794071247511\\
939.544551290639	2.14328173143359\\
939.643463804685	2.12857409515216\\
939.742369294932	2.1138192993547\\
939.841267965066	2.09901885862629\\
939.94016002369	2.08417430605389\\
940.039045683899	2.06928719064729\\
940.137925162692	2.05435907376649\\
940.236798681187	2.03939153086911\\
940.335666465624	2.02438615848236\\
940.434528747557	2.00934457575361\\
940.533385762516	1.99426841598392\\
940.632237748833	1.97915931934666\\
940.731084947576	1.964018932936\\
940.829927602616	1.94884891168697\\
940.928765960052	1.93365091513472\\
941.027600267388	1.91842660255314\\
941.126430772752	1.90317762850716\\
941.225257724178	1.887905638729\\
941.324081368996	1.8726122668008\\
941.422901953386	1.85729913188734\\
941.521719722723	1.84196784155586\\
941.620534923756	1.82662000637676\\
941.719347806848	1.81125725482992\\
941.818158627256	1.7958812420071\\
941.916967645979	1.78049365548168\\
942.015775129072	1.76509621138475\\
942.11458134618	1.74969064548131\\
942.213386569592	1.73427870769134\\
942.312191073814	1.71886215990642\\
942.410995134991	1.70344277292679\\
942.509799030074	1.68802232168687\\
942.608603036031	1.67260258086896\\
942.70740742934	1.65718532226448\\
942.806212485618	1.64177231302515\\
942.905018479777	1.62636531726449\\
943.003825686264	1.61096609825092\\
943.102634377947	1.59557641184287\\
943.201444824103	1.58019799415523\\
943.300257290172	1.56483256056554\\
943.399072039731	1.54948181890324\\
943.497889335507	1.5341474765475\\
943.596709437954	1.51883123183053\\
943.695532603838	1.50353476541694\\
943.794359086233	1.48825974078807\\
943.89318913494	1.47300780738555\\
943.992022997184	1.45778060560352\\
944.090860918403	1.44257977243315\\
944.189703142185	1.42740694152499\\
944.288549909383	1.41226373794872\\
944.387401455079	1.39715175880802\\
944.486258002117	1.38207253112036\\
944.585119759344	1.36702750011062\\
944.68398693481	1.35201811587264\\
944.782859748302	1.33704591655637\\
944.881738424164	1.32211248226749\\
944.980623178005	1.3072193476832\\
945.079514214153	1.29236798512906\\
945.178411730161	1.27755983442155\\
945.277315919097	1.26279631821126\\
945.376226969063	1.24807883899036\\
945.475145063103	1.23340877861229\\
945.57407038026	1.21878750556629\\
945.673003096176	1.20421637927593\\
945.771943381286	1.18969673801272\\
945.870891398784	1.1752298851039\\
945.969847305613	1.16081709551187\\
946.068811254754	1.14645963159102\\
946.167783395552	1.13215874539924\\
946.266763872321	1.11791566923661\\
946.365752823661	1.10373161083844\\
946.464750382915	1.08960775648227\\
946.56375667856	1.07554527368136\\
946.662771834149	1.0615453106881\\
946.761795968186	1.04760899560607\\
946.860829194169	1.03373743651829\\
946.959871620652	1.01993172189403\\
947.058923351209	1.0061929201382\\
947.157984484316	0.992522078628874\\
947.257055113403	0.978920223889508\\
947.356135327081	0.965388363066191\\
947.455225209331	0.951927485097208\\
947.554324839574	0.938538561101255\\
947.653434292707	0.925222544438599\\
947.752553639016	0.91198036987379\\
947.851682944084	0.898812952633199\\
947.950822268813	0.88572118833917\\
948.049971669508	0.87270595335291\\
948.149131197968	0.859768105174198\\
948.24830090158	0.846908482880161\\
948.347480823365	0.834127907200104\\
948.446671001961	0.821427180047902\\
948.54587147166	0.808807084510944\\
948.64508226263	0.796268386206856\\
948.744303401115	0.78381183460661\\
948.843534909468	0.771438162961389\\
948.942776806122	0.759148087759156\\
949.042029105549	0.746942308042632\\
949.141291818214	0.734821504669653\\
949.240564950622	0.722786340279159\\
949.339848505457	0.710837460023382\\
949.439142481748	0.698975492549484\\
949.538446875081	0.687201051390846\\
949.637761677758	0.675514735923093\\
949.737086878739	0.663917130560486\\
949.836422463562	0.652408803665435\\
949.935768414361	0.640990307274886\\
950.035124709932	0.629662177228594\\
950.134491325882	0.618424934029345\\
950.233868234834	0.607279084255452\\
950.333255406518	0.596225120956025\\
950.432652807699	0.585263522605165\\
950.532060402145	0.574394752367471\\
950.631478150713	0.563619258429707\\
950.730906011463	0.55293747455445\\
950.830343939791	0.542349820899343\\
950.92979188856	0.531856704796898\\
951.029249808105	0.521458520351857\\
951.128717646168	0.511155647396329\\
951.228195347909	0.500948451094545\\
951.327682855989	0.490837282217143\\
951.427180110699	0.48082247792426\\
951.526687050179	0.470904363413754\\
951.62620361056	0.461083252999615\\
951.725729725903	0.451359448965166\\
951.825265328096	0.441733240158326\\
951.924810346913	0.432204901961659\\
952.024364710104	0.422774696794033\\
952.123928343472	0.413442874324408\\
952.223501170916	0.404209671475493\\
952.323083114488	0.395075312468839\\
952.422674094451	0.386040008930643\\
952.522274029351	0.377103960146618\\
952.621882836119	0.368267353657228\\
952.72150043014	0.359530365537962\\
952.821126725184	0.350893159052565\\
952.92076163332	0.342355883101673\\
953.020405065035	0.333918672889959\\
953.12005692943	0.325581651685745\\
953.219717134304	0.317344931190488\\
953.319385586119	0.309208610604576\\
953.419062190019	0.301172776167933\\
953.518746849908	0.293237501575089\\
953.618439468533	0.28540284831653\\
953.71813994752	0.277668865538061\\
953.817848187409	0.270035589806596\\
953.917564087679	0.262503044869813\\
954.017287546792	0.25507124142106\\
954.117018462229	0.247740176956927\\
954.216756730538	0.240509835695204\\
954.316502247378	0.233380188422978\\
954.416254907558	0.226351192261212\\
954.516014605087	0.219422790648046\\
954.615781233264	0.212594913803153\\
954.715554684749	0.205867479020792\\
954.815334851572	0.199240390011249\\
954.915121625135	0.19271353609707\\
955.014914896264	0.186286792182443\\
955.11471455529	0.179960019055263\\
955.21452049208	0.173733063011478\\
955.314332596032	0.167605754907738\\
955.414150756134	0.161577910026653\\
955.513974861086	0.155649329213144\\
955.613804799397	0.149819799486211\\
955.713640459368	0.14408909287755\\
955.813481729081	0.13845696520956\\
955.91332849647	0.132923156211024\\
956.013180649404	0.127487389988039\\
956.113038075719	0.122149374466713\\
956.212900663216	0.116908800229174\\
956.312768299708	0.111765340149325\\
956.412640873109	0.106718649917973\\
956.512518271526	0.101768368569924\\
956.612400383339	0.0969141189248834\\
956.712287097267	0.0921555077045732\\
956.81217830237	0.0874921244893571\\
956.912073888061	0.0829235405236596\\
957.01197374415	0.0784493083648463\\
957.11187776091	0.074068961892976\\
957.211785829135	0.0697820161766181\\
957.311697840192	0.0655879672237344\\
957.411613686074	0.061486291753545\\
957.511533259457	0.0574764470022495\\
957.611456453753	0.0535578705198812\\
957.711383163164	0.0497299799378474\\
957.811313282734	0.0459921727320203\\
957.911246708404	0.0423438259866098\\
958.011183337061	0.0387842961580487\\
958.111123066596	0.0353129188359892\\
958.211065795951	0.0319290085033825\\
958.311011425173	0.0286318583113361\\
958.410959855467	0.0254207398688045\\
958.510910989247	0.0222949030099945\\
958.610864730183	0.0192535755200866\\
958.710820983252	0.0162959628984531\\
958.810779654791	0.0134212482630561\\
958.910740652547	0.0106285922632215\\
959.010703885728	0.00791713285119299\\
959.11066926504	0.00528598500321923\\
959.210636702739	0.00273424053053174\\
959.310606112674	0.000260967956243943\\
959.410577410331	-0.00213478761069778\\
959.510550512877	-0.00445400460738709\\
959.610525339196	-0.00669768513583341\\
959.710501809938	-0.00886685505024927\\
959.810479847545	-0.0109625640351862\\
959.910459376298	-0.0129858856630245\\
960.010440322342	-0.0149379174424597\\
960.110422613725	-0.0168197808386129\\
960.210406180423	-0.0186326212769454\\
960.310390954368	-0.0203776081224498\\
960.410376869477	-0.022055934635302\\
960.510363861668	-0.0236688179045732\\
960.610351868888	-0.0252174987465367\\
960.71034083112	-0.0267032415874917\\
960.810330690405	-0.0281273343089196\\
960.910321390851	-0.0294910880744544\\
961.010312878639	-0.0307958370911987\\
961.110305102028	-0.0320429383476164\\
961.210298011361	-0.0332337713659249\\
961.310291559052	-0.0343697379582722\\
961.410285699591	-0.0354522617714023\\
961.510280389533	-0.0364827875748628\\
961.610275587483	-0.0374627809291029\\
961.71027125407	-0.0383937287265269\\
961.810267351926	-0.0392771389446543\\
961.91026384569	-0.0401145366031481\\
962.010260702002	-0.0409074601647181\\
962.11025788939	-0.0416574698929908\\
962.210255378158	-0.0423661588889671\\
962.310253140702	-0.0430351030009819\\
962.410251152062	-0.043665756649151\\
962.510249390134	-0.0442593747038301\\
962.61024783551	-0.0448169788329825\\
962.710246471056	-0.0453393666383322\\
962.810245280972	-0.0458272348799169\\
962.910244250056	-0.0462813075782478\\
963.01024336357	-0.0467023733372527\\
963.110242607287	-0.0470912900344099\\
963.210241967565	-0.0474489824824752\\
963.310241431436	-0.0477764354247577\\
963.410240986678	-0.0480746828868866\\
963.510240621879	-0.048344793405355\\
963.610240326478	-0.0485878571140525\\
963.710240090772	-0.0488049772052257\\
963.810239905905	-0.0489972620831896\\
963.910239763849	-0.0491658180860131\\
964.010239657379	-0.0493117426499414\\
964.110239580031	-0.0494361198373298\\
964.210239526058	-0.0495400170743074\\
964.310239490385	-0.0496244835732366\\
964.410239468561	-0.0496905501573795\\
964.510239456713	-0.0497392276117566\\
964.610239451505	-0.0497715027283616\\
964.710239450088	-0.0497883352393366\\
964.810239450061	-0.0497906577751984\\
964.910239449425	-0.0497793766193224\\
965.010239446544	-0.0497553739286623\\
965.110239440113	-0.0497195099892724\\
965.21023942912	-0.0496726203784468\\
965.310239412812	-0.049615510130913\\
965.410239390663	-0.0495489529371591\\
965.510239362345	-0.049473695981947\\
965.610239327706	-0.0493904626760647\\
965.710239286744	-0.049299950565498\\
965.810239239581	-0.0492028293768755\\
965.910239186446	-0.0490997417683435\\
966.010239127653	-0.048991304669272\\
966.110239063588	-0.0488781102237509\\
966.210238994693	-0.0487607265277907\\
966.310238921453	-0.0486396979191375\\
966.410238844384	-0.0485155449097511\\
966.510238764017	-0.0483887645556471\\
966.610238680898	-0.0482598314812245\\
966.710238595574	-0.048129198561604\\
966.810238508583	-0.0479972965462614\\
966.910238420453	-0.0478645336056271\\
967.010238331691	-0.0477312953909286\\
967.11023824278	-0.04759794545789\\
967.210238154178	-0.0474648277848696\\
967.310238066321	-0.0473322704129695\\
967.410237979616	-0.0472005855053883\\
967.510237894439	-0.0470700655636373\\
967.610237811126	-0.0469409823610748\\
967.710237729984	-0.0468135915007784\\
967.810237651288	-0.0466881357056455\\
967.91023757528	-0.0465648411385667\\
968.010237502162	-0.046443913020933\\
968.110237432099	-0.0463255376023376\\
968.210237365223	-0.0462098867045227\\
968.31023730164	-0.0460971192480802\\
968.410237241427	-0.0459873803884128\\
968.510237184631	-0.0458808009705146\\
968.610237131273	-0.0457774975274522\\
968.710237081349	-0.0456775726275683\\
968.810237034829	-0.0455811160182614\\
968.910236991667	-0.0454882057041011\\
969.010236951797	-0.0453989080632129\\
969.110236915134	-0.0453132777056188\\
969.21023688158	-0.0452313577473696\\
969.310236851021	-0.0451531803380388\\
969.410236823335	-0.0450787674853687\\
969.510236798388	-0.0450081321812609\\
969.610236776041	-0.0449412790702281\\
969.710236756149	-0.0448782042368133\\
969.810236738562	-0.0448188951102028\\
969.910236723125	-0.0447633311191901\\
970.010236709684	-0.0447114844583125\\
970.110236698086	-0.0446633204865309\\
970.210236688174	-0.044618797976246\\
970.310236679799	-0.0445778694336489\\
970.410236672809	-0.0445404814757525\\
970.510236667061	-0.0445065752796015\\
970.610236662414	-0.0444760871279106\\
970.710236658731	-0.0444489488758487\\
970.810236655885	-0.0444250882035661\\
970.910236653751	-0.0444044288563422\\
971.010236652213	-0.0443868909831771\\
971.110236651161	-0.0443723915113309\\
971.210236650495	-0.0443608445832864\\
971.310236650118	-0.0443521620168143\\
971.410236649943	-0.0443462534883781\\
971.510236649891	-0.0443430264409222\\
971.610236649889	-0.0443423862697168\\
971.710236649872	-0.0443442370320508\\
971.810236649782	-0.0443484820738173\\
971.910236649568	-0.0443550241890502\\
972.010236649186	-0.0443637656596682\\
972.110236648598	-0.0443746081555557\\
972.210236647773	-0.0443874526234507\\
972.310236646686	-0.0444021998187802\\
972.410236645316	-0.0444187512973446\\
972.510236643649	-0.0444370097399436\\
972.610236641675	-0.0444568783818662\\
972.710236639389	-0.0444782607087839\\
972.81023663679	-0.044501060942559\\
972.91023663388	-0.0445251845960624\\
973.010236630666	-0.0445505388081643\\
973.110236627156	-0.0445770325694534\\
973.210236623363	-0.0446045765230498\\
973.3102366193	-0.0446330825540359\\
973.410236614984	-0.0446624637941318\\
973.510236610432	-0.0446926350336322\\
973.610236605665	-0.0447235132112761\\
973.710236600702	-0.0447550180106228\\
973.810236595565	-0.0447870722108158\\
973.910236590274	-0.0448196012018206\\
974.010236584852	-0.044852532382633\\
974.11023657932	-0.0448857948958914\\
974.2102365737	-0.0449193195409318\\
974.310236568015	-0.0449530393169671\\
974.410236562286	-0.044986890395185\\
974.510236556532	-0.0450208122472247\\
974.610236550775	-0.0450547466844072\\
974.710236545032	-0.0450886373440326\\
974.810236539322	-0.0451224303811853\\
974.910236533662	-0.0451560751178422\\
975.010236528068	-0.0451895237405405\\
975.110236522554	-0.0452227307973002\\
975.210236517135	-0.0452556532631473\\
975.310236511822	-0.0452882508892422\\
975.410236506626	-0.0453204862554992\\
975.510236501558	-0.0453523245417515\\
975.610236496625	-0.0453837333261485\\
975.710236491836	-0.0454146824480455\\
975.810236487197	-0.0454451439136794\\
975.910236482712	-0.045475091916783\\
976.010236478387	-0.0455045028972866\\
976.110236474225	-0.0455333556952357\\
976.210236470227	-0.0455616317116781\\
976.310236466395	-0.045589314696598\\
976.41023646273	-0.0456163902874233\\
976.51023645923	-0.0456428458715093\\
976.610236455896	-0.0456686708552993\\
976.710236452724	-0.0456938568029187\\
976.810236449713	-0.0457183972247025\\
976.910236446859	-0.0457422873630681\\
977.01023644416	-0.0457655241717191\\
977.11023644161	-0.045788106325485\\
977.210236439206	-0.0458100340493647\\
977.310236436943	-0.0458313088688647\\
977.410236434816	-0.0458519336123051\\
977.51023643282	-0.045871912640602\\
977.61023643095	-0.0458912518707169\\
977.7102364292	-0.045909958448759\\
977.810236427566	-0.0459280404789147\\
977.91023642604	-0.0459455070193051\\
978.010236424618	-0.0459623681245684\\
978.110236423295	-0.0459786348670542\\
978.210236422065	-0.0459943193481477\\
978.310236420923	-0.0460094346841063\\
978.410236419863	-0.0460239949663282\\
978.51023641888	-0.0460380149452099\\
978.61023641797	-0.0460515093857711\\
978.710236417127	-0.046064492878648\\
978.810236416347	-0.0460769806813916\\
978.910236415626	-0.0460889894033694\\
979.010236414959	-0.046100536486539\\
979.110236414343	-0.046111639449731\\
979.210236413773	-0.0461223157432752\\
979.310236413246	-0.0461325829051574\\
979.410236412758	-0.0461424587698678\\
979.510236412307	-0.0461519617150712\\
979.610236411888	-0.046161110473307\\
979.7102364115	-0.0461699232552311\\
979.810236411139	-0.0461784172812841\\
979.910236410804	-0.0461866096840957\\
980.010236410491	-0.0461945184323474\\
980.110236410199	-0.0462021619656865\\
980.210236409925	-0.0462095584148335\\
980.310236409669	-0.0462167252731772\\
980.410236409427	-0.0462236793697889\\
980.510236409198	-0.0462304370849412\\
980.610236408982	-0.0462370148393083\\
980.710236408776	-0.0462434293067852\\
980.81023640858	-0.0462496970156292\\
980.910236408392	-0.0462558339496983\\
981.01023640821	-0.0462618554566084\\
981.110236408035	-0.0462677762467401\\
981.210236407865	-0.0462736105060448\\
981.310236407699	-0.0462793720561239\\
981.410236407536	-0.0462850743989124\\
981.510236407376	-0.04629073066232\\
981.610236407218	-0.0462963535390679\\
981.710236407061	-0.0463019552200586\\
981.810236406905	-0.046307547371686\\
981.910236406748	-0.0463131412382931\\
982.010236406591	-0.046318747724168\\
982.110236406433	-0.0463243772445562\\
982.210236406273	-0.0463300395211052\\
982.31023640611	-0.0463357436330206\\
982.410236405944	-0.0463414982235112\\
982.510236405775	-0.0463473115521274\\
982.610236405602	-0.0463531913716884\\
982.710236405425	-0.0463591448588212\\
982.810236405243	-0.0463651786720083\\
982.910236405056	-0.0463712990112742\\
983.010236404863	-0.0463775116250278\\
983.110236404664	-0.0463838218077521\\
983.210236404458	-0.0463902344242789\\
983.310236404246	-0.0463967539431416\\
983.410236404026	-0.0464033844185303\\
983.510236403798	-0.0464101294301518\\
983.610236403563	-0.0464169920492661\\
983.710236403319	-0.046423974845349\\
983.810236403067	-0.0464310799324832\\
983.910236402806	-0.0464383091148915\\
984.010236402535	-0.0464456640043344\\
984.110236402255	-0.0464531459020535\\
984.210236401966	-0.0464607556245716\\
984.310236401666	-0.0464684935537461\\
984.410236401357	-0.0464763598183116\\
984.510236401037	-0.0464843543459923\\
984.610236400708	-0.0464924767731791\\
984.710236400367	-0.0465007263948552\\
984.810236400017	-0.0465091022073811\\
984.910236399655	-0.0465176029537053\\
985.010236399283	-0.0465262271377146\\
985.110236398901	-0.0465349730334428\\
985.210236398508	-0.0465438387087131\\
985.310236398105	-0.0465528220543949\\
985.410236397691	-0.0465619208016308\\
985.510236397266	-0.0465711325290772\\
985.610236396832	-0.0465804546544176\\
985.710236396387	-0.0465898844038476\\
985.810236395933	-0.0465994188156846\\
985.910236395468	-0.0466090548379722\\
986.010236394994	-0.0466187894119268\\
986.110236394511	-0.0466286194067162\\
986.210236394019	-0.0466385415197934\\
986.310236393518	-0.0466485523052568\\
986.410236393008	-0.0466586482750752\\
986.51023639249	-0.0466688259397023\\
986.610236391964	-0.0466790817839834\\
986.710236391431	-0.0466894122517382\\
986.81023639089	-0.0466998137526066\\
986.910236390342	-0.0467102826798779\\
987.010236389787	-0.0467208154586291\\
987.110236389226	-0.0467314085855906\\
987.210236388659	-0.046742058564135\\
987.310236388086	-0.0467527618047585\\
987.410236387508	-0.0467635146799655\\
987.510236386925	-0.0467743136961179\\
987.610236386337	-0.0467851555341143\\
987.710236385745	-0.0467960369044024\\
987.810236385149	-0.0468069544562324\\
987.91023638455	-0.0468179048587949\\
988.010236383947	-0.0468288848900358\\
988.110236383341	-0.0468398914323054\\
988.210236382733	-0.0468509214418997\\
988.310236382122	-0.0468619719405217\\
988.41023638151	-0.0468730400194202\\
988.510236380896	-0.0468841228486174\\
988.61023638028	-0.0468952176911333\\
988.710236379664	-0.0469063219133628\\
988.810236379046	-0.0469174329879943\\
988.910236378429	-0.046928548492066\\
989.010236377811	-0.0469396660910509\\
989.110236377193	-0.0469507835240839\\
989.210236376575	-0.0469618986169697\\
989.310236375958	-0.0469730093051594\\
989.410236375341	-0.0469841136356032\\
989.510236374725	-0.0469952097529659\\
989.610236374111	-0.0470062958961958\\
989.710236373498	-0.0470173704094597\\
989.810236372886	-0.0470284317493785\\
989.910236372276	-0.0470394784807601\\
990.010236371667	-0.0470505092692023\\
990.110236371061	-0.0470615228671045\\
990.210236370457	-0.0470725180999293\\
990.310236369854	-0.0470834938730713\\
990.410236369254	-0.0470944491896122\\
990.510236368656	-0.0471053831581811\\
990.610236368061	-0.0471162949908706\\
990.710236367468	-0.0471271839949917\\
990.810236366878	-0.0471380495546761\\
990.91023636629	-0.0471488911181069\\
991.010236365705	-0.047159708206816\\
991.110236365123	-0.0471705004273736\\
991.210236364543	-0.0471812674690683\\
991.310236363966	-0.0471920090961408\\
991.410236363392	-0.047202725141633\\
991.510236362821	-0.0472134155025006\\
991.610236362252	-0.0472240801377807\\
991.710236361686	-0.0472347190706755\\
991.810236361123	-0.0472453323878094\\
991.910236360563	-0.0472559202312009\\
992.010236360005	-0.0472664827915114\\
992.110236359449	-0.0472770203118225\\
992.210236358897	-0.0472875330929748\\
992.310236358347	-0.0472980214861224\\
992.410236357799	-0.0473084858788787\\
992.510236357254	-0.0473189266896633\\
992.610236356712	-0.047329344369895\\
992.710236356171	-0.0473397394026802\\
992.810236355633	-0.0473501122949653\\
992.910236355098	-0.0473604635766057\\
993.010236354564	-0.0473707938235413\\
993.110236354033	-0.0473811036770583\\
993.210236353503	-0.0473913938089144\\
993.310236352976	-0.0474016648698133\\
993.41023635245	-0.0474119174917908\\
993.510236351926	-0.0474221523276867\\
993.610236351404	-0.0474323700600622\\
993.710236350884	-0.0474425713708833\\
993.810236350365	-0.047452756930656\\
993.910236349848	-0.0474629274375812\\
994.010236349332	-0.0474730836473057\\
994.110236348818	-0.0474832263314932\\
994.210236348305	-0.047493356223523\\
994.310236347793	-0.0475034740206957\\
994.410236347282	-0.0475135804144449\\
994.510236346773	-0.0475236761000431\\
994.610236346264	-0.0475337617672724\\
994.710236345756	-0.047543838101409\\
994.81023634525	-0.0475539058024585\\
994.910236344744	-0.0475639655907238\\
995.010236344238	-0.0475740181650546\\
995.110236343734	-0.0475840641625283\\
995.21023634323	-0.0475941041809255\\
995.310236342726	-0.0476041388221541\\
995.410236342223	-0.0476141687070321\\
995.510236341721	-0.0476241944701149\\
995.610236341218	-0.0476342167397595\\
995.710236340717	-0.0476442361008082\\
995.810236340215	-0.0476542530751599\\
995.910236339713	-0.0476642681440412\\
996.010236339212	-0.0476742817738872\\
996.110236338711	-0.0476842944340568\\
996.210236338209	-0.0476943066094841\\
996.310236337708	-0.0477043187889857\\
996.410236337207	-0.0477143314419077\\
996.510236336706	-0.0477243450028881\\
996.610236336204	-0.0477343598640915\\
996.710236335702	-0.0477443763760133\\
996.810236335201	-0.0477543948615797\\
996.910236334699	-0.047764415629844\\
997.010236334196	-0.0477744389849424\\
997.110236333694	-0.0477844652314882\\
997.210236333191	-0.0477944946644985\\
997.310236332687	-0.0478045275545904\\
997.410236332184	-0.0478145641426254\\
997.51023633168	-0.0478246046406828\\
997.610236331175	-0.0478346492362277\\
997.71023633067	-0.0478446980998853\\
997.810236330165	-0.0478547513898245\\
997.910236329659	-0.0478648092484884\\
998.010236329153	-0.0478748717998307\\
998.110236328646	-0.0478849391525637\\
998.210236328139	-0.0478950114042018\\
998.310236327631	-0.0479050886393193\\
998.410236327123	-0.04791517092518\\
998.510236326614	-0.0479252583100599\\
998.610236326105	-0.0479353508239562\\
998.710236325595	-0.0479454484815109\\
998.810236325085	-0.0479555512882416\\
998.910236324574	-0.047965659244107\\
999.010236324062	-0.0479757723386362\\
999.110236323551	-0.0479858905458146\\
999.210236323038	-0.0479960138259275\\
999.310236322525	-0.0480061421294314\\
999.410236322012	-0.0480162753966019\\
999.510236321498	-0.0480264135546542\\
999.610236320984	-0.0480365565196786\\
999.710236320469	-0.0480467042040848\\
999.810236319953	-0.0480568565210452\\
999.910236319438	-0.0480670133821569\\
1000.01023631892	-0.0480771746938226\\
1000.1102363184	-0.0480873403518947\\
1000.21023631789	-0.0480975102371125\\
1000.31023631737	-0.0481076842198948\\
1000.41023631685	-0.0481178621690649\\
1000.51023631633	-0.0481280439536534\\
1000.61023631581	-0.0481382294389378\\
1000.7102363153	-0.0481484184859348\\
1000.81023631478	-0.0481586109563354\\
1000.91023631426	-0.0481688067155542\\
1001.01023631374	-0.04817900562934\\
1001.11023631322	-0.0481892075599188\\
1001.2102363127	-0.0481994123655166\\
1001.31023631217	-0.0482096199008873\\
1001.41023631165	-0.0482198300165445\\
1001.51023631113	-0.0482300425574062\\
1001.61023631061	-0.0482402573672608\\
1001.71023631009	-0.0482504742996169\\
1001.81023630957	-0.0482606932229146\\
1001.91023630904	-0.0482709140138809\\
1002.01023630852	-0.0482811365497169\\
1002.110236308	-0.0482913607011511\\
1002.21023630748	-0.0483015863274493\\
1002.31023630695	-0.0483118132843755\\
1002.41023630643	-0.0483220414371617\\
1002.51023630591	-0.0483322706606109\\
1002.61023630538	-0.04834250082889\\
1002.71023630486	-0.0483527318135266\\
1002.81023630434	-0.0483629634937275\\
1002.91023630381	-0.0483731957626096\\
1003.01023630329	-0.0483834285199665\\
1003.11023630277	-0.0483936616645638\\
1003.21023630224	-0.0484038950953983\\
1003.31023630172	-0.0484141287154299\\
1003.41023630119	-0.0484243624311194\\
1003.51023630067	-0.0484345961495932\\
1003.61023630015	-0.0484448297790688\\
1003.71023629962	-0.0484550632327791\\
1003.8102362991	-0.0484652964312231\\
1003.91023629858	-0.0484755293008727\\
1004.01023629805	-0.0484857617725723\\
1004.11023629753	-0.0484959937802742\\
1004.21023629701	-0.0485062252601456\\
1004.31023629648	-0.0485164561517676\\
1004.41023629596	-0.0485266864001122\\
1004.51023629544	-0.0485369159555488\\
1004.61023629491	-0.0485471447723151\\
1004.71023629439	-0.0485573728076763\\
1004.81023629387	-0.0485676000221108\\
1004.91023629334	-0.0485778263794073\\
1005.01023629282	-0.0485880518463407\\
1005.1102362923	-0.0485982763925388\\
1005.21023629178	-0.0486084999916265\\
1005.31023629125	-0.048618722622544\\
1005.41023629073	-0.0486289442686573\\
1005.51023629021	-0.048639164915654\\
1005.61023628969	-0.0486493845508775\\
1005.71023628916	-0.0486596031641574\\
1005.81023628864	-0.048669820748265\\
1005.91023628812	-0.0486800372985447\\
1006.0102362876	-0.0486902528126501\\
1006.11023628708	-0.0487004672909622\\
1006.21023628656	-0.0487106807370408\\
1006.31023628603	-0.0487208931572898\\
1006.41023628551	-0.0487311045602902\\
1006.51023628499	-0.048741314956052\\
1006.61023628447	-0.0487515243552332\\
1006.71023628395	-0.0487617327694691\\
1006.81023628343	-0.0487719402132097\\
1006.91023628291	-0.0487821467045999\\
1007.01023628239	-0.0487923522637157\\
1007.11023628187	-0.0488025569108148\\
1007.21023628135	-0.048812760666574\\
1007.31023628083	-0.0488229635528218\\
1007.4102362803	-0.0488331655923568\\
1007.51023627978	-0.0488433668082979\\
1007.61023627926	-0.0488535672244458\\
1007.71023627874	-0.0488637668666474\\
1007.81023627822	-0.0488739657630705\\
1007.9102362777	-0.0488841639424456\\
1008.01023627718	-0.0488943614326945\\
1008.11023627666	-0.0489045582615755\\
1008.21023627614	-0.0489147544575345\\
1008.31023627562	-0.0489249500491265\\
1008.4102362751	-0.0489351450639767\\
1008.51023627459	-0.0489453395293468\\
1008.61023627407	-0.0489555334738505\\
1008.71023627355	-0.0489657269276859\\
1008.81023627303	-0.0489759199208891\\
1008.91023627251	-0.0489861124823086\\
1009.01023627199	-0.0489963046406329\\
1009.11023627147	-0.0490064964252084\\
1009.21023627095	-0.049016687864519\\
1009.31023627043	-0.0490268789843144\\
1009.41023626991	-0.0490370698086852\\
1009.51023626939	-0.0490472603626383\\
1009.61023626887	-0.0490574506727491\\
1009.71023626835	-0.049067640765938\\
1009.81023626783	-0.049077830668451\\
1009.91023626731	-0.0490880204053265\\
1010.0102362668	-0.0490982100000891\\
1010.11023626628	-0.0491083994750206\\
1010.21023626576	-0.0491185888514851\\
1010.31023626524	-0.049128778149863\\
1010.41023626472	-0.0491389673893835\\
1010.5102362642	-0.0491491565886608\\
1010.61023626368	-0.049159345766706\\
1010.71023626316	-0.0491695349429915\\
1010.81023626264	-0.0491797241363009\\
1010.91023626212	-0.0491899133639011\\
1011.0102362616	-0.0492001026416473\\
1011.11023626109	-0.0492102919842245\\
1011.21023626057	-0.0492204814054164\\
1011.31023626005	-0.0492306709183572\\
1011.41023625953	-0.0492408605355578\\
1011.51023625901	-0.0492510502688181\\
1011.61023625849	-0.0492612401291884\\
1011.71023625797	-0.0492714301269788\\
1011.81023625745	-0.0492816202717965\\
1011.91023625693	-0.0492918105726273\\
1012.01023625641	-0.0493020010378134\\
1012.11023625589	-0.0493121916746942\\
1012.21023625537	-0.0493223824892973\\
1012.31023625486	-0.0493325734867292\\
1012.41023625434	-0.0493427646717834\\
1012.51023625382	-0.0493529560489697\\
1012.6102362533	-0.0493631476221512\\
1012.71023625278	-0.0493733393944483\\
1012.81023625226	-0.0493835313684808\\
1012.91023625174	-0.0493937235464813\\
1013.01023625122	-0.0494039159300764\\
1013.1102362507	-0.0494141085200972\\
1013.21023625018	-0.0494243013167123\\
1013.31023624966	-0.0494344943196332\\
1013.41023624914	-0.0494446875282037\\
1013.51023624862	-0.0494548809414288\\
1013.6102362481	-0.049465074557942\\
1013.71023624758	-0.0494752683759162\\
1013.81023624706	-0.0494854623929959\\
1013.91023624654	-0.0494956566062631\\
1014.01023624602	-0.0495058510122892\\
1014.1102362455	-0.0495160456074319\\
1014.21023624498	-0.0495262403881005\\
1014.31023624447	-0.0495364353505624\\
1014.41023624395	-0.0495466304906227\\
1014.51023624343	-0.0495568258037807\\
1014.61023624291	-0.0495670212856892\\
1014.71023624239	-0.0495772169321098\\
1014.81023624187	-0.0495874127382616\\
1014.91023624135	-0.049597608698532\\
1015.01023624083	-0.0496078048070431\\
1015.11023624031	-0.0496180010581587\\
1015.21023623979	-0.0496281974462883\\
1015.31023623927	-0.0496383939655747\\
1015.41023623875	-0.0496485906101083\\
1015.51023623823	-0.0496587873743693\\
1015.61023623771	-0.0496689842531665\\
1015.71023623719	-0.0496791812411358\\
1015.81023623667	-0.0496893783324615\\
1015.91023623615	-0.049699575520973\\
1016.01023623563	-0.0497097728003406\\
1016.11023623511	-0.0497199701644634\\
1016.21023623459	-0.0497301676077977\\
1016.31023623407	-0.0497403651251566\\
1016.41023623355	-0.0497505627113458\\
1016.51023623303	-0.049760760361059\\
1016.61023623251	-0.0497709580689387\\
1016.71023623199	-0.04978115582962\\
1016.81023623147	-0.0497913536377484\\
1016.91023623095	-0.0498015514880295\\
1017.01023623043	-0.0498117493753458\\
1017.11023622991	-0.0498219472948463\\
1017.21023622939	-0.0498321452418946\\
1017.31023622887	-0.0498423432119874\\
1017.41023622835	-0.0498525412007035\\
1017.51023622783	-0.049862739203674\\
1017.61023622731	-0.0498729372166429\\
1017.71023622679	-0.0498831352356036\\
1017.81023622627	-0.0498933332568465\\
1017.91023622575	-0.0499035312768662\\
1018.01023622523	-0.0499137292922786\\
1018.11023622471	-0.0499239272997923\\
1018.21023622419	-0.0499341252961942\\
1018.31023622367	-0.049944323278359\\
1018.41023622315	-0.0499545212432705\\
1018.51023622263	-0.0499647191881088\\
1018.61023622211	-0.0499749171103711\\
1018.71023622159	-0.0499851150078501\\
1018.81023622107	-0.0499953128784517\\
1018.91023622055	-0.0500055107201118\\
1019.01023622003	-0.0500157085309296\\
1019.11023621951	-0.0500259063092547\\
1019.21023621899	-0.0500361040534977\\
1019.31023621847	-0.0500463017619612\\
1019.41023621795	-0.0500564994333103\\
1019.51023621743	-0.05006669706722\\
1019.61023621691	-0.0500768946631385\\
1019.71023621639	-0.0500870922175952\\
1019.81023621587	-0.0500972897266598\\
1019.91023621535	-0.0501074871960274\\
1020.01023621483	-0.05011768464508\\
1020.11023621431	-0.0501278820930107\\
1020.21023621379	-0.0501380795454141\\
1020.31023621327	-0.0501482769989889\\
1020.41023621275	-0.0501584744513919\\
1020.51023621223	-0.0501686719032254\\
1020.61023621171	-0.0501788693553264\\
1020.71023621119	-0.0501890668076462\\
1020.81023621067	-0.0501992642599195\\
1020.91023621015	-0.0502094617121193\\
1021.01023620963	-0.0502196591643207\\
1021.11023620911	-0.0502298566165445\\
1021.21023620859	-0.0502400540687719\\
1021.31023620807	-0.0502502515209931\\
1021.41023620755	-0.0502604489732121\\
1021.51023620703	-0.0502706464254326\\
1021.61023620651	-0.0502808438776541\\
1021.71023620599	-0.0502910413298752\\
1021.81023620547	-0.050301238782096\\
1021.91023620495	-0.0503114362343169\\
1022.01023620443	-0.0503216336865378\\
1022.11023620391	-0.0503318311387588\\
1022.21023620339	-0.0503420285909797\\
1022.31023620287	-0.0503522260432006\\
1022.41023620235	-0.0503624234954215\\
1022.51023620183	-0.0503726209476424\\
1022.61023620131	-0.0503828183998634\\
1022.71023620079	-0.0503930158520843\\
1022.81023620027	-0.0504032133043052\\
1022.91023619975	-0.0504134107565261\\
1023.01023619923	-0.0504236082087471\\
1023.11023619871	-0.050433805660968\\
1023.21023619819	-0.0504440031131889\\
1023.31023619767	-0.0504542005654098\\
1023.41023619715	-0.0504643980176308\\
1023.51023619663	-0.0504745954698517\\
1023.61023619611	-0.0504847929220726\\
1023.71023619559	-0.0504949903742935\\
1023.81023619507	-0.0505051878265145\\
1023.91023619455	-0.0505153852787354\\
1024.01023619403	-0.0505255827309563\\
1024.11023619351	-0.0505357801831773\\
1024.21023619299	-0.0505459776353982\\
1024.31023619247	-0.0505561750876191\\
1024.41023619195	-0.05056637253984\\
1024.51023619143	-0.0505765699920609\\
1024.61023619091	-0.0505867674442819\\
1024.71023619039	-0.0505969648965028\\
1024.81023618987	-0.0506071623487237\\
1024.91023618935	-0.0506173598009447\\
1025.01023618883	-0.0506275572531656\\
1025.11023618831	-0.0506377547053865\\
1025.21023618779	-0.0506479521576074\\
1025.31023618727	-0.0506581496098283\\
1025.41023618675	-0.0506683470620493\\
1025.51023618623	-0.0506785445142702\\
1025.61023618571	-0.0506887419664911\\
1025.71023618519	-0.050698939418712\\
1025.81023618467	-0.050709136870933\\
1025.91023618415	-0.0507193343231539\\
1026.01023618363	-0.0507295317753748\\
1026.11023618311	-0.0507397292275958\\
1026.21023618259	-0.0507499266798167\\
1026.31023618207	-0.0507601241320376\\
1026.41023618155	-0.0507703215842585\\
1026.51023618103	-0.0507805190364794\\
1026.61023618051	-0.0507907164887004\\
1026.71023617999	-0.0508009139409213\\
1026.81023617947	-0.0508111113931422\\
1026.91023617895	-0.0508213088453632\\
1027.01023617843	-0.0508315062975841\\
1027.11023617791	-0.050841703749805\\
1027.21023617739	-0.0508519012020259\\
1027.31023617687	-0.0508620986542468\\
1027.41023617635	-0.0508722961064678\\
1027.51023617583	-0.0508824935586887\\
1027.61023617531	-0.0508926910109096\\
1027.71023617479	-0.0509028884631306\\
1027.81023617427	-0.0509130859153515\\
1027.91023617375	-0.0509232833675724\\
1028.01023617323	-0.0509334808197933\\
1028.11023617271	-0.0509436782720143\\
1028.21023617219	-0.0509538757242352\\
1028.31023617167	-0.0509640731764561\\
1028.41023617115	-0.050974270628677\\
1028.51023617063	-0.050984468080898\\
1028.61023617011	-0.0509946655331189\\
1028.71023616959	-0.0510048629853398\\
1028.81023616907	-0.0510150604375607\\
1028.91023616855	-0.0510252578897817\\
1029.01023616803	-0.0510354553420026\\
1029.11023616751	-0.0510456527942235\\
1029.21023616699	-0.0510558502464444\\
1029.31023616647	-0.0510660476986654\\
1029.41023616595	-0.0510762451508863\\
1029.51023616543	-0.0510864426031072\\
1029.61023616491	-0.0510966400553281\\
1029.71023616439	-0.0511068375075491\\
1029.81023616387	-0.05111703495977\\
1029.91023616335	-0.0511272324119909\\
1030.01023616283	-0.0511374298642118\\
1030.11023616231	-0.0511476273164328\\
1030.21023616179	-0.0511578247686537\\
1030.31023616127	-0.0511680222208746\\
1030.41023616075	-0.0511782196730955\\
1030.51023616023	-0.0511884171253165\\
1030.61023615971	-0.0511986145775374\\
1030.71023615919	-0.0512088120297583\\
1030.81023615867	-0.0512190094819792\\
1030.91023615815	-0.0512292069342002\\
1031.01023615763	-0.0512394043864211\\
1031.11023615711	-0.051249601838642\\
1031.21023615659	-0.0512597992908629\\
1031.31023615607	-0.0512699967430839\\
1031.41023615555	-0.0512801941953048\\
1031.51023615503	-0.0512903916475257\\
1031.61023615451	-0.0513005890997466\\
1031.71023615399	-0.0513107865519676\\
1031.81023615347	-0.0513209840041885\\
1031.91023615295	-0.0513311814564094\\
1032.01023615243	-0.0513413789086303\\
1032.11023615191	-0.0513515763608513\\
1032.21023615139	-0.0513617738130722\\
1032.31023615087	-0.0513719712652931\\
1032.41023615035	-0.051382168717514\\
1032.51023614983	-0.051392366169735\\
1032.61023614931	-0.0514025636219559\\
1032.71023614879	-0.0514127610741768\\
1032.81023614827	-0.0514229585263977\\
1032.91023614775	-0.0514331559786187\\
1033.01023614723	-0.0514433534308396\\
1033.11023614671	-0.0514535508830605\\
1033.21023614619	-0.0514637483352814\\
1033.31023614567	-0.0514739457875024\\
1033.41023614515	-0.0514841432397233\\
1033.51023614463	-0.0514943406919442\\
1033.61023614411	-0.0515045381441652\\
1033.71023614359	-0.0515147355963861\\
1033.81023614307	-0.051524933048607\\
1033.91023614255	-0.0515351305008279\\
1034.01023614203	-0.0515453279530488\\
1034.11023614151	-0.0515555254052698\\
1034.21023614099	-0.0515657228574907\\
1034.31023614047	-0.0515759203097116\\
1034.41023613995	-0.0515861177619326\\
1034.51023613943	-0.0515963152141535\\
1034.61023613891	-0.0516065126663744\\
1034.71023613839	-0.0516167101185953\\
1034.81023613787	-0.0516269075708162\\
1034.91023613735	-0.0516371050230372\\
1035.01023613683	-0.0516473024752581\\
1035.11023613631	-0.051657499927479\\
1035.21023613579	-0.0516676973797\\
1035.31023613527	-0.0516778948319209\\
1035.41023613475	-0.0516880922841418\\
1035.51023613423	-0.0516982897363627\\
1035.61023613371	-0.0517084871885837\\
1035.71023613319	-0.0517186846408046\\
1035.81023613267	-0.0517288820930255\\
1035.91023613215	-0.0517390795452464\\
1036.01023613163	-0.0517492769974673\\
1036.11023613111	-0.0517594744496883\\
1036.21023613059	-0.0517696719019092\\
1036.31023613007	-0.0517798693541301\\
1036.41023612955	-0.0517900668063511\\
1036.51023612903	-0.051800264258572\\
1036.61023612851	-0.0518104617107929\\
1036.71023612799	-0.0518206591630138\\
1036.81023612747	-0.0518308566152347\\
1036.91023612695	-0.0518410540674557\\
1037.01023612643	-0.0518512515196766\\
1037.11023612591	-0.0518614489718975\\
1037.21023612539	-0.0518716464241185\\
1037.31023612487	-0.0518818438763394\\
1037.41023612435	-0.0518920413285603\\
1037.51023612383	-0.0519022387807812\\
1037.61023612331	-0.0519124362330022\\
1037.71023612279	-0.0519226336852231\\
1037.81023612227	-0.051932831137444\\
1037.91023612175	-0.0519430285896649\\
1038.01023612123	-0.0519532260418859\\
1038.11023612071	-0.0519634234941068\\
1038.21023612019	-0.0519736209463277\\
1038.31023611967	-0.0519838183985486\\
1038.41023611915	-0.0519940158507696\\
1038.51023611863	-0.0520042133029905\\
1038.61023611811	-0.0520144107552114\\
1038.71023611759	-0.0520246082074323\\
1038.81023611707	-0.0520348056596533\\
1038.91023611655	-0.0520450031118742\\
1039.01023611603	-0.0520552005640951\\
1039.11023611551	-0.052065398016316\\
1039.21023611499	-0.052075595468537\\
1039.31023611447	-0.0520857929207579\\
1039.41023611395	-0.0520959903729788\\
1039.51023611343	-0.0521061878251997\\
1039.61023611291	-0.0521163852774207\\
1039.71023611239	-0.0521265827296416\\
1039.81023611187	-0.0521367801818625\\
1039.91023611135	-0.0521469776340834\\
1040.01023611083	-0.0521571750863044\\
1040.11023611031	-0.0521673725385253\\
1040.21023610979	-0.0521775699907462\\
1040.31023610927	-0.0521877674429671\\
1040.41023610875	-0.0521979648951881\\
1040.51023610823	-0.052208162347409\\
1040.61023610771	-0.0522183597996299\\
1040.71023610719	-0.0522285572518508\\
1040.81023610667	-0.0522387547040718\\
1040.91023610615	-0.0522489521562927\\
1041.01023610563	-0.0522591496085136\\
1041.11023610511	-0.0522693470607346\\
1041.21023610459	-0.0522795445129555\\
1041.31023610407	-0.0522897419651764\\
1041.41023610355	-0.0522999394173973\\
1041.51023610303	-0.0523101368696182\\
1041.61023610251	-0.0523203343218392\\
1041.71023610199	-0.0523305317740601\\
1041.81023610147	-0.052340729226281\\
1041.91023610095	-0.0523509266785019\\
1042.01023610043	-0.0523611241307229\\
1042.11023609991	-0.0523713215829438\\
1042.21023609939	-0.0523815190351647\\
1042.31023609887	-0.0523917164873856\\
1042.41023609835	-0.0524019139396066\\
1042.51023609783	-0.0524121113918275\\
1042.61023609731	-0.0524223088440484\\
1042.71023609679	-0.0524325062962693\\
1042.81023609627	-0.0524427037484903\\
1042.91023609575	-0.0524529012007112\\
1043.01023609523	-0.0524630986529321\\
1043.11023609471	-0.0524732961051531\\
1043.21023609419	-0.052483493557374\\
1043.31023609367	-0.0524936910095949\\
1043.41023609315	-0.0525038884618158\\
1043.51023609263	-0.0525140859140367\\
1043.61023609211	-0.0525242833662577\\
1043.71023609159	-0.0525344808184786\\
1043.81023609107	-0.0525446782706995\\
1043.91023609055	-0.0525548757229205\\
1044.01023609003	-0.0525650731751414\\
1044.11023608951	-0.0525752706273623\\
1044.21023608899	-0.0525854680795832\\
1044.31023608847	-0.0525956655318041\\
1044.41023608795	-0.0526058629840251\\
1044.51023608743	-0.052616060436246\\
1044.61023608691	-0.0526262578884669\\
1044.71023608639	-0.0526364553406879\\
1044.81023608587	-0.0526466527929088\\
1044.91023608535	-0.0526568502451297\\
1045.01023608483	-0.0526670476973506\\
1045.11023608431	-0.0526772451495716\\
1045.21023608379	-0.0526874426017925\\
1045.31023608327	-0.0526976400540134\\
1045.41023608275	-0.0527078375062343\\
1045.51023608223	-0.0527180349584552\\
1045.61023608171	-0.0527282324106762\\
1045.71023608119	-0.0527384298628971\\
1045.81023608067	-0.052748627315118\\
1045.91023608015	-0.052758824767339\\
1046.01023607963	-0.0527690222195599\\
1046.11023607911	-0.0527792196717808\\
1046.21023607859	-0.0527894171240017\\
1046.31023607807	-0.0527996145762226\\
1046.41023607755	-0.0528098120284436\\
1046.51023607703	-0.0528200094806645\\
1046.61023607651	-0.0528302069328854\\
1046.71023607599	-0.0528404043851064\\
1046.81023607547	-0.0528506018373273\\
1046.91023607495	-0.0528607992895482\\
1047.01023607443	-0.0528709967417691\\
1047.11023607391	-0.0528811941939901\\
1047.21023607339	-0.052891391646211\\
1047.31023607287	-0.0529015890984319\\
1047.41023607235	-0.0529117865506528\\
1047.51023607183	-0.0529219840028738\\
1047.61023607131	-0.0529321814550947\\
1047.71023607079	-0.0529423789073156\\
1047.81023607027	-0.0529525763595365\\
1047.91023606975	-0.0529627738117575\\
1048.01023606923	-0.0529729712639784\\
1048.11023606871	-0.0529831687161993\\
1048.21023606819	-0.0529933661684202\\
1048.31023606767	-0.0530035636206412\\
1048.41023606715	-0.0530137610728621\\
1048.51023606663	-0.053023958525083\\
1048.61023606611	-0.0530341559773039\\
1048.71023606559	-0.0530443534295249\\
1048.81023606507	-0.0530545508817458\\
1048.91023606455	-0.0530647483339667\\
1049.01023606403	-0.0530749457861876\\
1049.11023606351	-0.0530851432384086\\
1049.21023606299	-0.0530953406906295\\
1049.31023606247	-0.0531055381428504\\
1049.41023606195	-0.0531157355950713\\
1049.51023606143	-0.0531259330472923\\
1049.61023606091	-0.0531361304995132\\
1049.71023606039	-0.0531463279517341\\
1049.81023605987	-0.053156525403955\\
1049.91023605935	-0.053166722856176\\
1050.01023605883	-0.0531769203083969\\
1050.11023605831	-0.0531871177606178\\
1050.21023605779	-0.0531973152128387\\
1050.31023605727	-0.0532075126650597\\
1050.41023605675	-0.0532177101172806\\
1050.51023605623	-0.0532279075695015\\
1050.61023605571	-0.0532381050217225\\
1050.71023605519	-0.0532483024739434\\
1050.81023605467	-0.0532584999261643\\
1050.91023605415	-0.0532686973783852\\
1051.01023605363	-0.0532788948306061\\
1051.11023605311	-0.0532890922828271\\
1051.21023605259	-0.053299289735048\\
1051.31023605207	-0.0533094871872689\\
1051.41023605155	-0.0533196846394898\\
1051.51023605103	-0.0533298820917108\\
1051.61023605051	-0.0533400795439317\\
1051.71023604999	-0.0533502769961526\\
1051.81023604947	-0.0533604744483735\\
1051.91023604895	-0.0533706719005945\\
1052.01023604843	-0.0533808693528154\\
1052.11023604791	-0.0533910668050363\\
1052.21023604739	-0.0534012642572572\\
1052.31023604687	-0.0534114617094782\\
1052.41023604635	-0.0534216591616991\\
1052.51023604583	-0.05343185661392\\
1052.61023604531	-0.053442054066141\\
1052.71023604479	-0.0534522515183619\\
1052.81023604427	-0.0534624489705828\\
1052.91023604375	-0.0534726464228037\\
1053.01023604323	-0.0534828438750246\\
1053.11023604271	-0.0534930413272456\\
1053.21023604219	-0.0535032387794665\\
1053.31023604167	-0.0535134362316874\\
1053.41023604115	-0.0535236336839084\\
1053.51023604063	-0.0535338311361293\\
1053.61023604011	-0.0535440285883502\\
1053.71023603959	-0.0535542260405711\\
1053.81023603907	-0.053564423492792\\
1053.91023603855	-0.053574620945013\\
1054.01023603803	-0.0535848183972339\\
1054.11023603751	-0.0535950158494548\\
1054.21023603699	-0.0536052133016758\\
1054.31023603647	-0.0536154107538967\\
1054.41023603595	-0.0536256082061176\\
1054.51023603543	-0.0536358056583385\\
1054.61023603491	-0.0536460031105595\\
1054.71023603439	-0.0536562005627804\\
1054.81023603387	-0.0536663980150013\\
1054.91023603335	-0.0536765954672222\\
1055.01023603283	-0.0536867929194432\\
1055.11023603231	-0.0536969903716641\\
1055.21023603179	-0.053707187823885\\
1055.31023603127	-0.0537173852761059\\
1055.41023603075	-0.0537275827283269\\
1055.51023603023	-0.0537377801805478\\
1055.61023602971	-0.0537479776327687\\
1055.71023602919	-0.0537581750849896\\
1055.81023602867	-0.0537683725372105\\
1055.91023602815	-0.0537785699894315\\
1056.01023602763	-0.0537887674416524\\
1056.11023602711	-0.0537989648938733\\
1056.21023602659	-0.0538091623460943\\
1056.31023602607	-0.0538193597983152\\
1056.41023602555	-0.0538295572505361\\
1056.51023602503	-0.053839754702757\\
1056.61023602451	-0.053849952154978\\
1056.71023602399	-0.0538601496071989\\
1056.81023602347	-0.0538703470594198\\
1056.91023602295	-0.0538805445116407\\
1057.01023602243	-0.0538907419638617\\
1057.11023602191	-0.0539009394160826\\
1057.21023602139	-0.0539111368683035\\
1057.31023602087	-0.0539213343205244\\
1057.41023602035	-0.0539315317727454\\
1057.51023601983	-0.0539417292249663\\
1057.61023601931	-0.0539519266771872\\
1057.71023601879	-0.0539621241294081\\
1057.81023601827	-0.0539723215816291\\
1057.91023601775	-0.05398251903385\\
1058.01023601723	-0.0539927164860709\\
1058.11023601671	-0.0540029139382918\\
1058.21023601619	-0.0540131113905128\\
1058.31023601567	-0.0540233088427337\\
1058.41023601515	-0.0540335062949546\\
1058.51023601463	-0.0540437037471755\\
1058.61023601411	-0.0540539011993965\\
1058.71023601359	-0.0540640986516174\\
1058.81023601307	-0.0540742961038383\\
1058.91023601255	-0.0540844935560592\\
1059.01023601203	-0.0540946910082802\\
1059.11023601151	-0.0541048884605011\\
1059.21023601099	-0.054115085912722\\
1059.31023601047	-0.0541252833649429\\
1059.41023600995	-0.0541354808171639\\
1059.51023600943	-0.0541456782693848\\
1059.61023600891	-0.0541558757216057\\
1059.71023600839	-0.0541660731738266\\
1059.81023600787	-0.0541762706260476\\
1059.91023600735	-0.0541864680782685\\
1060.01023600683	-0.0541966655304894\\
1060.11023600631	-0.0542068629827104\\
1060.21023600579	-0.0542170604349313\\
1060.31023600527	-0.0542272578871522\\
1060.41023600475	-0.0542374553393731\\
1060.51023600423	-0.054247652791594\\
1060.61023600371	-0.054257850243815\\
1060.71023600319	-0.0542680476960359\\
1060.81023600267	-0.0542782451482568\\
1060.91023600215	-0.0542884426004778\\
1061.01023600163	-0.0542986400526987\\
1061.11023600111	-0.0543088375049196\\
1061.21023600059	-0.0543190349571405\\
1061.31023600007	-0.0543292324093614\\
1061.41023599955	-0.0543394298615824\\
1061.51023599903	-0.0543496273138033\\
1061.61023599851	-0.0543598247660242\\
1061.71023599799	-0.0543700222182451\\
1061.81023599747	-0.0543802196704661\\
1061.91023599695	-0.054390417122687\\
1062.01023599643	-0.0544006145749079\\
1062.11023599591	-0.0544108120271289\\
1062.21023599539	-0.0544210094793498\\
1062.31023599487	-0.0544312069315707\\
1062.41023599435	-0.0544414043837916\\
1062.51023599383	-0.0544516018360125\\
1062.61023599331	-0.0544617992882335\\
1062.71023599279	-0.0544719967404544\\
1062.81023599227	-0.0544821941926753\\
1062.91023599175	-0.0544923916448963\\
1063.01023599123	-0.0545025890971172\\
1063.11023599071	-0.0545127865493381\\
1063.21023599019	-0.054522984001559\\
1063.31023598967	-0.0545331814537799\\
1063.41023598915	-0.0545433789060009\\
1063.51023598863	-0.0545535763582218\\
1063.61023598811	-0.0545637738104427\\
1063.71023598759	-0.0545739712626637\\
1063.81023598707	-0.0545841687148846\\
1063.91023598655	-0.0545943661671055\\
1064.01023598603	-0.0546045636193264\\
1064.11023598551	-0.0546147610715474\\
};
\end{axis}

\begin{axis}[%
width=7.0cm,
height=1.5cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=1000,
xlabel near ticks,
xlabel style={font=\color{white!15!black}},
xlabel={X(m)},
ymin=21,
ymax=22.5,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={Vx (m/s)},
label style={font=\small},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	22.2222222222222\\
0.880934118413087	21.8229390499084\\
1.75552370329207	22.0396805706734\\
2.63163053744766	21.9439482896321\\
3.50792348953799	21.9376638519395\\
4.38380047344525	21.8953473744751\\
5.25908072721745	21.8681427562777\\
6.13417555822786	21.8792032042997\\
7.00907913446424	21.8693495849954\\
7.88366661107943	21.8601061601071\\
8.75802878116576	21.8569748807242\\
9.63216169560628	21.8502716797841\\
10.5060533192765	21.8442194194716\\
11.3797201633675	21.8389721859757\\
12.2531618482807	21.8332450854375\\
13.1263809662267	21.8277020075642\\
13.9993821586596	21.8223247825802\\
14.8721672134304	21.8169228302313\\
15.7447385468863	21.8116280961832\\
16.6170992870368	21.8064116377591\\
17.489252018117	21.8012732305904\\
18.3612006796731	21.7961983256475\\
19.2329484187214	21.7912178363156\\
20.1044985825774	21.7863046009154\\
20.9758534713396	21.7814495828443\\
21.8470161464799	21.7767015406898\\
22.717989902611	21.7720097955075\\
23.588777152394	21.7673729238663\\
24.4593800897088	21.7627910780156\\
25.329800661121	21.7582521965927\\
26.2000406241669	21.7537588366526\\
27.0701013964055	21.7492795908447\\
27.9399841790002	21.7448654127123\\
28.809691403199	21.7404976250661\\
29.6792248101095	21.7361682889894\\
30.5485861331779	21.7318843870168\\
31.4177768350992	21.7276404226956\\
32.2867987210185	21.7234366324812\\
33.1556535440692	21.7192814850565\\
34.0243427565426	21.715156063032\\
34.8928680779924	21.7110943669537\\
35.7612313263524	21.707060666404\\
36.6294335496409	21.7030538254977\\
37.4974765074212	21.6990942079507\\
38.3653616643938	21.6951413032096\\
39.233089640538	21.6912067765471\\
40.1006613182533	21.6873302815107\\
40.968078069713	21.6834751215496\\
41.8353413430785	21.6796901942561\\
42.7024534416231	21.6759195577042\\
43.569415713285	21.6721678131408\\
44.4362293219408	21.6684414785744\\
45.3028939854366	21.6647562738118\\
46.1694113212289	21.6611066215725\\
47.0357829415476	21.6574754503677\\
47.9020096495469	21.6538506971553\\
48.7680929631297	21.6503505695586\\
49.6340355359324	21.6468806624261\\
50.4998390287354	21.6434291865496\\
51.3655054498063	21.6399979970282\\
52.2310356171544	21.6365240764969\\
53.0964283009585	21.6330607342694\\
53.961684595533	21.6296605884909\\
54.8268063873807	21.6262559150941\\
55.691794812567	21.6229114335971\\
56.5566507544748	21.6196518022047\\
57.4213750406619	21.6163968367058\\
58.2859695916359	21.6132594311475\\
59.150436866032	21.6101323826647\\
60.0147788515294	21.6069981346249\\
60.8789965339602	21.6038933281916\\
61.7430908642848	21.6007455706948\\
62.6070587027247	21.5975078623794\\
63.4708976429153	21.5943722604125\\
64.3346105693039	21.5911797354242\\
65.1981949292595	21.5879093459531\\
66.0616431008308	21.5847224561329\\
66.9249543396145	21.5814380559781\\
67.7881253556355	21.5781296737286\\
68.6511458241811	21.5746829611754\\
69.513996186178	21.5710485295103\\
70.3766602352478	21.567068600631\\
71.239117148143	21.5629665232269\\
72.1013398426944	21.5581901886356\\
72.9632912319771	21.5534719164878\\
73.8249614559668	21.5483806974903\\
74.686308519529	21.5426601959511\\
75.5472839731272	21.5370853417425\\
76.4078735041085	21.5315819252554\\
77.2680472362603	21.5254108164395\\
78.1277192301833	21.5191358338476\\
78.9868252715255	21.5127330957526\\
79.8453098692152	21.5057542641486\\
80.7031320221777	21.4990563965035\\
81.5602999961644	21.492998528875\\
82.4168283051591	21.4871610064133\\
83.2727002080028	21.4817998660717\\
84.1279076278873	21.4771714728552\\
84.9824784238667	21.4730840882919\\
85.8364531859723	21.4695834584838\\
86.6898643625104	21.4667223297243\\
87.5427499894749	21.464032995345\\
88.3951387080471	21.4615847972546\\
89.2470996438423	21.4594636920332\\
90.0987266314424	21.4575276244951\\
90.9501076676524	21.4556986403449\\
91.8013204472434	21.4540414619476\\
92.652417087836	21.452209371287\\
93.5034865319307	21.4501386840887\\
94.3546119338139	21.4480569872769\\
95.2058315244614	21.4453587833746\\
96.057205212052	21.4422378945142\\
96.9087862199434	21.4389588085086\\
97.7605985285014	21.4345539715368\\
98.6126774597351	21.4300727403719\\
99.4650351590871	21.4252700516015\\
100.317668466913	21.4193803192682\\
101.17057898427	21.4138414303256\\
102.023749572626	21.4084303365661\\
102.877150940444	21.4030656542316\\
103.730755562562	21.3983163089314\\
104.584536314787	21.3935045017962\\
105.438472020753	21.3892190028849\\
106.292534980479	21.3845573105142\\
107.146695673671	21.3803855522564\\
108.000932890276	21.3766138223282\\
108.85522035306	21.3729411130405\\
109.709540006687	21.369927887426\\
110.563877902386	21.3671669560132\\
111.418218123059	21.3647216273448\\
112.272547210121	21.3623088963253\\
113.126850913208	21.360040448065\\
113.981121714081	21.3579053070156\\
114.835356029263	21.3561180491097\\
115.689551467439	21.3543994874068\\
116.543697954829	21.3526983278938\\
117.397789062578	21.351145202856\\
118.251823615856	21.3495674886782\\
119.105795916945	21.3479376588971\\
119.95969457348	21.3463515876668\\
120.813514467812	21.344704952219\\
121.667248513116	21.3428814880535\\
122.520885892123	21.3412119439812\\
123.374413379302	21.3390052737498\\
124.227792092761	21.3363938092251\\
125.080994162684	21.3337156568559\\
125.934004875351	21.3308185614768\\
126.78680458418	21.3276139843514\\
127.63935824757	21.3243355694836\\
128.491629609294	21.3207498713211\\
129.343564360651	21.3164631312269\\
130.19509410804	21.3119773768158\\
131.046161017246	21.3069521528121\\
131.896716013426	21.3022393950235\\
132.746765090691	21.2977682119531\\
133.596294557522	21.2932740362977\\
134.445265013313	21.2894080012996\\
135.293670048319	21.2860631327278\\
136.141509827644	21.2829544074391\\
136.988771011986	21.2802862100472\\
137.835438955955	21.277835293453\\
138.681519382773	21.2757142712394\\
139.527075001628	21.2740687195249\\
140.372166450294	21.2725245355062\\
141.216798538882	21.2714909675883\\
142.061051109709	21.2707544039689\\
142.905026406491	21.270186399163\\
143.748826133214	21.2699364287262\\
144.59254220656	21.2695760745303\\
145.436248671131	21.2695000281516\\
146.279992625795	21.2688594419264\\
147.12387722692	21.267688430025\\
147.967988256394	21.2660825198711\\
148.812365398463	21.2640734798726\\
149.657021648857	21.261791622537\\
150.501977814326	21.2593328753707\\
151.347262529681	21.2566958198272\\
152.192890152006	21.2534452514785\\
153.0388656025	21.2502825307155\\
153.885170406315	21.2468057274902\\
154.731781398483	21.2436610341562\\
155.578668825154	21.2404644204068\\
156.425807260459	21.2374172667005\\
157.273175066589	21.2342915084236\\
158.120747631073	21.2310107351142\\
158.968501659939	21.2281703874011\\
159.816413173501	21.2256297073466\\
160.664456692653	21.2235801715878\\
161.512610747571	21.2220824881154\\
162.360856246858	21.2208756611093\\
163.209181197743	21.220047671385\\
164.057573789845	21.2192860706513\\
164.906023226084	21.2187999841723\\
165.754522127039	21.2185848992477\\
166.603061311947	21.2184260264898\\
167.451633210725	21.2181656652812\\
168.300232838058	21.2180183081416\\
169.148855987738	21.2177212473187\\
169.997497984381	21.2176067649205\\
170.846158505833	21.2175931405447\\
171.694834741869	21.2175438918671\\
172.543524262145	21.2175936471051\\
173.392226052656	21.2176907937347\\
174.240938705383	21.2178517217419\\
175.089661174254	21.2180598343339\\
175.938392955633	21.2183399479763\\
176.787135259689	21.2186087450703\\
177.635887461056	21.2188846718215\\
178.484650118696	21.2192041617698\\
179.333424206162	21.2194842756959\\
180.182209930927	21.2197957705399\\
181.031007226059	21.2200862525605\\
181.879815759803	21.2203794106031\\
182.728635684296	21.2206590992258\\
183.577466887031	21.220962717329\\
184.426310006237	21.2212596656903\\
185.275164874003	21.2215457882706\\
186.124031110174	21.22180995192\\
186.972908779642	21.2221080920133\\
187.821797774277	21.2223916476163\\
188.670698142871	21.2226770370336\\
189.519609887979	21.2229600585654\\
190.368532802426	21.2232266201416\\
191.217466727795	21.2234998356759\\
192.066411235069	21.223734689385\\
192.915365023424	21.2239969402719\\
193.764329296217	21.224265344808\\
194.613304364949	21.224534214031\\
195.462290061131	21.2248022513129\\
196.31128617347	21.2250587480791\\
197.160291567347	21.2252654383892\\
198.009304247633	21.2255038608065\\
198.858325085401	21.225708629885\\
199.707353706095	21.2259408386311\\
200.556390679556	21.2261496508579\\
201.405435162898	21.2263692253152\\
202.254487205738	21.2265475390899\\
203.103545970054	21.2266549829795\\
203.952610317977	21.2267896659518\\
204.801681695075	21.2270163304797\\
205.650762342547	21.2272071655615\\
206.499852406718	21.2273306932112\\
207.348951001039	21.2274292244991\\
208.198057263227	21.2275063789465\\
209.047169400276	21.2276261932821\\
209.896287516877	21.2278152189686\\
210.745410981058	21.2280461518176\\
211.59454051505	21.2283251950684\\
212.443677169734	21.2285440492493\\
213.292821893953	21.2287798135131\\
214.141975287814	21.2290188027698\\
214.991137713324	21.2292259264318\\
215.84030915312	21.2294342472425\\
216.689489581922	21.2296352323736\\
217.538678730294	21.2298285578876\\
218.387876298304	21.2300323879149\\
219.237082032124	21.2302276809688\\
220.086295960829	21.2304575420701\\
220.935518341733	21.2306585998998\\
221.784748516012	21.2308431613051\\
222.633986053276	21.2310373420012\\
223.48323150816	21.2312368080698\\
224.332484890677	21.2314318573331\\
225.181746375575	21.231638888767\\
226.031015942057	21.2318407168545\\
226.880293528448	21.2320426878715\\
227.729579129837	21.2322384303808\\
228.578872585414	21.2324303829836\\
229.428173768153	21.2326292481451\\
230.27748272376	21.232817887208\\
231.126798868461	21.2329743847917\\
231.976121207601	21.2331556727508\\
232.825450635589	21.2333341186371\\
233.674787113439	21.2334870041453\\
234.52413037208	21.2336575856694\\
235.373480525127	21.2338383494041\\
236.222837712274	21.2340276020194\\
237.072202080934	21.2342110220824\\
237.921572083428	21.2342994612635\\
238.770944544661	21.234376088568\\
239.620321083711	21.2345647263146\\
240.469704445258	21.2347088410719\\
241.319093601891	21.2347930540928\\
242.168487701649	21.2349141820348\\
243.017887123236	21.235051445297\\
243.867290997993	21.2351279777591\\
244.716697420309	21.2352023918587\\
245.566107757705	21.2352939644524\\
246.415523458676	21.2353453824991\\
247.26494347412	21.2353964948994\\
248.11436646652	21.2354664852231\\
248.963791776844	21.2355350021217\\
249.813219902547	21.2357391179925\\
250.662651509175	21.2359207328077\\
251.51208774318	21.2360597622597\\
252.361529690423	21.2362311568028\\
253.210978393642	21.2363561643883\\
254.060433596549	21.2364488327319\\
254.909894964457	21.2365544074542\\
255.759361754636	21.2366344937387\\
256.608833351573	21.2367629321343\\
257.458310149877	21.2369365756466\\
258.307791580505	21.2370594609311\\
259.157278036071	21.2372341503175\\
260.006770426755	21.2373713738825\\
260.856268638682	21.237529867277\\
261.70577296306	21.2376850214438\\
262.555283167584	21.2378222621654\\
263.404799243733	21.2379654598905\\
264.2543208196	21.2380804782721\\
265.103847786501	21.2382261303135\\
265.953380185454	21.2383678618769\\
266.802917597699	21.2385010673559\\
267.652460104556	21.2386345555428\\
268.502007993451	21.2387678973657\\
269.351561352658	21.2389094224174\\
270.201120239948	21.2390462059462\\
271.05068466809	21.2391870676888\\
271.900254578274	21.2393221458868\\
272.749829800195	21.2394385600899\\
273.599409915908	21.2395726993923\\
274.448995104223	21.239679931072\\
275.298584924756	21.239800216685\\
276.148179763902	21.2399192012488\\
276.997779213954	21.240021095854\\
277.847383382098	21.240154643787\\
278.696992356564	21.2402801896848\\
279.546605497227	21.2403678827477\\
280.396220375352	21.2403536352921\\
281.245834126733	21.2403590194082\\
282.095449156074	21.2404216266408\\
282.945067433833	21.2404175921364\\
283.79468742229	21.24044179691\\
284.644308205404	21.2404026473619\\
285.493929066637	21.2404727706755\\
286.343551009208	21.2406532681964\\
287.193174791735	21.2408134043273\\
288.042801862719	21.2409236375593\\
288.892433442	21.2410109134345\\
289.742069884058	21.2410707116102\\
290.591710676012	21.2410721299832\\
291.441354063921	21.2410401046281\\
292.290999234618	21.2410418474788\\
293.140646485689	21.2409571817134\\
293.990294990987	21.2410103375527\\
294.839945029557	21.2411412148663\\
295.689595488229	21.2412131794285\\
296.539241860995	21.2411320029569\\
297.388883516628	21.2412128605622\\
298.238526450542	21.2412767975416\\
299.088172307549	21.2413628914036\\
299.937821309194	21.2413958711457\\
300.787473068403	21.2414809547438\\
301.637128648743	21.2416097673035\\
302.486788448955	21.241714186911\\
303.336452705958	21.2418169206212\\
304.186121245519	21.2418924684802\\
305.035794329267	21.2419737791835\\
305.885471155261	21.2420162020507\\
306.735151118359	21.2420696627463\\
307.584835058206	21.2421461619489\\
308.434523070974	21.2422214084625\\
309.284214964719	21.2423218054371\\
310.133910692449	21.2424228768252\\
310.983610038183	21.2425186936263\\
311.833313069113	21.2426167157094\\
312.683019849843	21.2427225658305\\
313.532730560709	21.2428080961874\\
314.382444624575	21.2428950855489\\
315.232162571583	21.2430003953096\\
316.081884480614	21.2430948399823\\
316.931610393976	21.2431948083817\\
317.781340294374	21.2432913003093\\
318.631073869248	21.2433773714376\\
319.480811104928	21.2434803908393\\
320.330552211339	21.2435791334394\\
321.180297276274	21.2436747710017\\
322.030046195031	21.2437691896593\\
322.879798772263	21.2438649973083\\
323.729554898773	21.2439430758877\\
324.579314071399	21.2440329687572\\
325.429076814149	21.2441209743271\\
326.278843360206	21.2442100086415\\
327.128612942841	21.2442794707627\\
327.978382528347	21.2442756819643\\
328.82815035595	21.2443036617763\\
329.67791732796	21.2443028690976\\
330.527680876396	21.2442352529412\\
331.377431817301	21.2439297105574\\
332.227159224759	21.243558876943\\
333.076859196309	21.2431193182564\\
333.926523315773	21.2424093148406\\
334.776133093255	21.2415464635165\\
335.625671963055	21.2404531348221\\
336.475119019564	21.2390304873542\\
337.324458463616	21.2378869418207\\
338.173689999054	21.2365338395165\\
339.022787347005	21.2350646280767\\
339.871707147373	21.2332469981594\\
340.720397620332	21.2310892175995\\
341.568834745904	21.2289273946263\\
342.41701287758	21.2269059696318\\
343.264918163637	21.2244729540368\\
344.112497541992	21.2219894055002\\
344.959708451923	21.2192112462024\\
345.806509357971	21.2163014629183\\
346.652885462248	21.2135984452212\\
347.498833618296	21.2110624364704\\
348.344347500499	21.2088407470695\\
349.189416194357	21.2067276164736\\
350.034009704823	21.2048000792982\\
350.878094358659	21.2027147935935\\
351.721650484472	21.2011378364334\\
352.564745365537	21.2000344179458\\
353.407458236232	21.1993404874731\\
354.24985086223	21.1992014358419\\
355.091952805279	21.1993495347417\\
355.933796131237	21.1997613434959\\
356.775442376943	21.200314583007\\
357.616960812949	21.2008357668971\\
358.458455712389	21.2013447705136\\
359.300001163528	21.2015939079409\\
360.141673743739	21.2013019125001\\
360.983554255892	21.2004382662035\\
361.825699249673	21.1991835540911\\
362.668133172894	21.1977325468299\\
363.510859275189	21.1960959268237\\
364.353881943137	21.1942619246143\\
365.19721937055	21.1924435495436\\
366.040881863536	21.190393324153\\
366.884868943353	21.1886237547392\\
367.729160978731	21.1864947053037\\
368.573743134513	21.184447503027\\
369.418594578606	21.1820887184801\\
370.263692584426	21.179731596879\\
371.10901355456	21.1775136701245\\
371.954534436423	21.1756720143409\\
372.800231470765	21.173968058575\\
373.646084099024	21.1724442612538\\
374.492076808652	21.1712053519922\\
375.338192086225	21.1699645812162\\
376.18441067341	21.1688027197808\\
377.030713618501	21.167561946071\\
377.877085436648	21.166639929747\\
378.723517103323	21.1658519200573\\
379.569995116376	21.1650972399986\\
380.416506238328	21.1644651221492\\
381.263039147822	21.1639210276551\\
382.109582947464	21.1631897853999\\
382.956125759758	21.1627383122052\\
383.80266311712	21.162335293519\\
384.649185952718	21.1619301331873\\
385.495690573095	21.1618323023658\\
386.342179523763	21.1618762697368\\
387.188649829958	21.1619556806262\\
388.035093311504	21.1622365633499\\
388.881497828503	21.1621511532699\\
389.727838559121	21.1618236750035\\
390.574103328142	21.1615903340443\\
391.420286425338	21.1609657592958\\
392.266356885738	21.1598615818597\\
393.11226964425	21.1582810240789\\
393.957986737219	21.1564505148415\\
394.80348185449	21.1541431787819\\
395.648721074411	21.1518230671021\\
396.493683354901	21.1494281049311\\
397.338319203221	21.1464974323349\\
398.18256027173	21.1438851114489\\
399.02636963858	21.140973305594\\
399.8696877799	21.1380205088376\\
400.712486283653	21.1354860106059\\
401.554772682231	21.1334951340196\\
402.396565684464	21.1315254226761\\
403.237848448955	21.1303124830104\\
404.0786527269	21.1296367570938\\
404.919019308365	21.1292379396259\\
405.758993689817	21.1294868952763\\
406.598633277306	21.1300754221875\\
407.437988319602	21.1308316549657\\
408.27711210773	21.1318431105569\\
409.116080722556	21.1329159117328\\
409.95494191185	21.1340216146053\\
410.793743650186	21.135129451126\\
411.632531871954	21.1361875583425\\
412.471376469393	21.1372280819177\\
413.310335143632	21.1379900854135\\
414.149476087419	21.1384122642059\\
414.988848373052	21.138566417645\\
415.828470632218	21.1389114342292\\
416.668341137958	21.1384907457975\\
417.508508346351	21.1376995167162\\
418.349011125167	21.1366748934295\\
419.189856028705	21.1345745453959\\
420.031052936535	21.1328193364616\\
420.872590513089	21.1308301359288\\
421.714454582218	21.1285920310521\\
422.556633216978	21.1260535021012\\
423.39911459027	21.1236777148837\\
424.241876768265	21.1213835955494\\
425.084887721483	21.1185897839007\\
425.928122470219	21.1164270814539\\
426.771559983448	21.1148310128163\\
427.615169643573	21.1130592299154\\
428.45892744024	21.11192977836\\
429.302817436752	21.111203099587\\
430.146819356465	21.1105195991656\\
430.990916784252	21.1102775751178\\
431.835097097976	21.1102055164914\\
432.679347651588	21.1103084093791\\
433.523659267139	21.1104792702585\\
434.368023434724	21.1108554210547\\
435.212433460204	21.1111736241723\\
436.056884042265	21.1118120116339\\
436.901377780726	21.1125484282791\\
437.745912249845	21.1134510702057\\
438.590486699633	21.1144422827302\\
439.435099888613	21.1155642657826\\
440.279755077702	21.1167006164554\\
441.124453170155	21.1179374139841\\
441.969195345172	21.119150408493\\
442.813981324694	21.1203322099701\\
443.658813580107	21.1215012786008\\
444.503692594732	21.1226561014318\\
445.348617629452	21.123774800424\\
446.193587624247	21.124888889978\\
447.03860264159	21.1260302735082\\
447.883662647455	21.1271462609312\\
448.728766453634	21.1282540364744\\
449.573913979021	21.1293626362614\\
450.419105495599	21.1304501485462\\
451.264340284677	21.1314739746297\\
452.109616520855	21.1324471525894\\
452.95493312927	21.1334517164707\\
453.800291388311	21.1345437345621\\
454.645691495404	21.135577014469\\
455.491131754796	21.1365354346583\\
456.336611620817	21.137564575745\\
457.182131788619	21.1385411247874\\
458.027691398076	21.1395906306084\\
458.873292030638	21.1406028537781\\
459.718933138468	21.1415928857834\\
460.564614263355	21.1425887280661\\
461.410334571522	21.1435624983769\\
462.256093744526	21.1445318675686\\
463.101891397584	21.1454757246287\\
463.9477268653	21.1463989495082\\
464.793600116153	21.1473461342374\\
465.639511225209	21.148261904885\\
466.485459527026	21.1491469377636\\
467.331444437133	21.1500446265151\\
468.177465155444	21.1508809006717\\
469.023520763546	21.1517678493854\\
469.869611627445	21.1526819706027\\
470.715737674492	21.1535811971994\\
471.561899112812	21.1544838351113\\
472.408096054622	21.1553570654643\\
473.254327791638	21.1562067804238\\
474.100593909281	21.1570433365474\\
474.946893747755	21.1578816259641\\
475.793226410154	21.1587337469391\\
476.639592170351	21.1595450750196\\
477.485989461324	21.1602840437067\\
478.332416712023	21.1610572505863\\
479.178875346437	21.1618782277774\\
480.025366546629	21.1626494287848\\
480.871889490066	21.1634146286918\\
481.718443239263	21.1640958936496\\
482.565026692764	21.1648237495063\\
483.411639727773	21.1656213680241\\
484.258281827634	21.166399288925\\
485.104951864426	21.1671592025161\\
485.951651361103	21.1679240408957\\
486.79838076731	21.1686567031456\\
487.64514027253	21.1694157369715\\
488.491930000074	21.1701600817241\\
489.338749559451	21.170863487268\\
490.185598397426	21.1715931560278\\
491.032476175755	21.1722639187422\\
491.879382185287	21.1729725358636\\
492.726315539258	21.1736429135436\\
493.573273293347	21.1742322923429\\
494.420255625911	21.1748945976778\\
495.267264969082	21.1755692459699\\
496.114301390379	21.1762234309623\\
496.961364409238	21.1769054918657\\
497.80845345929	21.1775769325707\\
498.655568877269	21.1782580472365\\
499.50271072354	21.1789354411532\\
500.349879182311	21.1796003806139\\
501.197074173245	21.180248250548\\
502.044294571084	21.1808199854405\\
502.891538069737	21.1813616707614\\
503.738805243248	21.1819680875461\\
504.586097143488	21.1824954057392\\
505.433412667946	21.18306884964\\
506.280751015199	21.1836374333932\\
507.128111438805	21.1842374026225\\
507.975495175334	21.1848907561838\\
508.822903330944	21.1855140137819\\
509.670335784031	21.1860871940175\\
510.517791284023	21.1866144539769\\
511.365269398536	21.1871879490571\\
512.212770275771	21.1877645767037\\
513.060293571644	21.1883532919001\\
513.907839876216	21.1889523272268\\
514.755409514116	21.1895305539267\\
515.603001896529	21.1900926075381\\
516.450616810441	21.1906406021725\\
517.298253598207	21.1911796269079\\
518.145911828992	21.191698497229\\
518.993590216447	21.1921644567834\\
519.841288719399	21.192712473394\\
520.689008205539	21.1932511653665\\
521.536748858451	21.1937881723978\\
522.384510862524	21.194292229638\\
523.23229366273	21.1947609645414\\
524.08009681242	21.1952431420024\\
524.927919502226	21.1957317681103\\
525.775761565364	21.196229099964\\
526.62362277743	21.1967337100401\\
527.471503555218	21.1972683809254\\
528.319403778035	21.1977720344093\\
529.167323788173	21.1982667152082\\
530.015263545785	21.1987546075166\\
530.863223030602	21.1992225998825\\
531.711201651197	21.199677087236\\
532.559199194886	21.2001473302427\\
533.407215373782	21.2005763323458\\
534.255249772264	21.2010484948988\\
535.103302386249	21.2015338601699\\
535.951373289849	21.2019866082366\\
536.799462354656	21.2024597995134\\
537.647569879255	21.2029270763493\\
538.49569536502	21.2033666195731\\
539.34383838381	21.2038059769912\\
540.191999064342	21.2042564124141\\
541.040176557977	21.2046181236325\\
541.88836968452	21.2050612604724\\
542.736580060225	21.2054580295741\\
543.584807291736	21.2058879481322\\
544.433051741302	21.2063097645046\\
545.281312557599	21.2066886232081\\
546.129589242302	21.2071109871792\\
546.977881374089	21.2074518926082\\
547.826188729829	21.207884477079\\
548.674511979053	21.2082899221624\\
549.52285085586	21.2086955073173\\
550.371205465475	21.2090748281517\\
551.219575537951	21.2094830955589\\
552.067961689475	21.2098810258396\\
552.916363758316	21.2102755068029\\
553.764781611775	21.2106651507707\\
554.613214654167	21.2110538559243\\
555.461663148645	21.2114377051586\\
556.310126844649	21.2118087942337\\
557.158605641925	21.2121852765998\\
558.007098308158	21.21253587691\\
558.855604843409	21.2129107155572\\
559.704125732836	21.2132269225702\\
560.552660407379	21.2135729812887\\
561.401209149444	21.2139124190568\\
562.249772022098	21.2142782995047\\
563.098349302918	21.2146185112252\\
563.946940569448	21.2149416423664\\
564.795545193711	21.2152632088495\\
565.644163104906	21.2156006368613\\
566.492794265024	21.2159383198053\\
567.341438704903	21.2162870371694\\
568.190096307615	21.2166019854734\\
569.038766248462	21.216893206215\\
569.887447759238	21.2171694996357\\
570.736141547719	21.2175201697018\\
571.584848540791	21.2178289809263\\
572.43356838026	21.2181469643766\\
573.282300895483	21.2184590926713\\
574.131045849112	21.2187718110502\\
574.979803064275	21.2190907324011\\
575.828572640279	21.2193930064357\\
576.677354481196	21.219707896504\\
577.526148499045	21.2199901992054\\
578.374954026782	21.2202919098208\\
579.223771220674	21.2205621989327\\
580.072599678178	21.2208443551086\\
580.921439124531	21.221062006146\\
581.770288592371	21.2213316768256\\
582.619149085798	21.2216328639242\\
583.468020631241	21.2219096931211\\
584.316903018313	21.222208718036\\
585.165796666816	21.222461489388\\
586.014701181566	21.2227330352696\\
586.863616787656	21.223004730571\\
587.71254326442	21.2232760101782\\
588.561480501657	21.2235512558459\\
589.410428550689	21.223831886526\\
590.259387294741	21.2240938011003\\
591.108356490978	21.2243651885236\\
591.957336203599	21.2246141858753\\
592.806324561505	21.2247937439918\\
593.655320785947	21.2250468891787\\
594.504325033939	21.2251447924295\\
595.353330699256	21.2251881324942\\
596.202333156432	21.2251558727502\\
597.051328453335	21.2250197789048\\
597.900310404546	21.2247405855056\\
598.749265353213	21.224311779105\\
599.598184210418	21.2238460898186\\
600.447060188303	21.2231940131039\\
601.295876639465	21.2224407259625\\
602.14460616845	21.2212218410113\\
602.993225451048	21.2202567687363\\
603.841741961137	21.2192300804654\\
604.690141961275	21.2180786704125\\
605.538394833229	21.216885530215\\
606.386471770316	21.2155517727669\\
607.234363641912	21.2143656256061\\
608.082061353553	21.2128725027912\\
608.929512538648	21.2110919232669\\
609.776668132763	21.2088789375254\\
610.623491987802	21.2065563201925\\
611.469971352071	21.2040586252813\\
612.316083835878	21.2017127445156\\
613.161810299979	21.1990326820938\\
614.007097066636	21.1963861830305\\
614.851921970563	21.193997510805\\
615.696287022655	21.19185346137\\
616.540207947687	21.1902377059706\\
617.383698321319	21.1891135719936\\
618.226783700115	21.1885576768593\\
619.069504014073	21.1881971104669\\
619.911857282401	21.1883824386566\\
620.753914935737	21.1887187425872\\
621.595727135059	21.189048043168\\
622.437344364359	21.189722918032\\
623.278845112534	21.1902350974982\\
624.120320969435	21.1907887505476\\
624.961833710442	21.1913502126055\\
625.803412321127	21.1917124353329\\
626.645102138325	21.192070660073\\
627.486931763963	21.1922193010241\\
628.328935527386	21.1922133627965\\
629.171154150606	21.1917956948992\\
630.013639211426	21.1907950735596\\
630.856421828844	21.1896110935395\\
631.699504088298	21.1876871961902\\
632.542892976637	21.1856163080556\\
633.386586832542	21.1832731621099\\
634.23057844211	21.18069857995\\
635.074854989929	21.1779907045616\\
635.919402962992	21.1754744906175\\
636.764203639977	21.1728093640495\\
637.609238069365	21.1706901751652\\
638.45448247073	21.1686423089896\\
639.299909224688	21.166429185189\\
640.145493038735	21.1640813953837\\
640.991213397206	21.1623463800061\\
641.837051048073	21.160571818442\\
642.682983054319	21.15915519169\\
643.528997315078	21.1583719478165\\
644.375078611641	21.1574785942443\\
645.221210704501	21.15690671655\\
646.067388409199	21.1568123290681\\
646.91360365825	21.1565703039303\\
647.759847740727	21.1567710702996\\
648.606114932958	21.1567262470635\\
649.452385014728	21.156296582534\\
650.298647689724	21.1561573383196\\
651.144906581513	21.1560404186121\\
651.991157154349	21.1557598673458\\
652.837386882561	21.1556422585724\\
653.683590829819	21.1554512433309\\
654.529759070068	21.1550750032116\\
655.375865637776	21.1545181209798\\
656.221877190507	21.1536357467917\\
657.067769607893	21.1525551743615\\
657.913536492182	21.1517824587174\\
658.759185023437	21.1509611205254\\
659.604686009375	21.1497327271658\\
660.449970808108	21.1479356113623\\
661.294980053738	21.1459362263045\\
662.139697019878	21.1439634324125\\
662.984125148162	21.1421790942663\\
663.828245305024	21.1399452905089\\
664.671985892655	21.1378502145858\\
665.515320176408	21.1357163993857\\
666.358198730528	21.1327501818688\\
667.200563434786	21.1304760738649\\
668.042435393471	21.1284927809476\\
668.883822992855	21.1266610998539\\
669.724746592086	21.1254677621028\\
670.565219364996	21.1247800245341\\
671.405263868609	21.1245472914221\\
672.244916720041	21.1247533951291\\
673.084200080972	21.1251758956995\\
673.923127861804	21.1258299143079\\
674.761769084947	21.1266715258259\\
675.600227673512	21.127682629528\\
676.438602100855	21.1288226497998\\
677.276953035166	21.1299622688452\\
678.115338544048	21.1309121664471\\
678.953834724779	21.1316146753833\\
679.792514212668	21.1319899248544\\
680.631431086394	21.1319158114945\\
681.470630242076	21.1314277862716\\
682.310149118542	21.1305241114474\\
683.150013396055	21.1292080397172\\
683.990237562216	21.1276370840973\\
684.830826201964	21.1260316651873\\
685.671772706876	21.1242063160053\\
686.51307101845	21.1221316282368\\
687.354715354314	21.1203979251694\\
688.196681396143	21.1185960846191\\
689.03894075636	21.1170230269563\\
689.881469131796	21.1154817139794\\
690.724245254423	21.1139106222146\\
691.567246930617	21.1123682611055\\
692.410451287157	21.111094479601\\
693.253835679223	21.1100893839927\\
694.097378402112	21.1095053270538\\
694.941059498732	21.1088895848952\\
695.784864346701	21.1086491821816\\
696.628780239115	21.1084043981575\\
697.472790313069	21.1082211440364\\
698.316884657459	21.1084341917914\\
699.161054856597	21.1087003344127\\
700.005292794899	21.1092142379522\\
700.849591692593	21.1097734922389\\
701.693943865562	21.1104486676306\\
702.538347468087	21.1112316785183\\
703.38280014508	21.1121015361873\\
704.227299688827	21.1130525816073\\
705.071843740457	21.1140891357407\\
705.916432083299	21.1151190274342\\
706.761063144073	21.1161505341279\\
707.605735316659	21.1172565566583\\
708.450449689895	21.1183427877895\\
709.295207521804	21.119469144383\\
710.140010028485	21.1206317359982\\
710.984856507927	21.1217954866797\\
711.829746953207	21.1229422848168\\
712.67468027373	21.1240810224078\\
713.519656785813	21.1251887956857\\
714.364676591539	21.1263287054612\\
715.209741235021	21.1274031254465\\
716.05485076126	21.1285132784638\\
716.900005003041	21.1296029448284\\
717.745203452538	21.130696080648\\
718.5904460309	21.1317793427837\\
719.435732038922	21.1328253283796\\
720.281060442403	21.1338126568511\\
721.126429977015	21.1347993144808\\
721.971841112569	21.1358009139372\\
722.81729375149	21.1367871420321\\
723.662787160701	21.1377964352157\\
724.508320797278	21.1388095254591\\
725.353894543253	21.1398034555421\\
726.199507766328	21.1407979576712\\
727.045160517999	21.1418195541206\\
727.890852802816	21.1427963410184\\
728.736584625478	21.1437796451887\\
729.582355434837	21.1447513676015\\
730.428164724586	21.1456831402838\\
731.274012070853	21.1466438351107\\
732.119897311139	21.1476020066281\\
732.965820309228	21.1485387394867\\
733.811780620291	21.1494729956864\\
734.657776802542	21.1503405767616\\
735.503807446692	21.1512426055303\\
736.349874201453	21.1521445492648\\
737.195977095973	21.1530347851612\\
738.042115851353	21.1539302734945\\
738.888289949982	21.1548147824783\\
739.734498565417	21.1556770398359\\
740.580741495368	21.1565471127325\\
741.427018489933	21.1573633772716\\
742.273328967641	21.1582028790283\\
743.119673359995	21.1590435801083\\
743.966051483059	21.1598752635862\\
744.812463008	21.1606895475966\\
745.658905965204	21.1614347308166\\
746.505378280222	21.1621727282331\\
747.351881058292	21.1629498673585\\
748.198414454451	21.1636207491655\\
749.044976753243	21.1643568296833\\
749.891569156442	21.1651673486524\\
750.738192451489	21.1659794345703\\
751.584846885725	21.1667537299617\\
752.431531852604	21.1674920581437\\
753.278245642014	21.1681496924077\\
754.12498707417	21.1688558573052\\
754.971757071741	21.1694655439138\\
755.818554261796	21.170127378877\\
756.665378962821	21.1708939613582\\
757.512231188752	21.1716480851519\\
758.359111348235	21.1723928664542\\
759.206020016376	21.1731311367499\\
760.052957297078	21.1738199420982\\
760.899922583869	21.1744956547775\\
761.746915873452	21.1751614515085\\
762.593936929803	21.1758184101519\\
763.440985126768	21.1764590561995\\
764.288059715702	21.1771170025898\\
765.135160425858	21.1777801591237\\
765.982286749843	21.1784474592518\\
766.829438890493	21.1791292632855\\
767.676616524427	21.1797579235297\\
768.523817603469	21.1803792356605\\
769.371043284344	21.1810374376644\\
770.218294504779	21.1816373794291\\
771.065570811101	21.1822670748818\\
771.912872064421	21.1828603274824\\
772.760198136861	21.1834933846638\\
773.607549496838	21.1840932929344\\
774.45492543399	21.1846761916325\\
775.302324341856	21.185217806422\\
776.149745601241	21.1857977242112\\
776.997190170849	21.186347732626\\
777.844656923144	21.1869096142295\\
778.692145620727	21.1874970049401\\
779.539656494997	21.1880244402298\\
780.38718894575	21.1885831656784\\
781.234743692394	21.1891892328476\\
782.082321280895	21.1897541787725\\
782.929921748006	21.1903147102005\\
783.777544752708	21.1908521453817\\
784.62518989325	21.1913757562683\\
785.472856809846	21.1919327620769\\
786.320545354682	21.1924453271675\\
787.168255155592	21.1929970939207\\
788.015986084574	21.1935384964241\\
788.863737748247	21.1940464623417\\
789.711510100492	21.1945747197754\\
790.559303541137	21.1951043727907\\
791.407117400349	21.1955927379702\\
792.254950258778	21.1960925173711\\
793.102802803518	21.196596253017\\
793.950675438083	21.1970839493619\\
794.798567947528	21.1975862963557\\
795.646479717788	21.1980774122368\\
796.494410905022	21.1985703462652\\
797.342361398432	21.1990596671197\\
798.190331282353	21.1995483479678\\
799.038320582557	21.2000347570581\\
799.886328839181	21.2005065113432\\
800.734356110912	21.2009792360082\\
801.582402592202	21.2014492801184\\
802.430467995909	21.2018985667111\\
803.278552089107	21.2023631608883\\
804.126654794063	21.2028156382875\\
804.97477572001	21.2032581108211\\
805.822914781292	21.2037132842297\\
806.671071664059	21.2041498859565\\
807.519246306498	21.2045954959131\\
808.367438452806	21.205022449377\\
809.215646869037	21.20539533798\\
810.063867685956	21.205620039779\\
810.912099352277	21.2060263712346\\
811.760346584297	21.2063797576637\\
812.608609360266	21.2067105980329\\
813.456887557506	21.2070812593965\\
814.305179678116	21.2074200486926\\
815.153485982121	21.2078585854234\\
816.001807236265	21.2082920385552\\
816.850144123757	21.2087137323677\\
817.698497242234	21.2091152294926\\
818.546866591677	21.2094974206057\\
819.395251895629	21.209868514772\\
820.243652398808	21.2102298603149\\
821.092067836151	21.2106156348611\\
821.940498628575	21.211011504515\\
822.788944889605	21.2114028760367\\
823.637405830238	21.2117639367133\\
824.485880514679	21.2121318623098\\
825.334369606595	21.2124891610087\\
826.182873158811	21.2128238042621\\
827.031390480032	21.2131347420682\\
827.879921228191	21.2134794761522\\
828.728464336638	21.2137387055285\\
829.577018846137	21.2140695629483\\
830.425586565305	21.2143802474772\\
831.27416785431	21.2146711624099\\
832.122762648686	21.2149326127768\\
832.971369496333	21.2151307219883\\
833.819986094937	21.2153301127505\\
834.668613203718	21.2157132559751\\
835.517252131673	21.2160724743046\\
836.365902832909	21.216408584888\\
837.214566390525	21.2167594246413\\
838.063243471426	21.217048504554\\
838.911933498024	21.2173332509727\\
839.760635415799	21.2175806969648\\
840.609348686118	21.2178880862904\\
841.458073105433	21.218213794951\\
842.30680863923	21.2185496161731\\
843.155555674694	21.2188011353731\\
844.004313480935	21.2190927287189\\
844.853081893185	21.2193297514265\\
845.701860782258	21.2196114436898\\
846.550651625727	21.2198551385141\\
847.399453286149	21.2200236030826\\
848.248264629673	21.2202414738385\\
849.097085550544	21.2205378227626\\
849.945916486274	21.2208677936224\\
850.794758018769	21.2211773658822\\
851.643610622255	21.2214744310959\\
852.492474741792	21.2217684814906\\
853.341350448405	21.2220313093867\\
854.190237475426	21.2222913668654\\
855.039134907131	21.2225204335757\\
855.888041618316	21.2227543959517\\
856.736957959621	21.2230455642814\\
857.585885031741	21.2233430283557\\
858.43482295329	21.2235728938723\\
859.283770581724	21.2237979156585\\
860.132727914716	21.2240233479999\\
860.981695126245	21.2243019102268\\
861.830672694142	21.2245575346975\\
862.679657752354	21.2246661090303\\
863.528643240557	21.2246401930473\\
864.377619550409	21.2243061671331\\
865.226580271124	21.2241447492419\\
866.075527461209	21.2236882889649\\
866.924446988895	21.2230874997974\\
867.773318024236	21.2220242655971\\
868.622108942233	21.2207192148354\\
869.470800859046	21.219255180123\\
870.319368139415	21.2173834759787\\
871.167775988679	21.215412084349\\
872.015984202187	21.212792598441\\
872.863940071834	21.20999982585\\
873.711613606807	21.2070861140306\\
874.558966830867	21.2037957901421\\
875.405961201842	21.2006841262629\\
876.252576911068	21.1976491694159\\
877.098777502319	21.1943698387801\\
877.94452294468	21.1916281818284\\
878.789811849624	21.1889950857625\\
879.634622112022	21.1865667293692\\
880.478931623061	21.1841939593426\\
881.322693172308	21.1816672259782\\
882.16589372077	21.1797323448874\\
883.008578863617	21.1779580891298\\
883.850772855832	21.176555705549\\
884.692513920395	21.1758055747852\\
885.533868441587	21.175401521129\\
886.374875729635	21.1753373051935\\
887.215541748975	21.1757704160515\\
888.055962748839	21.176302232053\\
888.896234419032	21.1770257667982\\
889.736419524841	21.1779124998485\\
890.576575437394	21.1785952689938\\
891.416768671612	21.1791961458913\\
892.257077975319	21.1793677639139\\
893.097588149484	21.1792667606513\\
893.938350225742	21.1783233942654\\
894.779420786553	21.1770394817624\\
895.620827572549	21.1754285251523\\
896.462576865423	21.1736870206323\\
897.304659611268	21.1718028472968\\
898.147079221383	21.1694113019945\\
898.989855272056	21.1673120953288\\
899.832976684723	21.1648460915281\\
900.67642018702	21.1620212031839\\
901.520166280933	21.1591551240085\\
902.36419424384	21.1568049891119\\
903.208474628414	21.1546512749709\\
904.052973162169	21.1524491549858\\
904.897669473583	21.1508146790085\\
905.742542859699	21.1490036928324\\
906.587564319222	21.1467601038615\\
907.43271362393	21.145285002809\\
908.277975934714	21.1440223277701\\
909.12333019189	21.1430065708479\\
909.968762638604	21.1424184902155\\
910.814261818927	21.1421561804067\\
911.659816734684	21.1419677061511\\
912.505415766639	21.1419174624472\\
913.351050733704	21.1420235283352\\
914.196712838739	21.1419322946733\\
915.042394986854	21.142103820324\\
915.888094536168	21.1421754377277\\
916.73380296736	21.1423086459441\\
917.579512362006	21.1422284970242\\
918.425213752683	21.1424191040881\\
919.270904921548	21.1422272822273\\
920.116562695368	21.1420715898923\\
920.962169272352	21.1414611677853\\
921.807682972968	21.1401454156151\\
922.653068208553	21.1387661687086\\
923.498304314466	21.1371116434313\\
924.343359992845	21.1348547486704\\
925.188194831738	21.1326668007733\\
926.032776469737	21.1300522690298\\
926.877059418444	21.1275499913798\\
927.721024858091	21.1252229109196\\
928.564638963276	21.1228233744786\\
929.407861340784	21.1208815880085\\
930.250670953731	21.1190258169614\\
931.093052522486	21.1175908019795\\
931.935018045975	21.1163658012003\\
932.776556616388	21.1154581731841\\
933.617683205472	21.1149502900689\\
934.458417997608	21.1144167447978\\
935.298747387444	21.1139020118121\\
936.1386667629	21.1137899953983\\
936.978215787314	21.1135289061294\\
937.817398681785	21.1134922699008\\
938.656247368315	21.1138060766492\\
939.494817552217	21.1142299926945\\
940.333168986186	21.114984291002\\
941.171362515851	21.1160108174564\\
942.009436285723	21.117142301967\\
942.847427281506	21.1184738072408\\
943.685395218956	21.1197062026218\\
944.523421714019	21.1208777868426\\
945.361564277202	21.1218115315948\\
946.199878077941	21.1224217812968\\
947.038423287031	21.1226409610964\\
947.877250011446	21.1225061010456\\
948.716391503265	21.1217725428143\\
949.555877114717	21.12103867987\\
950.395712267542	21.1196679155153\\
951.235909534859	21.1181747981243\\
952.076470993291	21.1164434592278\\
952.917389505543	21.1145552930719\\
953.758650255414	21.1123319880214\\
954.600236838783	21.1096725101543\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	22.2222222222222\\
0.880934118413087	21.8229390499084\\
1.75552309975998	22.0396411317174\\
2.63162975526954	21.9439723543167\\
3.50792284673897	21.937675591517\\
4.38379993306668	21.895317212262\\
5.25907970321092	21.8680702220505\\
6.13417181714843	21.8791332838113\\
7.00907294548407	21.8693193486076\\
7.8836578411892	21.8600147291118\\
8.7580165947566	21.8568749388058\\
9.63214441473957	21.8501502135894\\
10.5060295249384	21.844027579982\\
11.3796899451707	21.8388066167711\\
12.2531263086358	21.8330893106108\\
13.1263394551098	21.827582395803\\
13.9993345585988	21.8222419582723\\
14.8721141153026	21.8168501691817\\
15.7446803801417	21.8115209699586\\
16.6170363183675	21.8062983212075\\
17.4891850426612	21.8011122157071\\
18.3611292500616	21.7960083127191\\
19.2328714021081	21.7910022650418\\
20.1044147202642	21.7860639867418\\
20.9757623878293	21.781212936458\\
21.8469173011189	21.7764627591949\\
22.7178818249663	21.7717566219553\\
23.5886577653094	21.7670923349019\\
24.4592476055581	21.7625126880211\\
25.3296543135441	21.7579621425787\\
26.199879368237	21.7534606624378\\
27.0699244163457	21.7490112436952\\
27.9397919570032	21.7445985119978\\
28.8094836709444	21.7402338719493\\
29.6790014443632	21.7358996036466\\
30.5483470308268	21.7316022295832\\
31.4175223922197	21.7273689729125\\
32.2865289897281	21.7231105256564\\
33.1553683498672	21.7189744576123\\
34.0240426713434	21.7148013601098\\
34.8925521603296	21.7106935815357\\
35.7608993205172	21.7066761762347\\
36.6290860934417	21.7026846617262\\
37.4971136843195	21.6987144985057\\
38.3649824641928	21.6947328986796\\
39.2326927309556	21.6907879308933\\
40.1002472583525	21.6869399918975\\
40.9676483695121	21.6830916461087\\
41.8348968323151	21.6792995642679\\
42.7019940775873	21.6755189800575\\
43.5689412066957	21.6717982400475\\
44.4357401416136	21.6681337191008\\
45.3023923129377	21.6644824730656\\
46.1688979606402	21.6608282610639\\
47.0352585264683	21.6572519185765\\
47.9014756383296	21.6536605878094\\
48.7675498824566	21.6501590585396\\
49.6334841564112	21.6466638572285\\
50.4992795251038	21.6431686594241\\
51.3649365329118	21.6397069730782\\
52.230456005522	21.6362894485468\\
53.0958396669237	21.6329356857823\\
53.9610891990995	21.6295837011275\\
54.8262051979394	21.6262285301192\\
55.6911887880066	21.6229216524002\\
56.556041050634	21.6195553757535\\
57.4207608146851	21.6163035744074\\
58.2853507831987	21.6130364411815\\
59.1498112258235	21.6098158443838\\
60.0141430282669	21.6066808222724\\
60.8783468930857	21.6035793397207\\
61.7424250296902	21.6004969277702\\
62.6063787928477	21.5974542195078\\
63.4702055390661	21.594380866545\\
64.3339021109352	21.5911830432097\\
65.1974652901002	21.588087025353\\
66.0609281179775	21.5864938814851\\
66.9243515667919	21.5865700843408\\
67.7877895556404	21.5877823452454\\
68.6512790179267	21.5899014056605\\
69.5148433683397	21.5928147733503\\
70.3785086417422	21.5966828614276\\
71.2423039489583	21.6009844146705\\
72.1062351990088	21.6059819982428\\
72.9703115523032	21.6114896253759\\
73.8345322068323	21.6171436377139\\
74.6988763769121	21.6229831887675\\
75.5633106918299	21.628741412454\\
76.4278089645915	21.6346678885824\\
77.2923654265122	21.6406708922628\\
78.1569609089952	21.646554268504\\
79.0215653856724	21.6526359151291\\
79.8861584408795	21.6587271171261\\
80.7507148380599	21.6648157979016\\
81.6152104273865	21.671053214129\\
82.4796215306758	21.677470538587\\
83.3439299656032	21.6838636087827\\
84.2081178099724	21.6905760392405\\
85.0722058883179	21.6976453868938\\
85.9362255954211	21.7049070471927\\
86.8001951856789	21.7124865866292\\
87.6641294183482	21.7202165100635\\
88.5280448580733	21.7279910067317\\
89.3919698563216	21.7357723182601\\
90.2559395905993	21.7435982621915\\
91.1200142456995	21.7513408467472\\
91.9842626603774	21.7590283214196\\
92.8487453194249	21.7665524027192\\
93.7135029043541	21.7739419738656\\
94.5785520148528	21.7810723397608\\
95.4439168756135	21.7879780346407\\
96.3096305313134	21.7945052278808\\
97.1757454500039	21.800587442469\\
98.0423133510629	21.8059783576311\\
98.9093738234616	21.8110508403774\\
99.7769307030173	21.8156256143138\\
100.64498567796	21.8195440666459\\
101.513549401593	21.8231523694689\\
102.382623702363	21.8260267549074\\
103.252204629244	21.828543278722\\
104.122279487106	21.8305497680168\\
104.992831477603	21.8322763701434\\
105.863838289002	21.8337389104694\\
106.735272581642	21.8351667800935\\
107.607103737949	21.8366292184126\\
108.479300562795	21.8383565153914\\
109.35183106413	21.8399729870365\\
110.224668288031	21.8422826653745\\
111.09778750874	21.8446556738349\\
111.971160796351	21.8473390852823\\
112.844770152041	21.8504280626077\\
113.718597576931	21.8536189023663\\
114.592627307854	21.8569201269533\\
115.466842545633	21.8600495069549\\
116.341224380512	21.8629725627602\\
117.215753456785	21.8654396759236\\
118.09041216914	21.8679123120372\\
118.965191603658	21.8702598348472\\
119.840082627867	21.8727027261133\\
120.715077219955	21.8747948769405\\
121.590146320383	21.8766311229373\\
122.465262938894	21.8784209417955\\
123.340401274105	21.8796234725615\\
124.215517746166	21.8803863573449\\
125.090573277529	21.8811503284042\\
125.965547954307	21.8817769726702\\
126.84042465773	21.8822652926304\\
127.71518436417	21.8829913662954\\
128.589804769206	21.8837909505869\\
129.464241828962	21.8841621288055\\
130.338431282303	21.884396877126\\
131.212335433987	21.8847452843933\\
132.085930728746	21.8856342896254\\
132.95921072313	21.8865038796921\\
133.832154607716	21.8881164223832\\
134.704798171335	21.8904460546024\\
135.57715189295	21.8927469410583\\
136.449174274984	21.8957705245977\\
137.320866688984	21.8995374203429\\
138.192254447635	21.9035750463921\\
139.063334299526	21.9081025957307\\
139.93411410717	21.9134916269631\\
140.804684338769	21.9191825082153\\
141.675153125541	21.9253688921744\\
142.545617927947	21.9320766563271\\
143.416120090479	21.9388818782475\\
144.286680169719	21.9455184567475\\
145.157360831768	21.9520081614919\\
146.028271621035	21.9581102780628\\
146.899530254609	21.9636660800241\\
147.771226724255	21.9687541849347\\
148.64340097502	21.9733928464799\\
149.516078571571	21.9771625333353\\
150.389296467001	21.9806569684507\\
151.263067467881	21.9836215183056\\
152.137389716283	21.9862814228049\\
153.012251772625	21.9888164537488\\
153.887647124805	21.9908158215209\\
154.763576584829	21.9928525597662\\
155.64001788162	21.9940959338792\\
156.516945630644	21.9954917350929\\
157.394325091374	21.9969372699224\\
158.272115945476	21.997697244169\\
159.150288359363	21.9985709271138\\
160.028812967861	21.999393728065\\
160.907654126182	21.9999371074332\\
161.786781576737	22.0009231958204\\
162.666165216091	22.0018596942764\\
163.545775725377	22.0033524465601\\
164.425591905999	22.005174516037\\
165.305587675282	22.0070731158328\\
166.185745115901	22.0094810784418\\
167.066052145557	22.0119363595322\\
167.946494238188	22.0143061049983\\
168.827060145105	22.0167736477146\\
169.707736247408	22.0188079822797\\
170.588508100213	22.0207656126101\\
171.469373979328	22.0228694496419\\
172.350331703604	22.0248489431409\\
173.231375704506	22.02686824031\\
174.112500945477	22.0288128244159\\
174.993701397499	22.030662292995\\
175.874972647808	22.0325322516966\\
176.756311245652	22.0342547892386\\
177.637712484071	22.0358510898172\\
178.519173500889	22.0373803903744\\
179.400691959242	22.0387712311386\\
180.282264300083	22.0400765008482\\
181.163886602796	22.0412939447973\\
182.045555945012	22.0424199004261\\
182.927268959846	22.0434582218265\\
183.809022656679	22.044425398001\\
184.690813972906	22.0453088379062\\
185.572639906842	22.0461228585997\\
186.454497990729	22.0468799145566\\
187.336385530357	22.0475659863162\\
188.218300113874	22.0482094898363\\
189.100239466874	22.0487962298691\\
189.98220037276	22.0492474215736\\
190.864180235171	22.0497692420265\\
191.746179323173	22.0501686654269\\
192.628194362053	22.0505564372492\\
193.510222927796	22.0508343928013\\
194.392261485837	22.0511275674292\\
195.274311152402	22.051445036774\\
196.156372649828	22.0516510853226\\
197.038450114778	22.0521226751158\\
197.920552695925	22.0528806170607\\
198.802688120617	22.0538136271227\\
199.684861617764	22.0547923748192\\
200.567077465259	22.0559932475553\\
201.449343206359	22.0573127849651\\
202.331665460976	22.0587279594276\\
203.214047822751	22.0600734469116\\
204.096490644473	22.0615183182706\\
204.97899362556	22.0630652341207\\
205.861556549427	22.0646380713446\\
206.744178518105	22.066245474614\\
207.626859363925	22.0678675842221\\
208.50960016811	22.0694635322671\\
209.392400187848	22.0709879226527\\
210.275257801551	22.0725658380103\\
211.158174990058	22.0739654109828\\
212.04115041101	22.0754221719687\\
212.924183289566	22.0768226529614\\
213.80727068724	22.0781476106033\\
214.690411385644	22.0793821043833\\
215.573602679628	22.0805519063504\\
216.456842850979	22.0816577629136\\
217.340129104806	22.0827057365075\\
218.223458483129	22.0837359289496\\
219.106828747083	22.0847285160185\\
219.990236061538	22.0855787754504\\
220.873672458953	22.0862155114971\\
221.75712761089	22.0865472526776\\
222.64059838054	22.0871704147814\\
223.524093100446	22.0877498197934\\
224.407612487003	22.0882142121998\\
225.291153179254	22.088673549333\\
226.17471146969	22.0891382534097\\
227.058284506849	22.0896409602903\\
227.941872933422	22.0902113655383\\
228.825478936088	22.090800444243\\
229.709103698701	22.0912422219004\\
230.592747233652	22.091558790134\\
231.476407713965	22.0917684323829\\
232.360082732765	22.0919329646922\\
233.243770067598	22.0920773633716\\
234.127467307051	22.0922939080371\\
235.011171150153	22.0924685888678\\
235.894879532858	22.0926451882851\\
236.778591124976	22.0927158230719\\
237.662304542494	22.0928896636723\\
238.546022436566	22.0930332490935\\
239.429743934896	22.0931338613158\\
240.313467381555	22.093314614727\\
241.197193371565	22.0933958102333\\
242.080920197329	22.0935166437539\\
242.964650127606	22.0936368229709\\
243.848383448159	22.0936764742963\\
244.732119235112	22.0936538879669\\
245.615858179627	22.0937556554235\\
246.499601531817	22.093794202031\\
247.383348550125	22.0938427712495\\
248.267099115866	22.0938670634965\\
249.150852241284	22.0938705604677\\
250.034607303655	22.0938882079942\\
250.918362024003	22.0937947715497\\
251.802113629564	22.0937658883759\\
252.685865280893	22.0937606793286\\
253.569617950036	22.0937448343511\\
254.453370456285	22.0937504756562\\
255.337120074424	22.0937286709109\\
256.220867879457	22.0937154494614\\
257.10461549224	22.0937173961183\\
257.988362726766	22.0937203100665\\
258.872109857354	22.0937565765036\\
259.75585689136	22.0937881501109\\
260.63960457294	22.0938028603173\\
261.523353221762	22.0938220058088\\
262.407100751738	22.093750266675\\
263.290849925321	22.0939476353584\\
264.174611413465	22.0944093158466\\
265.058393952512	22.0950312108766\\
265.942204108776	22.0957451140035\\
266.826047495839	22.0966378029975\\
267.709927317973	22.0975865651262\\
268.593845626678	22.0986600797635\\
269.47780697405	22.0997592518699\\
270.361813171359	22.1009055493171\\
271.245866416013	22.1020800412476\\
272.129967140107	22.1032731078831\\
273.01411198448	22.1043446352238\\
273.898298958778	22.1055329039984\\
274.782532065349	22.1066717851732\\
275.666810797718	22.1077428648854\\
276.551134071906	22.1088271173051\\
277.435500299519	22.109852268104\\
278.319907485347	22.1108691001094\\
279.204352429056	22.1117784415319\\
280.08883332036	22.1126862795012\\
280.973349260871	22.113443462233\\
281.857895285854	22.1140753747656\\
282.742467120792	22.1146056025237\\
283.627061708847	22.1151239572148\\
284.511678509444	22.1156013095662\\
285.396316702795	22.1160037443377\\
286.280971810047	22.116274968721\\
287.165637897246	22.1166462761002\\
288.0503158075	22.1169074991668\\
288.935003483816	22.1173019697602\\
289.819699277807	22.1177911171599\\
290.704405550595	22.1182023969844\\
291.589122481011	22.118609198287\\
292.47385179648	22.1189112165049\\
293.358591773516	22.1189622304935\\
294.243341336479	22.1190517490203\\
295.128102307633	22.1189495706541\\
296.012871960006	22.1188271262629\\
296.897647015069	22.1186944797692\\
297.782422945597	22.1187094929636\\
298.66719832757	22.1189306600855\\
299.551973578779	22.1190824374825\\
300.436749486211	22.119308219269\\
301.321528939581	22.1195783384867\\
302.206314050201	22.1197027905924\\
303.0911047479	22.1197229377616\\
303.975899281087	22.1197035303644\\
304.860695466488	22.1195561199563\\
305.745491311177	22.1195532212896\\
306.630286670596	22.1196697374853\\
307.515081729577	22.1197667840496\\
308.399876492826	22.1198674989693\\
309.284670658136	22.1198961283985\\
310.169464207188	22.1199313579371\\
311.054259202114	22.1199450041615\\
311.939054715149	22.1199163941132\\
312.823849620844	22.1198553088834\\
313.708644467511	22.1198555605408\\
314.593439478652	22.1197444023969\\
315.478232697836	22.1196922530502\\
316.363025263864	22.1197548435412\\
317.247817989844	22.119796584605\\
318.132609868424	22.1197811242837\\
319.017400861925	22.1197853687169\\
319.902192302671	22.1198135465949\\
320.78698532512	22.119847923223\\
321.671780912132	22.1199485089318\\
322.556580139733	22.1200380217251\\
323.441383979488	22.1201726774374\\
324.326193964577	22.1203506610154\\
325.211011786672	22.1205621305923\\
326.095838635542	22.1207846084137\\
326.980675038242	22.121102517538\\
327.865522313837	22.121344782884\\
328.750379678335	22.121757885572\\
329.63525298318	22.122238956211\\
330.520144953551	22.1227433381572\\
331.405049251676	22.1230808670959\\
332.289947736167	22.1231984106365\\
333.174831805427	22.1234609626331\\
334.05970498182	22.1237078525846\\
334.944566072576	22.1240954268882\\
335.829409883721	22.1245546155305\\
336.714214455419	22.1249071606299\\
337.598940603884	22.1250301480201\\
338.483552374303	22.1253538875711\\
339.368046327288	22.1255016120868\\
340.252417516873	22.1259827463753\\
341.136664508735	22.126201110567\\
342.020729717648	22.1260832246118\\
342.904573029215	22.1261739602886\\
343.78819752127	22.1261528618251\\
344.671601389816	22.1260390633457\\
345.554741562063	22.1256636023291\\
346.437559192317	22.1253651913008\\
347.32005473142	22.1249244497306\\
348.202216764889	22.1241976029952\\
349.08401478056	22.1238540744102\\
349.965434584761	22.1231083496111\\
350.846438509925	22.1225399765502\\
351.727055023176	22.122435016804\\
352.607331216205	22.1224874479661\\
353.487288652913	22.1229810589234\\
354.366910237464	22.1235360584709\\
355.246180435929	22.1244302091364\\
356.125172896574	22.1253868263267\\
357.003942961808	22.1267890165011\\
357.88259170219	22.1283382231453\\
358.761204360334	22.1299187530916\\
359.639849125353	22.1314848202133\\
360.518593713681	22.1330955997083\\
361.397493396777	22.1341922773539\\
362.276642101561	22.1347417204008\\
363.156111055784	22.1350303062698\\
364.035924675447	22.134791082323\\
364.916102408739	22.1338978850355\\
365.796682871884	22.13256393937\\
366.677686146386	22.1310814447366\\
367.559101699209	22.1294484731804\\
368.44090657693	22.1274906590124\\
369.323088138473	22.1256622629497\\
370.205627111591	22.1237683388039\\
371.088497294348	22.1223063200743\\
371.971664180224	22.1206297745954\\
372.855095000451	22.1194266057833\\
373.738766244377	22.1190266178307\\
374.622647442876	22.1185053124939\\
375.506710307154	22.1183913868291\\
376.390936590382	22.1187467986637\\
377.275302526898	22.1186710046681\\
378.159782741192	22.1186125631321\\
379.044362878325	22.1189071957862\\
379.929027572459	22.1188958614646\\
380.813761744404	22.1192183847113\\
381.698560750038	22.1197406393009\\
382.583415426438	22.1203934066896\\
383.468316056674	22.1211723666716\\
384.353247870962	22.1221168782171\\
385.238196994958	22.1229080459447\\
386.123153341368	22.1241218526051\\
387.008125093593	22.1252872527362\\
387.893097064057	22.1263234717756\\
388.778037528541	22.1270728887218\\
389.662910961876	22.1273135243403\\
390.547687091587	22.1272004671733\\
391.43234351467	22.1270638712957\\
392.316871906098	22.1270194906342\\
393.201259882509	22.1264530591022\\
394.085460197173	22.1258859114788\\
394.969442695656	22.1255587777947\\
395.853183028909	22.1247293680995\\
396.736622605709	22.1242301386838\\
397.619744554165	22.124321027918\\
398.502556596051	22.1240789158764\\
399.385018455332	22.1237875690107\\
400.267057125938	22.1231428845658\\
401.148605099424	22.1219920209275\\
402.029642625022	22.1209913467735\\
402.910202555911	22.1203044117855\\
403.79033153794	22.1199107645299\\
404.670068556166	22.1200123047989\\
405.54944611367	22.1205577981387\\
406.428494981961	22.1217011463396\\
407.307248099729	22.1232780032331\\
408.185714267143	22.1252799705372\\
409.064013257028	22.1273635067135\\
409.94226022183	22.1295180437977\\
410.820512690875	22.1316668178531\\
411.698830137118	22.1335428858394\\
412.577275243007	22.1352587848227\\
413.455912017148	22.1365973539726\\
414.334835060919	22.1375060158607\\
415.214113049197	22.1378619084836\\
416.093780923494	22.137844147407\\
416.973856481884	22.1370868535826\\
417.854361705001	22.1362099812369\\
418.735300092228	22.1345517498427\\
419.616673592615	22.1320744746397\\
420.498480335359	22.1299254747532\\
421.380698133268	22.1277340324303\\
422.263293302994	22.1254106906211\\
423.14623520085	22.1238611247924\\
424.029488855699	22.1223633143298\\
424.913021494754	22.1214291099249\\
425.796800290789	22.1203620961607\\
426.680790139828	22.1196279102466\\
427.564968400749	22.1195708812169\\
428.449308713141	22.1195901686387\\
429.333785736143	22.1201411690625\\
430.218384225431	22.121267515703\\
431.103086361787	22.1221770815168\\
431.987879319111	22.123644080701\\
432.872755957659	22.1248377202611\\
433.757700203536	22.1257910537529\\
434.642706624812	22.1269511133627\\
435.5277686171	22.1278002318278\\
436.412877312247	22.1286467737089\\
437.298028095005	22.1294955491704\\
438.183215260398	22.1301211084831\\
439.068433101386	22.1307799775913\\
439.953677614404	22.1313241061928\\
440.838943657605	22.1317861742805\\
441.724227367111	22.1321920719229\\
442.609525406078	22.1325717111895\\
443.494835532498	22.1328832732646\\
444.380155432092	22.1331019960505\\
445.265480894638	22.1331463848614\\
446.1508076859	22.1331963964401\\
447.036134606945	22.1331633178079\\
447.921459523116	22.1331414877692\\
448.80678298779	22.1331223523701\\
449.69210457894	22.1329814211253\\
450.577422662356	22.1328800152226\\
451.462735877746	22.132759045498\\
452.348043403591	22.1326480427585\\
453.233344904049	22.1325016564173\\
454.11864041436	22.132383929588\\
455.003930715851	22.1322367595423\\
455.889215078639	22.1320384219954\\
456.774493048318	22.1318611324321\\
457.659764560725	22.1316704352062\\
458.545029233647	22.1315091490743\\
459.430287347053	22.1313188487447\\
460.315536769648	22.1310619847064\\
461.200777681167	22.1309690375493\\
462.086014516234	22.130892643457\\
462.971247490704	22.1307176484721\\
463.856473761092	22.1305133414758\\
464.741696836927	22.1306159271235\\
465.626924207358	22.1307584564141\\
466.512158409261	22.1309250848786\\
467.397399436965	22.1310844706654\\
468.282647026133	22.1312629541872\\
469.167902246764	22.1314225068321\\
470.053164088605	22.1315275116312\\
470.938431995216	22.1317624644326\\
471.823708718338	22.1320493828503\\
472.70899675914	22.1323527938759\\
473.59429680087	22.1325479661896\\
474.47960608011	22.1326431201058\\
475.364923156696	22.1328609872492\\
476.250248979829	22.1331509115721\\
477.135583821343	22.1334473523365\\
478.020927242734	22.133671720268\\
478.906279189244	22.1339424345123\\
479.79164065817	22.1341508573238\\
480.677010365018	22.1343582940488\\
481.562388118521	22.134553222359\\
482.44777287559	22.1346901252713\\
483.333164245684	22.1348919539411\\
484.21856264673	22.1350279629333\\
485.103966748105	22.1351547107115\\
485.989375958581	22.1352961816983\\
486.874789749398	22.1353697007265\\
487.760207322854	22.1354720455127\\
488.645628034028	22.1355281405953\\
489.531050816865	22.1355838267251\\
490.416475105682	22.1356017375507\\
491.301900454653	22.1356744871271\\
492.187327835794	22.1356662633905\\
493.07275678551	22.1356823441379\\
493.958185237813	22.1356655468963\\
494.843612940971	22.1356909958039\\
495.729041383227	22.1356668133503\\
496.614468790037	22.135587112929\\
497.499890851326	22.1353905615285\\
498.385307865093	22.1354360716065\\
499.270726005719	22.1354547275397\\
500.156146093207	22.1353824727725\\
501.041566751162	22.1353021591075\\
501.9269853306	22.1351451776881\\
502.812400261945	22.135119739712\\
503.697811396033	22.1350990125179\\
504.583220258349	22.1352341587535\\
505.468631069098	22.1352857992384\\
506.354043754419	22.1352168360088\\
507.239455069425	22.1349960053281\\
508.124860066293	22.1347710122054\\
509.010261698239	22.1349650109843\\
509.895667423435	22.1351946001901\\
510.781078357354	22.1353363113011\\
511.666494413682	22.1354203702796\\
512.551913014473	22.1353993387938\\
513.437330772969	22.1354469169398\\
514.322750046959	22.1354335583778\\
515.208170024161	22.1353896824406\\
516.093590263769	22.1354086975025\\
516.979009606148	22.1353921040291\\
517.864428154646	22.1354766209999\\
518.749848581174	22.1355957543985\\
519.635272953502	22.1356235456298\\
520.520700129697	22.1355224454283\\
521.406125157605	22.1353492742348\\
522.291544261673	22.1350989964247\\
523.176956150854	22.1348950768376\\
524.062362275422	22.1347571754621\\
524.947760956575	22.1346925332397\\
525.833152663523	22.1347219235901\\
526.718539661681	22.13477401133\\
527.60392402971	22.1348849780955\\
528.489310868011	22.1350583313104\\
529.374706453555	22.1352148542374\\
530.260114166303	22.13525408187\\
531.145533768903	22.1353004555745\\
532.030963857474	22.1353891569605\\
532.916402889718	22.135641158913\\
533.801853040913	22.1361496350186\\
534.687316846558	22.1366753139847\\
535.572796819971	22.1372045978264\\
536.458294344761	22.1376641829549\\
537.343809963248	22.1380611143812\\
538.229342247833	22.1383852600104\\
539.114889538539	22.1387150844752\\
540.000451020825	22.1390933835763\\
540.886025543712	22.1394254639874\\
541.771612832069	22.1398382883777\\
542.657213823329	22.1401770365006\\
543.542827990888	22.1405189957112\\
544.428455195224	22.1407530353528\\
545.314093624642	22.1409588444296\\
546.199741256968	22.1411621126162\\
547.085395105083	22.1413379322987\\
547.971054712721	22.1415034498557\\
548.856720282401	22.1416748920866\\
549.742390595044	22.1418708919366\\
550.628066561018	22.1420433692627\\
551.513744948413	22.1421417692193\\
552.399423721831	22.1422545494562\\
553.285105088647	22.1423511061229\\
554.170791009591	22.1424626405294\\
555.056480459625	22.1425441140123\\
555.942171895519	22.1426106660463\\
556.827865686471	22.1426153455431\\
557.713558513922	22.1423986559141\\
558.599249037776	22.1424083101843\\
559.484941538155	22.1423467142453\\
560.370635442145	22.1422936535974\\
561.256328383919	22.1421220243125\\
562.142016616778	22.1419465823747\\
563.02770059714	22.1417608311034\\
563.913380088031	22.1416297144233\\
564.799055450437	22.1415786699913\\
565.684725742816	22.1416612266118\\
566.570392852911	22.1417771435314\\
567.456058684905	22.1418390472385\\
568.341725887478	22.1419593277247\\
569.227395823293	22.1419603226785\\
570.113068176764	22.1419348577853\\
570.998742694432	22.1418913744354\\
571.884418759838	22.1418960226368\\
572.77009667913	22.1419691892894\\
573.655776610822	22.1419943152293\\
574.541455591375	22.1418845085316\\
575.427131693951	22.1419039507341\\
576.312807869645	22.1418853713374\\
577.198484626709	22.1418444825243\\
578.084161546368	22.1418839451984\\
578.969839514364	22.1419477208242\\
579.855518986748	22.1420364230107\\
580.741200323338	22.1420409979919\\
581.626880807912	22.141987136296\\
582.512560812696	22.1420104373537\\
583.398242556692	22.1419761500145\\
584.28392493093	22.1419635821443\\
585.169607243811	22.1419265768902\\
586.055288239966	22.141833053316\\
586.94096750429	22.1418808861974\\
587.826648522768	22.1420903273012\\
588.712334497442	22.1422773142397\\
589.598027414277	22.1424551658248\\
590.483727968074	22.1425954440236\\
591.369436806617	22.1428678852551\\
592.255158891306	22.1433009062642\\
593.140898573135	22.143790667875\\
594.026658690457	22.1444145623103\\
594.91244709304	22.1452081449865\\
595.798268115587	22.1461483319572\\
596.684127587643	22.1472949711531\\
597.570033232909	22.1485193456575\\
598.455989524789	22.1499814493796\\
599.341998685879	22.1514652319334\\
600.228055765609	22.1531640681199\\
601.114159809893	22.1546381478021\\
602.000289403867	22.1559089378176\\
602.886416149286	22.156745210639\\
603.772510806002	22.1574369476563\\
604.658564291825	22.1581381071976\\
605.544572748654	22.1587990809543\\
606.430514093651	22.1589321639125\\
607.316316972923	22.1589343371607\\
608.201912368087	22.158047553326\\
609.087209851168	22.1564710867899\\
609.972166837661	22.155299261298\\
610.856774193536	22.1538896645611\\
611.740991144086	22.1523395109748\\
612.624782695979	22.1511293828929\\
613.508105740815	22.1497300807377\\
614.390865328918	22.1477948302475\\
615.272992634947	22.1465667136673\\
616.154526118842	22.1457993409056\\
617.035513630044	22.145285434368\\
617.915981380811	22.1451015894093\\
618.79589069264	22.1455191538103\\
619.675271243601	22.1465064664355\\
620.554223755036	22.1478300433781\\
621.432869548243	22.149956177295\\
622.311315710152	22.1525373226861\\
623.189638828272	22.1552225604196\\
624.067972680029	22.1578546466551\\
624.946451419154	22.160227171811\\
625.825184562196	22.1618187413434\\
626.70427908403	22.162930013182\\
627.583806812942	22.1629957277223\\
628.463824371157	22.1624727998345\\
629.3443517569	22.161561296613\\
630.225390156314	22.160265667801\\
631.106949565931	22.1586157123694\\
631.989040362393	22.1566886508043\\
632.871644082698	22.1540637708398\\
633.754728665287	22.1519351810545\\
634.638249267029	22.1491376053714\\
635.522161552726	22.1467544503326\\
636.406431606835	22.1450783474394\\
637.291017108967	22.1437574053144\\
638.175870982667	22.1425520072222\\
639.060953604193	22.1422784096631\\
639.946232719302	22.1423473101809\\
640.831675048586	22.1428439725138\\
641.717257623176	22.143757422118\\
642.602961494953	22.1452230398099\\
643.488772660525	22.1468512596831\\
644.374676936181	22.1487786554858\\
645.260664251081	22.1505087478432\\
646.146721717056	22.152111342634\\
647.032845318972	22.1536888637391\\
647.919032475832	22.1552666848358\\
648.805280889499	22.1567901114719\\
649.691585083106	22.1582929045088\\
650.577942119849	22.1598058582679\\
651.46435055245	22.1612593243302\\
652.35080226631	22.1625924161215\\
653.237280838914	22.1637389492749\\
654.12377122838	22.1647415881529\\
655.01026721836	22.165834795659\\
655.896760439738	22.1664851493713\\
656.783221148369	22.1673011517927\\
657.6696321528	22.1674919054084\\
658.555931186749	22.1668905140597\\
659.442056888849	22.166093855466\\
660.327982748634	22.165336951969\\
661.213685683543	22.1635723159148\\
662.09910146536	22.162104141773\\
662.984221364525	22.1609986537883\\
663.869014559782	22.1591540116059\\
664.753391285975	22.1573248624058\\
665.637281713772	22.1556597170326\\
666.520653310364	22.1541535034122\\
667.403505626049	22.1525741162724\\
668.285827886732	22.1515002893464\\
669.167642007499	22.1510394683612\\
670.048972125468	22.1508704059121\\
670.92980939423	22.150857772458\\
671.810143077593	22.1516286455641\\
672.69005809552	22.1526559531515\\
673.569643470212	22.1541852699938\\
674.44901727574	22.1562700640383\\
675.328291132494	22.1584824404625\\
676.207553970128	22.160901165789\\
677.086884300022	22.1632537706186\\
677.966371664334	22.1650391204344\\
678.84611548167	22.166691301352\\
679.726170059399	22.1672430151955\\
680.606609934628	22.1677507673126\\
681.48745586347	22.1677654668834\\
682.368722093679	22.1673013527727\\
683.25043765988	22.1665299002032\\
684.132623518515	22.1655091169916\\
685.015269529189	22.164596190564\\
685.898344812427	22.1630142656878\\
686.781826874433	22.161453362396\\
687.665694239909	22.1603921216563\\
688.549913644962	22.159337882361\\
689.4344452319	22.1583982046378\\
690.319255178553	22.1577490337179\\
691.204314762375	22.1572246747381\\
692.08959607829	22.1571209675458\\
692.975066503031	22.1569721377541\\
693.860695116928	22.1571261866045\\
694.74645975409	22.1573471702887\\
695.632338766686	22.1573706060498\\
696.518315479343	22.1576750699223\\
697.404371940378	22.1575808487849\\
698.290486850023	22.1572769651892\\
699.17664808676	22.1571278184603\\
700.06284864223	22.1568786684027\\
700.949078340989	22.1565657255544\\
701.835324149615	22.1562439188178\\
702.721576725507	22.1559773383779\\
703.607829675196	22.155407393677\\
704.494073565363	22.1552242901147\\
705.380304946425	22.1547798328055\\
706.266512954077	22.154522324781\\
707.152706195208	22.1544209098845\\
708.038887102798	22.1542772444773\\
708.925057564761	22.1544648492392\\
709.81121812593	22.1546747027154\\
710.697375513206	22.154782634214\\
711.583533654734	22.1549093966302\\
712.469694840768	22.154781140682\\
713.355857859538	22.1545067089365\\
714.242022073637	22.1541998527863\\
715.128185750972	22.153648667605\\
716.014343975565	22.1532542378383\\
716.900490948761	22.1527300202161\\
717.786618762196	22.1523204648795\\
718.672731671496	22.1520663389724\\
719.558831747999	22.1518946990045\\
720.444919886054	22.1519496660699\\
721.331000073403	22.1520276518963\\
722.217075588061	22.1522434892841\\
723.10315126165	22.1523807178056\\
723.989230126905	22.1523375267627\\
724.875313178572	22.1522828065129\\
725.761399926625	22.1520293405566\\
726.64748651934	22.1518571168324\\
727.533572202926	22.1517002483927\\
728.419655934156	22.1515352377559\\
729.305738335711	22.1515837340625\\
730.191817443091	22.1516835590514\\
731.077892170757	22.1518705784898\\
731.963968290342	22.1519687706071\\
732.850047999286	22.1521669695666\\
733.736132324251	22.1522518249322\\
734.622219766448	22.1522990246246\\
735.508312533209	22.1523784017861\\
736.394412253489	22.1523151818559\\
737.280516762716	22.1522328776522\\
738.166621266268	22.1521166762175\\
739.05272378483	22.1522416821874\\
739.938828576217	22.1525756503943\\
740.824936853944	22.1527396865239\\
741.711049206143	22.1529037040573\\
742.597167832242	22.1529957271134\\
743.483291363245	22.1531204952279\\
744.369419715601	22.153145134441\\
745.255549262191	22.1530891134869\\
746.14167668594	22.1530794216567\\
747.02780469074	22.1532638421721\\
747.913937440311	22.153387871475\\
748.800074550606	22.1534331924119\\
749.686214734673	22.1534450821098\\
750.572357308371	22.153518192252\\
751.458501567038	22.1536123759371\\
752.344646937485	22.1535608298305\\
753.230786826863	22.1533092023306\\
754.116916654607	22.1531541259561\\
755.003042527555	22.1531796706202\\
755.889171679481	22.1531316086117\\
756.775304682855	22.1529622066274\\
757.661438929845	22.1528666124273\\
758.547570129638	22.1528656001053\\
759.433697501617	22.152919227641\\
760.319823154487	22.1532246192457\\
761.205950896955	22.1534168158444\\
762.092081655614	22.1534647869018\\
762.978213066307	22.153180360556\\
763.86434058471	22.1528972940473\\
764.750466124936	22.1524410652814\\
765.636585765257	22.151987432434\\
766.522696556201	22.1515763542704\\
767.408793433781	22.1514726943495\\
768.294880360064	22.1515257729779\\
769.180958966232	22.151796984321\\
770.067033347948	22.1521874080025\\
770.953111185464	22.1526503154614\\
771.839199568926	22.1528726878847\\
772.725301318593	22.1528113005503\\
773.611413275606	22.152415894711\\
774.49752853721	22.1519456120107\\
775.3836438579	22.1514367547442\\
776.269754414282	22.1511112650758\\
777.155857360419	22.1511531136652\\
778.041951701153	22.1515113456629\\
778.928040084786	22.1520593684182\\
779.814127767519	22.1525711194342\\
780.700223072836	22.1529108362073\\
781.586327086705	22.1531196025769\\
782.472440854941	22.1532441862495\\
783.358563682962	22.1533077066371\\
784.244692071081	22.1533148582157\\
785.130825465304	22.1534853306034\\
786.016964532876	22.1536044366978\\
786.903107891059	22.1537316416087\\
787.789257065846	22.1538050699022\\
788.675411318376	22.1539280385058\\
789.561569790541	22.1539841125098\\
790.447728906797	22.1539782141796\\
791.333889378226	22.1540650348945\\
792.220052797872	22.154094694714\\
793.106215494531	22.1540289687452\\
793.992375239889	22.1541262893674\\
794.878539802152	22.1542975962627\\
795.764714199325	22.154530830275\\
796.650899588017	22.1547699750893\\
797.537094631424	22.154952351078\\
798.423295700382	22.1550456969316\\
799.309504455666	22.1554695992401\\
800.195731194748	22.1558749360164\\
801.081979371911	22.1561250210844\\
801.968246393406	22.1562373418381\\
802.854525586493	22.1562993651411\\
803.740811431721	22.1565439600277\\
804.627106586582	22.1572692043024\\
805.513418537728	22.1580087471317\\
806.399749704569	22.1585280453526\\
807.28609897146	22.1588525870514\\
808.172465107575	22.1591665118701\\
809.058845283327	22.1594511220327\\
809.945235118689	22.1596400136177\\
810.831631484531	22.1598710115168\\
811.718036038379	22.1600671959784\\
812.604447194272	22.1601593728651\\
813.490863230359	22.1603664292757\\
814.37728491428	22.1606492777462\\
815.263713583104	22.1608898067837\\
816.150149214662	22.1610100928734\\
817.036591101589	22.1610562850093\\
817.92303791448	22.1611122842444\\
818.809487633831	22.1610223324792\\
819.695938200087	22.1611038034112\\
820.582390629292	22.1612502465833\\
821.468845151319	22.1613360198172\\
822.355301341393	22.1614432870255\\
823.241760282631	22.1615067798414\\
824.128220864977	22.1615238267267\\
825.014682309733	22.1615318132159\\
825.901143725408	22.1615197666848\\
826.787604549243	22.1614738804733\\
827.674063988422	22.1614183595945\\
828.560520162217	22.1612854833706\\
829.446970501312	22.1611583019592\\
830.333418680168	22.1612501348394\\
831.219869241769	22.1612775141451\\
832.106321103697	22.1612523125566\\
832.992773277893	22.1611976703642\\
833.879223934393	22.16112685272\\
834.765671178086	22.1610139521258\\
835.652114804076	22.1610412095837\\
836.538557465198	22.1610732444241\\
837.424997294749	22.1609503201299\\
838.311432648944	22.1608738840389\\
839.197866021707	22.1608586547357\\
840.084298541527	22.160851634423\\
840.970730400718	22.1608532988351\\
841.857162748427	22.1608718403934\\
842.74359501426	22.1608889110328\\
843.630027539813	22.1608764032829\\
844.516460084961	22.1608661751326\\
845.402892361344	22.1608683152061\\
846.289323948192	22.1608663323132\\
847.175755754354	22.1608854795979\\
848.062187813745	22.1608937304016\\
848.948620498	22.1608971380874\\
849.835053051214	22.1608077272887\\
850.721485199901	22.1608589000682\\
851.607918603573	22.1607538835028\\
852.494351446512	22.1608031708635\\
853.380788680541	22.1608450735537\\
854.267231518761	22.1609066997119\\
855.153680722115	22.1611560050452\\
856.040138334972	22.1613991362393\\
856.926605468066	22.1617194949017\\
857.813087982911	22.1623557287127\\
858.699592892989	22.162927535394\\
859.586122676007	22.1635306191976\\
860.472681498776	22.1642263469959\\
861.359275455613	22.1649854758813\\
862.245908338361	22.1658346704334\\
863.132572120117	22.1665957475952\\
864.019246911524	22.167023748463\\
864.905917686384	22.1677257702742\\
865.792596910192	22.168671472916\\
866.679286139666	22.1694054033068\\
867.565964658414	22.1707833206405\\
868.452640885292	22.1722044038094\\
869.339307478109	22.1735305596112\\
870.225924435587	22.175024414794\\
871.112458198352	22.176589225961\\
871.998917435623	22.178151232868\\
872.885311734239	22.1796229898887\\
873.771602358835	22.1808348795487\\
874.657725964913	22.181491964363\\
875.543640505051	22.1822438784163\\
876.429365568265	22.1828836017791\\
877.314890502983	22.1828077393815\\
878.20015003444	22.1830138327688\\
879.085116974529	22.1824422660401\\
879.96972174643	22.1814357564101\\
880.853921025665	22.1803110783603\\
881.73765535624	22.1785006843383\\
882.620875689139	22.1769680202448\\
883.503591060837	22.1751097855062\\
884.385777794183	22.1736863986122\\
885.267476600102	22.1728672084595\\
886.148726722028	22.1723687438282\\
887.029544308935	22.1726397898355\\
887.909981121196	22.1736422830474\\
888.790125147639	22.1750826480815\\
889.670052430362	22.1770949778448\\
890.54988135256	22.179383831479\\
891.429714984225	22.1815362932799\\
892.309695486114	22.1833413291341\\
893.189938638578	22.1850906175683\\
894.070499244661	22.1856210268985\\
894.951471356263	22.1853478511609\\
895.83293073501	22.1835826987742\\
896.714922207881	22.1804617814715\\
897.597457334864	22.1769994746492\\
898.480518858376	22.1731686682476\\
899.364074783972	22.1691467720578\\
900.248087449046	22.1656395710027\\
901.132513751245	22.1632471965459\\
902.01730739617	22.1620287364595\\
902.902423342432	22.1618883477688\\
903.787823219274	22.1624921614\\
904.6734727693	22.1633340173737\\
905.559336304608	22.1639449659059\\
906.445386035593	22.1649760696756\\
907.331597649024	22.1657333133243\\
908.217945182912	22.1666296668476\\
909.104409931477	22.1673689561694\\
909.990976577425	22.1683511209077\\
910.877636371832	22.169220951033\\
911.764378552243	22.1703939172734\\
912.651198679462	22.171652223117\\
913.538089517402	22.1730265116806\\
914.425049823307	22.1746710400884\\
915.312082001739	22.1765620162853\\
916.199189787967	22.1785713653235\\
917.086374101766	22.180510584645\\
917.973629973558	22.1821763789913\\
918.860947428247	22.1837029324285\\
919.74831046562	22.1848862771756\\
920.635689682117	22.1852898107138\\
921.523058764386	22.1858597494846\\
922.410398628658	22.185049295358\\
923.297644093035	22.1837200896973\\
924.184763508038	22.1821223628305\\
925.071713946365	22.1799193713373\\
925.958442584266	22.1780303794157\\
926.844913911423	22.1769725310579\\
927.73108600349	22.1762736668868\\
928.616874589623	22.1760840625709\\
929.502226237748	22.1767718012034\\
930.387153845799	22.1775387191713\\
931.271653577885	22.1779343527116\\
932.15571342331	22.1786033981003\\
933.039349343764	22.1796419278784\\
933.922580731149	22.1800485166171\\
934.805389286855	22.1808274546105\\
935.687823271959	22.1815939156836\\
936.569879006788	22.1819627838969\\
937.451520496538	22.1822939331126\\
938.332707264925	22.1820660311064\\
939.213416646769	22.1824480260371\\
940.0937391703	22.1835380931556\\
940.973766183959	22.1852913672009\\
941.853570344193	22.1877678014747\\
942.733216916656	22.1908633224858\\
943.612787463131	22.1947388725722\\
944.492387457085	22.1991226329008\\
945.372142183085	22.2034942144672\\
946.252193371195	22.2073567465735\\
947.132676590061	22.2099226191734\\
948.013698274049	22.210131437548\\
948.895345903776	22.2083411417444\\
949.777666415304	22.2041757179291\\
950.660673788332	22.1985084454709\\
951.544347811253	22.191825690084\\
952.428637019722	22.1845401389056\\
953.313471144109	22.1774580645333\\
954.198772671392	22.1712983087982\\
955.084464120225	22.1665888498665\\
955.970474563897	22.1637907965923\\
956.856735952802	22.162283040991\\
957.743181003261	22.1619628243999\\
958.629767157243	22.1631733077523\\
959.516474576994	22.1653889281878\\
960.403285500844	22.1679002429074\\
961.290183999637	22.1707411057478\\
962.17716175211	22.1741465329735\\
963.064220191081	22.1767713095848\\
963.951350148447	22.178977366445\\
964.838548794423	22.1808492083832\\
965.725804632176	22.1819037468805\\
966.613102656306	22.1824276497017\\
967.500427991573	22.1827476023098\\
968.387767028406	22.1829727629856\\
969.275107027326	22.1831026541034\\
970.162441929002	22.1829607977064\\
971.049760561415	22.1826777553739\\
971.937052068885	22.1821423515836\\
972.8243097643	22.1814045001047\\
973.711535423262	22.180791702508\\
974.598731906269	22.1800611099512\\
975.485895894059	22.1791648794645\\
976.373025262524	22.1782888252641\\
977.260119379669	22.1774058153018\\
978.147180451237	22.1766501945435\\
979.03421001301	22.1757788890695\\
979.921204029722	22.1747710383389\\
980.808158016281	22.1737930776933\\
981.695076679197	22.1732084180199\\
982.581972284383	22.1727204437211\\
983.468849001706	22.1721004849735\\
984.355708910557	22.1716682219936\\
985.242552509038	22.1712376176473\\
986.129382078435	22.1708702212469\\
987.016196645263	22.1702868568067\\
987.902995490327	22.1699907725184\\
988.78978851618	22.1697681809188\\
989.676579715745	22.1694848558666\\
990.563368913755	22.1691880077052\\
991.450153173835	22.1689862957551\\
992.336932493081	22.1688670121505\\
};
\addplot [color=green, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
%2.22044604925031e-16	22.2222222222222\\
65.1974652901002	21.588087025353\\
130.338431282303	21.884396877126\\
196.156372649828	22.0516510853226\\
262.407100751738	22.093750266675\\
328.750379678335	22.121757885572\\
394.969442695656	22.1255587777947\\
461.200777681167	22.1309690375493\\
527.60392402971	22.1348849780955\\
594.026658690457	22.1444145623103\\
660.327982748634	22.165336951969\\
726.64748651934	22.1518571168324\\
793.106215494531	22.1540289687452\\
859.586122676007	22.1635306191976\\
925.958442584266	22.1780303794157\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	22.2222222222222\\
1	22.2222222222222\\
2	22.2222222222222\\
3	22.2222222222222\\
4	22.2222222222222\\
5	22.2222222222222\\
6	22.2222222222222\\
7	22.2222222222222\\
8	22.2222222222222\\
9	22.2222222222222\\
10	22.2222222222222\\
11	22.2222222222222\\
12	22.2222222222222\\
13	22.2222222222222\\
14	22.2222222222222\\
15	22.2222222222222\\
16	22.2222222222222\\
17	22.2222222222222\\
18	22.2222222222222\\
19	22.2222222222222\\
20	22.2222222222222\\
21	22.2222222222222\\
22	22.2222222222222\\
23	22.2222222222222\\
24	22.2222222222222\\
25	22.2222222222222\\
26	22.2222222222222\\
27	22.2222222222222\\
28	22.2222222222222\\
29	22.2222222222222\\
30	22.2222222222222\\
31	22.2222222222222\\
32	22.2222222222222\\
33	22.2222222222222\\
34	22.2222222222222\\
35	22.2222222222222\\
36	22.2222222222222\\
37	22.2222222222222\\
38	22.2222222222222\\
39	22.2222222222222\\
40	22.2222222222222\\
41	22.2222222222222\\
42	22.2222222222222\\
43	22.2222222222222\\
44	22.2222222222222\\
45	22.2222222222222\\
46	22.2222222222222\\
47	22.2222222222222\\
48	22.2222222222222\\
49	22.2222222222222\\
50	22.2222222222222\\
51	22.2222222222222\\
52	22.2222222222222\\
53	22.2222222222222\\
54	22.2222222222222\\
55	22.2222222222222\\
56	22.2222222222222\\
57	22.2222222222222\\
58	22.2222222222222\\
59	22.2222222222222\\
60	22.2222222222222\\
61	22.2222222222222\\
62	22.2222222222222\\
63	22.2222222222222\\
64	22.2222222222222\\
65	22.2222222222222\\
66	22.2222222222222\\
67	22.2222222222222\\
68	22.2222222222222\\
69	22.2222222222222\\
70	22.2222222222222\\
71	22.2222222222222\\
72	22.2222222222222\\
73	22.2222222222222\\
74	22.2222222222222\\
75	22.2222222222222\\
76	22.2222222222222\\
77	22.2222222222222\\
78	22.2222222222222\\
79	22.2222222222222\\
80	22.2222222222222\\
81	22.2222222222222\\
82	22.2222222222222\\
83	22.2222222222222\\
84	22.2222222222222\\
85	22.2222222222222\\
86	22.2222222222222\\
87	22.2222222222222\\
88	22.2222222222222\\
89	22.2222222222222\\
90	22.2222222222222\\
91	22.2222222222222\\
92	22.2222222222222\\
93	22.2222222222222\\
94	22.2222222222222\\
95	22.2222222222222\\
96	22.2222222222222\\
97	22.2222222222222\\
98	22.2222222222222\\
99	22.2222222222222\\
100	22.2222222222222\\
101	22.2222222222222\\
102	22.2222222222222\\
103	22.2222222222222\\
104	22.2222222222222\\
105	22.2222222222222\\
106	22.2222222222222\\
107	22.2222222222222\\
108	22.2222222222222\\
109	22.2222222222222\\
110	22.2222222222222\\
111	22.2222222222222\\
112	22.2222222222222\\
113	22.2222222222222\\
114	22.2222222222222\\
115	22.2222222222222\\
116	22.2222222222222\\
117	22.2222222222222\\
118	22.2222222222222\\
119	22.2222222222222\\
120	22.2222222222222\\
121	22.2222222222222\\
122	22.2222222222222\\
123	22.2222222222222\\
124	22.2222222222222\\
125	22.2222222222222\\
126	22.2222222222222\\
127	22.2222222222222\\
128	22.2222222222222\\
129	22.2222222222222\\
130	22.2222222222222\\
131	22.2222222222222\\
132	22.2222222222222\\
133	22.2222222222222\\
134	22.2222222222222\\
135	22.2222222222222\\
136	22.2222222222222\\
137	22.2222222222222\\
138	22.2222222222222\\
139	22.2222222222222\\
140	22.2222222222222\\
141	22.2222222222222\\
142	22.2222222222222\\
143	22.2222222222222\\
144	22.2222222222222\\
145	22.2222222222222\\
146	22.2222222222222\\
147	22.2222222222222\\
148	22.2222222222222\\
149	22.2222222222222\\
150	22.2222222222222\\
151	22.2222222222222\\
152	22.2222222222222\\
153	22.2222222222222\\
154	22.2222222222222\\
155	22.2222222222222\\
156	22.2222222222222\\
157	22.2222222222222\\
158	22.2222222222222\\
159	22.2222222222222\\
160	22.2222222222222\\
161	22.2222222222222\\
162	22.2222222222222\\
163	22.2222222222222\\
164	22.2222222222222\\
165	22.2222222222222\\
166	22.2222222222222\\
167	22.2222222222222\\
168	22.2222222222222\\
169	22.2222222222222\\
170	22.2222222222222\\
171	22.2222222222222\\
172	22.2222222222222\\
173	22.2222222222222\\
174	22.2222222222222\\
175	22.2222222222222\\
176	22.2222222222222\\
177	22.2222222222222\\
178	22.2222222222222\\
179	22.2222222222222\\
180	22.2222222222222\\
181	22.2222222222222\\
182	22.2222222222222\\
183	22.2222222222222\\
184	22.2222222222222\\
185	22.2222222222222\\
186	22.2222222222222\\
187	22.2222222222222\\
188	22.2222222222222\\
189	22.2222222222222\\
190	22.2222222222222\\
191	22.2222222222222\\
192	22.2222222222222\\
193	22.2222222222222\\
194	22.2222222222222\\
195	22.2222222222222\\
196	22.2222222222222\\
197	22.2222222222222\\
198	22.2222222222222\\
199	22.2222222222222\\
200	22.2222222222222\\
201	22.2222222222222\\
202	22.2222222222222\\
203	22.2222222222222\\
204	22.2222222222222\\
205	22.2222222222222\\
206	22.2222222222222\\
207	22.2222222222222\\
208	22.2222222222222\\
209	22.2222222222222\\
210	22.2222222222222\\
211	22.2222222222222\\
212	22.2222222222222\\
213	22.2222222222222\\
214	22.2222222222222\\
215	22.2222222222222\\
216	22.2222222222222\\
217	22.2222222222222\\
218	22.2222222222222\\
219	22.2222222222222\\
220	22.2222222222222\\
221	22.2222222222222\\
222	22.2222222222222\\
223	22.2222222222222\\
224	22.2222222222222\\
225	22.2222222222222\\
226	22.2222222222222\\
227	22.2222222222222\\
228	22.2222222222222\\
229	22.2222222222222\\
230	22.2222222222222\\
231	22.2222222222222\\
232	22.2222222222222\\
233	22.2222222222222\\
234	22.2222222222222\\
235	22.2222222222222\\
236	22.2222222222222\\
237	22.2222222222222\\
238	22.2222222222222\\
239	22.2222222222222\\
240	22.2222222222222\\
241	22.2222222222222\\
242	22.2222222222222\\
243	22.2222222222222\\
244	22.2222222222222\\
245	22.2222222222222\\
246	22.2222222222222\\
247	22.2222222222222\\
248	22.2222222222222\\
249	22.2222222222222\\
250	22.2222222222222\\
251	22.2222222222222\\
252	22.2222222222222\\
253	22.2222222222222\\
254	22.2222222222222\\
255	22.2222222222222\\
256	22.2222222222222\\
257	22.2222222222222\\
258	22.2222222222222\\
259	22.2222222222222\\
260	22.2222222222222\\
261	22.2222222222222\\
262	22.2222222222222\\
263	22.2222222222222\\
264	22.2222222222222\\
265	22.2222222222222\\
266	22.2222222222222\\
267	22.2222222222222\\
268	22.2222222222222\\
269	22.2222222222222\\
270	22.2222222222222\\
271	22.2222222222222\\
272	22.2222222222222\\
273	22.2222222222222\\
274	22.2222222222222\\
275	22.2222222222222\\
276	22.2222222222222\\
277	22.2222222222222\\
278	22.2222222222222\\
279	22.2222222222222\\
280	22.2222222222222\\
281	22.2222222222222\\
282	22.2222222222222\\
283	22.2222222222222\\
284	22.2222222222222\\
285	22.2222222222222\\
286	22.2222222222222\\
287	22.2222222222222\\
288	22.2222222222222\\
289	22.2222222222222\\
290	22.2222222222222\\
291	22.2222222222222\\
292	22.2222222222222\\
293	22.2222222222222\\
294	22.2222222222222\\
295	22.2222222222222\\
296	22.2222222222222\\
297	22.2222222222222\\
298	22.2222222222222\\
299	22.2222222222222\\
300	22.2222222222222\\
301	22.2222222222222\\
302	22.2222222222222\\
303	22.2222222222222\\
304	22.2222222222222\\
305	22.2222222222222\\
306	22.2222222222222\\
307	22.2222222222222\\
308	22.2222222222222\\
309	22.2222222222222\\
310	22.2222222222222\\
311	22.2222222222222\\
312	22.2222222222222\\
313	22.2222222222222\\
314	22.2222222222222\\
315	22.2222222222222\\
316	22.2222222222222\\
317	22.2222222222222\\
318	22.2222222222222\\
319	22.2222222222222\\
320	22.2222222222222\\
321	22.2222222222222\\
322	22.2222222222222\\
323	22.2222222222222\\
324	22.2222222222222\\
325	22.2222222222222\\
326	22.2222222222222\\
327	22.2222222222222\\
328	22.2222222222222\\
329	22.2222222222222\\
330	22.2222222222222\\
331	22.2222222222222\\
332	22.2222222222222\\
333	22.2222222222222\\
334	22.2222222222222\\
335	22.2222222222222\\
336	22.2222222222222\\
337	22.2222222222222\\
338	22.2222222222222\\
339	22.2222222222222\\
340	22.2222222222222\\
341	22.2222222222222\\
342	22.2222222222222\\
343	22.2222222222222\\
344	22.2222222222222\\
345	22.2222222222222\\
346	22.2222222222222\\
347	22.2222222222222\\
348	22.2222222222222\\
349	22.2222222222222\\
350	22.2222222222222\\
351	22.2222222222222\\
352	22.2222222222222\\
353	22.2222222222222\\
354	22.2222222222222\\
355	22.2222222222222\\
356	22.2222222222222\\
357	22.2222222222222\\
358	22.2222222222222\\
359	22.2222222222222\\
360	22.2222222222222\\
361	22.2222222222222\\
362	22.2222222222222\\
363	22.2222222222222\\
364	22.2222222222222\\
365	22.2222222222222\\
366	22.2222222222222\\
367	22.2222222222222\\
368	22.2222222222222\\
369	22.2222222222222\\
370	22.2222222222222\\
371	22.2222222222222\\
372	22.2222222222222\\
373	22.2222222222222\\
374	22.2222222222222\\
375	22.2222222222222\\
376	22.2222222222222\\
377	22.2222222222222\\
378	22.2222222222222\\
379	22.2222222222222\\
380	22.2222222222222\\
381	22.2222222222222\\
382	22.2222222222222\\
383	22.2222222222222\\
384	22.2222222222222\\
385	22.2222222222222\\
386	22.2222222222222\\
387	22.2222222222222\\
388	22.2222222222222\\
389	22.2222222222222\\
390	22.2222222222222\\
391	22.2222222222222\\
392	22.2222222222222\\
393	22.2222222222222\\
394	22.2222222222222\\
395	22.2222222222222\\
396	22.2222222222222\\
397	22.2222222222222\\
398	22.2222222222222\\
399	22.2222222222222\\
400	22.2222222222222\\
401	22.2222222222222\\
402	22.2222222222222\\
403	22.2222222222222\\
404	22.2222222222222\\
405	22.2222222222222\\
406	22.2222222222222\\
407	22.2222222222222\\
408	22.2222222222222\\
409	22.2222222222222\\
410	22.2222222222222\\
411	22.2222222222222\\
412	22.2222222222222\\
413	22.2222222222222\\
414	22.2222222222222\\
415	22.2222222222222\\
416	22.2222222222222\\
417	22.2222222222222\\
418	22.2222222222222\\
419	22.2222222222222\\
420	22.2222222222222\\
421	22.2222222222222\\
422	22.2222222222222\\
423	22.2222222222222\\
424	22.2222222222222\\
425	22.2222222222222\\
426	22.2222222222222\\
427	22.2222222222222\\
428	22.2222222222222\\
429	22.2222222222222\\
430	22.2222222222222\\
431	22.2222222222222\\
432	22.2222222222222\\
433	22.2222222222222\\
434	22.2222222222222\\
435	22.2222222222222\\
436	22.2222222222222\\
437	22.2222222222222\\
438	22.2222222222222\\
439	22.2222222222222\\
440	22.2222222222222\\
441	22.2222222222222\\
442	22.2222222222222\\
443	22.2222222222222\\
444	22.2222222222222\\
445	22.2222222222222\\
446	22.2222222222222\\
447	22.2222222222222\\
448	22.2222222222222\\
449	22.2222222222222\\
450	22.2222222222222\\
451	22.2222222222222\\
452	22.2222222222222\\
453	22.2222222222222\\
454	22.2222222222222\\
455	22.2222222222222\\
456	22.2222222222222\\
457	22.2222222222222\\
458	22.2222222222222\\
459	22.2222222222222\\
460	22.2222222222222\\
461	22.2222222222222\\
462	22.2222222222222\\
463	22.2222222222222\\
464	22.2222222222222\\
465	22.2222222222222\\
466	22.2222222222222\\
467	22.2222222222222\\
468	22.2222222222222\\
469	22.2222222222222\\
470	22.2222222222222\\
471	22.2222222222222\\
472	22.2222222222222\\
473	22.2222222222222\\
474	22.2222222222222\\
475	22.2222222222222\\
476	22.2222222222222\\
477	22.2222222222222\\
478	22.2222222222222\\
479	22.2222222222222\\
480	22.2222222222222\\
481	22.2222222222222\\
482	22.2222222222222\\
483	22.2222222222222\\
484	22.2222222222222\\
485	22.2222222222222\\
486	22.2222222222222\\
487	22.2222222222222\\
488	22.2222222222222\\
489	22.2222222222222\\
490	22.2222222222222\\
491	22.2222222222222\\
492	22.2222222222222\\
493	22.2222222222222\\
494	22.2222222222222\\
495	22.2222222222222\\
496	22.2222222222222\\
497	22.2222222222222\\
498	22.2222222222222\\
499	22.2222222222222\\
500	22.2222222222222\\
501	22.2222222222222\\
502	22.2222222222222\\
503	22.2222222222222\\
504	22.2222222222222\\
505	22.2222222222222\\
506	22.2222222222222\\
507	22.2222222222222\\
508	22.2222222222222\\
509	22.2222222222222\\
510	22.2222222222222\\
511	22.2222222222222\\
512	22.2222222222222\\
513	22.2222222222222\\
514	22.2222222222222\\
515	22.2222222222222\\
516	22.2222222222222\\
517	22.2222222222222\\
518	22.2222222222222\\
519	22.2222222222222\\
520	22.2222222222222\\
521	22.2222222222222\\
522	22.2222222222222\\
523	22.2222222222222\\
524	22.2222222222222\\
525	22.2222222222222\\
526	22.2222222222222\\
527	22.2222222222222\\
528	22.2222222222222\\
529	22.2222222222222\\
530	22.2222222222222\\
531	22.2222222222222\\
532	22.2222222222222\\
533	22.2222222222222\\
534	22.2222222222222\\
535	22.2222222222222\\
536	22.2222222222222\\
537	22.2222222222222\\
538	22.2222222222222\\
539	22.2222222222222\\
540	22.2222222222222\\
541	22.2222222222222\\
542	22.2222222222222\\
543	22.2222222222222\\
544	22.2222222222222\\
545	22.2222222222222\\
546	22.2222222222222\\
547	22.2222222222222\\
548	22.2222222222222\\
549	22.2222222222222\\
550	22.2222222222222\\
551	22.2222222222222\\
552	22.2222222222222\\
553	22.2222222222222\\
554	22.2222222222222\\
555	22.2222222222222\\
556	22.2222222222222\\
557	22.2222222222222\\
558	22.2222222222222\\
559	22.2222222222222\\
560	22.2222222222222\\
561	22.2222222222222\\
562	22.2222222222222\\
563	22.2222222222222\\
564	22.2222222222222\\
565	22.2222222222222\\
566	22.2222222222222\\
567	22.2222222222222\\
568	22.2222222222222\\
569	22.2222222222222\\
570	22.2222222222222\\
571	22.2222222222222\\
572	22.2222222222222\\
573	22.2222222222222\\
574	22.2222222222222\\
575	22.2222222222222\\
576	22.2222222222222\\
577	22.2222222222222\\
578	22.2222222222222\\
579	22.2222222222222\\
580	22.2222222222222\\
581	22.2222222222222\\
582	22.2222222222222\\
583	22.2222222222222\\
584	22.2222222222222\\
585	22.2222222222222\\
586	22.2222222222222\\
587	22.2222222222222\\
588	22.2222222222222\\
589	22.2222222222222\\
590	22.2222222222222\\
591	22.2222222222222\\
592	22.2222222222222\\
593	22.2222222222222\\
594	22.2222222222222\\
595	22.2222222222222\\
596	22.2222222222222\\
597	22.2222222222222\\
598	22.2222222222222\\
599	22.2222222222222\\
600	22.2222222222222\\
601	22.2222222222222\\
602	22.2222222222222\\
603	22.2222222222222\\
604	22.2222222222222\\
605	22.2222222222222\\
606	22.2222222222222\\
607	22.2222222222222\\
608	22.2222222222222\\
609	22.2222222222222\\
610	22.2222222222222\\
611	22.2222222222222\\
612	22.2222222222222\\
613	22.2222222222222\\
614	22.2222222222222\\
615	22.2222222222222\\
616	22.2222222222222\\
617	22.2222222222222\\
618	22.2222222222222\\
619	22.2222222222222\\
620	22.2222222222222\\
621	22.2222222222222\\
622	22.2222222222222\\
623	22.2222222222222\\
624	22.2222222222222\\
625	22.2222222222222\\
626	22.2222222222222\\
627	22.2222222222222\\
628	22.2222222222222\\
629	22.2222222222222\\
630	22.2222222222222\\
631	22.2222222222222\\
632	22.2222222222222\\
633	22.2222222222222\\
634	22.2222222222222\\
635	22.2222222222222\\
636	22.2222222222222\\
637	22.2222222222222\\
638	22.2222222222222\\
639	22.2222222222222\\
640	22.2222222222222\\
641	22.2222222222222\\
642	22.2222222222222\\
643	22.2222222222222\\
644	22.2222222222222\\
645	22.2222222222222\\
646	22.2222222222222\\
647	22.2222222222222\\
648	22.2222222222222\\
649	22.2222222222222\\
650	22.2222222222222\\
651	22.2222222222222\\
652	22.2222222222222\\
653	22.2222222222222\\
654	22.2222222222222\\
655	22.2222222222222\\
656	22.2222222222222\\
657	22.2222222222222\\
658	22.2222222222222\\
659	22.2222222222222\\
660	22.2222222222222\\
661	22.2222222222222\\
662	22.2222222222222\\
663	22.2222222222222\\
664	22.2222222222222\\
665	22.2222222222222\\
666	22.2222222222222\\
667	22.2222222222222\\
668	22.2222222222222\\
669	22.2222222222222\\
670	22.2222222222222\\
671	22.2222222222222\\
672	22.2222222222222\\
673	22.2222222222222\\
674	22.2222222222222\\
675	22.2222222222222\\
676	22.2222222222222\\
677	22.2222222222222\\
678	22.2222222222222\\
679	22.2222222222222\\
680	22.2222222222222\\
681	22.2222222222222\\
682	22.2222222222222\\
683	22.2222222222222\\
684	22.2222222222222\\
685	22.2222222222222\\
686	22.2222222222222\\
687	22.2222222222222\\
688	22.2222222222222\\
689	22.2222222222222\\
690	22.2222222222222\\
691	22.2222222222222\\
692	22.2222222222222\\
693	22.2222222222222\\
694	22.2222222222222\\
695	22.2222222222222\\
696	22.2222222222222\\
697	22.2222222222222\\
698	22.2222222222222\\
699	22.2222222222222\\
700	22.2222222222222\\
701	22.2222222222222\\
702	22.2222222222222\\
703	22.2222222222222\\
704	22.2222222222222\\
705	22.2222222222222\\
706	22.2222222222222\\
707	22.2222222222222\\
708	22.2222222222222\\
709	22.2222222222222\\
710	22.2222222222222\\
711	22.2222222222222\\
712	22.2222222222222\\
713	22.2222222222222\\
714	22.2222222222222\\
715	22.2222222222222\\
716	22.2222222222222\\
717	22.2222222222222\\
718	22.2222222222222\\
719	22.2222222222222\\
720	22.2222222222222\\
721	22.2222222222222\\
722	22.2222222222222\\
723	22.2222222222222\\
724	22.2222222222222\\
725	22.2222222222222\\
726	22.2222222222222\\
727	22.2222222222222\\
728	22.2222222222222\\
729	22.2222222222222\\
730	22.2222222222222\\
731	22.2222222222222\\
732	22.2222222222222\\
733	22.2222222222222\\
734	22.2222222222222\\
735	22.2222222222222\\
736	22.2222222222222\\
737	22.2222222222222\\
738	22.2222222222222\\
739	22.2222222222222\\
740	22.2222222222222\\
741	22.2222222222222\\
742	22.2222222222222\\
743	22.2222222222222\\
744	22.2222222222222\\
745	22.2222222222222\\
746	22.2222222222222\\
747	22.2222222222222\\
748	22.2222222222222\\
749	22.2222222222222\\
750	22.2222222222222\\
751	22.2222222222222\\
752	22.2222222222222\\
753	22.2222222222222\\
754	22.2222222222222\\
755	22.2222222222222\\
756	22.2222222222222\\
757	22.2222222222222\\
758	22.2222222222222\\
759	22.2222222222222\\
760	22.2222222222222\\
761	22.2222222222222\\
762	22.2222222222222\\
763	22.2222222222222\\
764	22.2222222222222\\
765	22.2222222222222\\
766	22.2222222222222\\
767	22.2222222222222\\
768	22.2222222222222\\
769	22.2222222222222\\
770	22.2222222222222\\
771	22.2222222222222\\
772	22.2222222222222\\
773	22.2222222222222\\
774	22.2222222222222\\
775	22.2222222222222\\
776	22.2222222222222\\
777	22.2222222222222\\
778	22.2222222222222\\
779	22.2222222222222\\
780	22.2222222222222\\
781	22.2222222222222\\
782	22.2222222222222\\
783	22.2222222222222\\
784	22.2222222222222\\
785	22.2222222222222\\
786	22.2222222222222\\
787	22.2222222222222\\
788	22.2222222222222\\
789	22.2222222222222\\
790	22.2222222222222\\
791	22.2222222222222\\
792	22.2222222222222\\
793	22.2222222222222\\
794	22.2222222222222\\
795	22.2222222222222\\
796	22.2222222222222\\
797	22.2222222222222\\
798	22.2222222222222\\
799	22.2222222222222\\
800	22.2222222222222\\
801	22.2222222222222\\
802	22.2222222222222\\
803	22.2222222222222\\
804	22.2222222222222\\
805	22.2222222222222\\
806	22.2222222222222\\
807	22.2222222222222\\
808	22.2222222222222\\
809	22.2222222222222\\
810	22.2222222222222\\
811	22.2222222222222\\
812	22.2222222222222\\
813	22.2222222222222\\
814	22.2222222222222\\
815	22.2222222222222\\
816	22.2222222222222\\
817	22.2222222222222\\
818	22.2222222222222\\
819	22.2222222222222\\
820	22.2222222222222\\
821	22.2222222222222\\
822	22.2222222222222\\
823	22.2222222222222\\
824	22.2222222222222\\
825	22.2222222222222\\
826	22.2222222222222\\
827	22.2222222222222\\
828	22.2222222222222\\
829	22.2222222222222\\
830	22.2222222222222\\
831	22.2222222222222\\
832	22.2222222222222\\
833	22.2222222222222\\
834	22.2222222222222\\
835	22.2222222222222\\
836	22.2222222222222\\
837	22.2222222222222\\
838	22.2222222222222\\
839	22.2222222222222\\
840	22.2222222222222\\
841	22.2222222222222\\
842	22.2222222222222\\
843	22.2222222222222\\
844	22.2222222222222\\
845	22.2222222222222\\
846	22.2222222222222\\
847	22.2222222222222\\
848	22.2222222222222\\
849	22.2222222222222\\
850	22.2222222222222\\
851	22.2222222222222\\
852	22.2222222222222\\
853	22.2222222222222\\
854	22.2222222222222\\
855	22.2222222222222\\
856	22.2222222222222\\
857	22.2222222222222\\
858	22.2222222222222\\
859	22.2222222222222\\
860	22.2222222222222\\
861	22.2222222222222\\
862	22.2222222222222\\
863	22.2222222222222\\
864	22.2222222222222\\
865	22.2222222222222\\
866	22.2222222222222\\
867	22.2222222222222\\
868	22.2222222222222\\
869	22.2222222222222\\
870	22.2222222222222\\
871	22.2222222222222\\
872	22.2222222222222\\
873	22.2222222222222\\
874	22.2222222222222\\
875	22.2222222222222\\
876	22.2222222222222\\
877	22.2222222222222\\
878	22.2222222222222\\
879	22.2222222222222\\
880	22.2222222222222\\
881	22.2222222222222\\
882	22.2222222222222\\
883	22.2222222222222\\
884	22.2222222222222\\
885	22.2222222222222\\
886	22.2222222222222\\
887	22.2222222222222\\
888	22.2222222222222\\
889	22.2222222222222\\
890	22.2222222222222\\
891	22.2222222222222\\
892	22.2222222222222\\
893	22.2222222222222\\
894	22.2222222222222\\
895	22.2222222222222\\
896	22.2222222222222\\
897	22.2222222222222\\
898	22.2222222222222\\
899	22.2222222222222\\
900	22.2222222222222\\
901	22.2222222222222\\
902	22.2222222222222\\
903	22.2222222222222\\
904	22.2222222222222\\
905	22.2222222222222\\
906	22.2222222222222\\
907	22.2222222222222\\
908	22.2222222222222\\
909	22.2222222222222\\
910	22.2222222222222\\
911	22.2222222222222\\
912	22.2222222222222\\
913	22.2222222222222\\
914	22.2222222222222\\
915	22.2222222222222\\
916	22.2222222222222\\
917	22.2222222222222\\
918	22.2222222222222\\
919	22.2222222222222\\
920	22.2222222222222\\
921	22.2222222222222\\
922	22.2222222222222\\
923	22.2222222222222\\
924	22.2222222222222\\
925	22.2222222222222\\
926	22.2222222222222\\
927	22.2222222222222\\
928	22.2222222222222\\
929	22.2222222222222\\
930	22.2222222222222\\
931	22.2222222222222\\
932	22.2222222222222\\
933	22.2222222222222\\
934	22.2222222222222\\
935	22.2222222222222\\
936	22.2222222222222\\
937	22.2222222222222\\
938	22.2222222222222\\
939	22.2222222222222\\
940	22.2222222222222\\
941	22.2222222222222\\
942	22.2222222222222\\
943	22.2222222222222\\
944	22.2222222222222\\
945	22.2222222222222\\
946	22.2222222222222\\
947	22.2222222222222\\
948	22.2222222222222\\
949	22.2222222222222\\
950	22.2222222222222\\
951	22.2222222222222\\
952	22.2222222222222\\
953	22.2222222222222\\
954	22.2222222222222\\
955	22.2222222222222\\
956	22.2222222222222\\
957	22.2222222222222\\
958	22.2222222222222\\
959	22.2222222222222\\
960	22.2222222222222\\
961	22.2222222222222\\
962	22.2222222222222\\
963	22.2222222222222\\
964	22.2222222222222\\
965	22.2222222222222\\
966	22.2222222222222\\
967	22.2222222222222\\
968	22.2222222222222\\
969	22.2222222222222\\
970	22.2222222222222\\
971	22.2222222222222\\
972	22.2222222222222\\
973	22.2222222222222\\
974	22.2222222222222\\
975	22.2222222222222\\
976	22.2222222222222\\
977	22.2222222222222\\
978	22.2222222222222\\
979	22.2222222222222\\
980	22.2222222222222\\
981	22.2222222222222\\
982	22.2222222222222\\
983	22.2222222222222\\
984	22.2222222222222\\
985	22.2222222222222\\
986	22.2222222222222\\
987	22.2222222222222\\
988	22.2222222222222\\
989	22.2222222222222\\
990	22.2222222222222\\
991	22.2222222222222\\
992	22.2222222222222\\
};
\end{axis}

\begin{axis}[%
width=8.4cm,
height=5.5cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left]
at (rel axis cs:0.139, 0.985) {recovers lost velocity due to unity gain};
\end{axis}
\draw [-stealth](0.7,5.2) -- (1.2,5.2);
\end{tikzpicture}%

==> Figures/8_Q_evo_ukf_spsa_ukfwspsa_v4_tex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=7.0cm,
	height=1.7cm,
	at={(0.0cm,2.2cm)},
	scale only axis,
	xmin=0,
	xmax=42,
	ymin=0,
	ymax=20,
	ylabel near ticks,
	ylabel={Velocity tracking \\ weight $Q_{eVx}$},
	ylabel style={font={\color{white!15!black}}, align=center},
	label style={font=\small},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left
]
\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.00000000000009	3.80374\\
5.99999999999991	3.88535\\
8.99999999999989	5.5118\\
11.9999999999998	7.39808\\
14.9999999999998	8.7008\\
17.9999999999997	10.3549\\
20.9999999999996	11.4726\\
23.9999999999996	12.9864\\
26.9999999999995	14.0421\\
29.9999999999994	14.1401\\
33.0000000000008	14.5892\\
36.0000000000007	15.2932\\
39.0000000000007	16.4092\\
42.0000000000006	16.8805\\
};
\addplot [color=white!65!black, line width=1.0pt, mark=x, mark options={solid, white!65!black}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.00000000000009	5.06883\\
5.99999999999991	8.47937\\
8.99999999999989	8.85748\\
11.9999999999998	8.89641\\
14.9999999999998	9.15618\\
17.9999999999997	8.86648\\
20.9999999999996	9.11787\\
23.9999999999996	9.1862\\
26.9999999999995	9.36565\\
29.9999999999994	10.0783\\
33.0000000000008	11.197\\
36.0000000000007	11.4818\\
39.0000000000007	11.7664\\
42.0000000000006	12.0723\\
};
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.00000000000009	6.2354\\
5.99999999999991	8.51841\\
8.99999999999989	9.46793\\
11.9999999999998	10.0853\\
14.9999999999998	10.461\\
17.9999999999997	10.9715\\
20.9999999999996	11.2597\\
23.9999999999996	11.2385\\
26.9999999999995	11.8031\\
29.9999999999994	12.2749\\
33.0000000000008	12.1916\\
36.0000000000007	12.7315\\
39.0000000000007	13.2713\\
42.0000000000006	13.7386\\
};
\end{axis}

\begin{axis}[%
	width=7.0cm,
	height=1.7cm,
	at={(0.0cm,0.0cm)},
	scale only axis,
	xmin=0,
	xmax=42,
	xlabel near ticks,
	xlabel style={font=\color{white!15!black}},
	xlabel={Time(s)},
	ymin=0,
	ymax=23.8711,
	ylabel near ticks,
	ylabel style={font=\color{white!15!black}},
	ylabel={Path tracking \\ weight $Q_{eLAT}$},
	ylabel style={font={\color{white!15!black}}, align=center},
	label style={font=\small},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left
]
\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.00000000000009	1.18342\\
5.99999999999991	1.53057\\
8.99999999999989	2.30174\\
11.9999999999998	2.20552\\
14.9999999999998	2.58631\\
17.9999999999997	2.96683\\
20.9999999999996	3.43408\\
23.9999999999996	3.52471\\
26.9999999999995	2.87805\\
29.9999999999994	3.55817\\
33.0000000000008	4.15373\\
36.0000000000007	4.28378\\
39.0000000000007	4.419\\
42.0000000000006	5.13908\\
};
\addplot [color=white!65!black, line width=1.0pt, mark=x, mark options={solid, white!65!black}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.00000000000009	0.974505\\
5.99999999999991	4.38505\\
8.99999999999989	4.00695\\
11.9999999999998	4.04587\\
14.9999999999998	4.14066\\
17.9999999999997	4.43037\\
20.9999999999996	4.17898\\
23.9999999999996	4.11064\\
26.9999999999995	3.93119\\
29.9999999999994	4.64381\\
33.0000000000008	5.76253\\
36.0000000000007	6.04732\\
39.0000000000007	5.76269\\
42.0000000000006	5.50256\\
};
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.00000000000009	1.03943\\
5.99999999999991	9.52262\\
8.99999999999989	9.54047\\
11.9999999999998	9.49423\\
14.9999999999998	9.24711\\
17.9999999999997	9.04125\\
20.9999999999996	8.865\\
23.9999999999996	8.7539\\
26.9999999999995	8.97598\\
29.9999999999994	9.24535\\
33.0000000000008	9.4922\\
36.0000000000007	9.3821\\
39.0000000000007	9.80267\\
42.0000000000006	9.80574\\
};
\end{axis}

\begin{axis}[%
	width=8.4cm,
	height=4cm,
	at={(0.0cm,0.0cm)},
	scale only axis,
	xmin=0,
	xmax=1,
	ymin=0,
	ymax=1,
	axis line style={draw=none},
	ticks=none,
	axis x line*=bottom,
	axis y line*=left
	]
\end{axis}
\end{tikzpicture}%

==> Figures/9_infinitynorm_errors_v4_tex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=7.0cm,
	height=1.7cm,
	at={(0.0cm,2.2cm)},
	scale only axis,
	xmin=0,
	xmax=42,
	xlabel style={font=\color{white!15!black}},
	%xlabel={Time[s]},
	ymin=0,
	ymax=1.114,
	ylabel={Velocity tracking \\ error (m/s)},
	ylabel near ticks,
	ylabel style={font=\color{white!15!black}, align=center},
	label style={font=\small},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left
]
\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black},  forget plot]
  table[row sep=crcr]{%
3.00000000000009	0.634399999999999\\
5.99999999999991	0.636100000000003\\
8.99999999999989	0.346\\
11.9999999999998	0.276700000000002\\
14.9999999999998	0.187100000000001\\
17.9999999999997	0.138999999999999\\
20.9999999999996	0.131500000000003\\
23.9999999999996	0.100100000000001\\
26.9999999999995	0.0926000000000009\\
29.9999999999994	0.0812000000000026\\
33.0000000000008	0.0837000000000003\\
36.0000000000007	0.0755000000000017\\
39.0000000000007	0.0737000000000023\\
42.0000000000006	0.0696000000000012\\
};
\addplot [color=white!65!black, line width=1.0pt, mark=x, mark options={solid, white!65!black}, forget plot]
  table[row sep=crcr]{%
3.00000000000009	0.634900000000002\\
5.99999999999991	0.635899999999999\\
8.99999999999989	0.2453\\
11.9999999999998	0.123200000000001\\
14.9999999999998	0.119\\
17.9999999999997	0.130400000000002\\
20.9999999999996	0.136700000000001\\
23.9999999999996	0.1174\\
26.9999999999995	0.118200000000002\\
29.9999999999994	0.127200000000002\\
33.0000000000008	0.110800000000001\\
36.0000000000007	0.1051\\
39.0000000000007	0.0970000000000013\\
42.0000000000006	0.111000000000001\\
};
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.00000000000009	0.635100000000001\\
5.99999999999991	0.6356\\
8.99999999999989	0.197100000000002\\
11.9999999999998	0.127200000000002\\
14.9999999999998	0.113\\
17.9999999999997	0.127600000000001\\
20.9999999999996	0.114000000000001\\
23.9999999999996	0.0986000000000011\\
26.9999999999995	0.0996000000000024\\
29.9999999999994	0.107500000000002\\
33.0000000000008	0.107099999999999\\
36.0000000000007	0.0935000000000024\\
39.0000000000007	0.0884\\
42.0000000000006	0.0900999999999996\\
};
\addplot [color=red, line width=1.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.00000000000009	0.6343\\
5.99999999999991	0.9057\\
8.99999999999989	1.0047\\
11.9999999999998	0.998200000000001\\
14.9999999999998	0.985400000000002\\
17.9999999999997	1.0599\\
20.9999999999996	1.112\\
23.9999999999996	1.0962\\
26.9999999999995	1.0356\\
29.9999999999994	1.0515\\
33.0000000000008	1.114\\
36.0000000000007	1.1124\\
39.0000000000007	1.0451\\
42.0000000000006	1.0469\\
};
\end{axis}

\begin{axis}[%
	width=7.0cm,
	height=1.7cm,
	at={(0.0cm,0.0cm)},
	scale only axis,
	xmin=0,
	xmax=42,
	xlabel style={font=\color{white!15!black}},
	xlabel={Time(s)},
	ymin=0,
	ymax=0.4,
	ylabel={Path tracking \\ error (m)},
	ylabel near ticks,
	ylabel style={font=\color{white!15!black}, align=center},
	label style={font=\small},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left
]
\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.00000000000009	0.0274216\\
5.99999999999991	0.338601\\
8.99999999999989	0.259324\\
11.9999999999998	0.0431056\\
14.9999999999998	0.0270714\\
17.9999999999997	0.23579\\
20.9999999999996	0.187994\\
23.9999999999996	0.0462301\\
26.9999999999995	0.0389745\\
29.9999999999994	0.198172\\
33.0000000000008	0.190962\\
36.0000000000007	0.0667873\\
39.0000000000007	0.0667873\\
42.0000000000006	0.173211\\
};
\addplot [color=white!65!black, line width=1.0pt, mark=x, mark options={solid, white!65!black}, forget plot]
  table[row sep=crcr]{%
3.00000000000009	0.0496318\\
5.99999999999991	0.387582\\
8.99999999999989	0.188255\\
11.9999999999998	0.0433999\\
14.9999999999998	0.0395816\\
17.9999999999997	0.175575\\
20.9999999999996	0.174958\\
23.9999999999996	0.0446751\\
26.9999999999995	0.0832586\\
29.9999999999994	0.191065\\
33.0000000000008	0.223598\\
36.0000000000007	0.0456708\\
39.0000000000007	0.0454965\\
42.0000000000006	0.150026\\
};
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.00000000000009	0.0274037\\
5.99999999999991	0.359835\\
8.99999999999989	0.132175\\
11.9999999999998	0.0577769\\
14.9999999999998	0.04123\\
17.9999999999997	0.102038\\
20.9999999999996	0.114905\\
23.9999999999996	0.0527644\\
26.9999999999995	0.095742\\
29.9999999999994	0.134997\\
33.0000000000008	0.146356\\
36.0000000000007	0.100402\\
39.0000000000007	0.0382314\\
42.0000000000006	0.112108\\
};
\addplot [color=red, line width=1.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.00000000000009	0.0170335\\
5.99999999999991	0.234691\\
8.99999999999989	0.259852\\
11.9999999999998	0.0290367\\
14.9999999999998	0.0395876\\
17.9999999999997	0.255041\\
20.9999999999996	0.262689\\
23.9999999999996	0.061495\\
26.9999999999995	0.0198834\\
29.9999999999994	0.265786\\
33.0000000000008	0.264682\\
36.0000000000007	0.08089\\
39.0000000000007	0.0368077\\
42.0000000000006	0.137923\\
};
\end{axis}

\begin{axis}[%
	width=8.4cm,
	height=3.9cm,
	at={(0cm,0cm)},
	scale only axis,
	xmin=0,
	xmax=1,
	ymin=0,
	ymax=1,
	axis line style={draw=none},
	ticks=none,
	axis x line*=bottom,
	axis y line*=left
	]
\end{axis}
\end{tikzpicture}%
